Combined Learning and Control: A New Paradigm for Optimal Control with Unknown Dynamics

In this paper, we present the combined learning-and-control (CLC) approach, which is a new way to solve optimal control problems with unknown dynamics by unifying model-based control and data-driven learning. The key idea is simple: we design a controller to be optimal for a proxy objective built on an available model while penalizing mismatches with the real system, so that the resulting controller is also optimal for the actual system. Building on the original CLC formulation, we demonstrate the framework to the linear quadratic regulator problem and make three advances: (i) we show that the CLC penalty is a sequence of stage-specific weights rather than a single constant; (ii) we identify when these weights can be set in advance and when they must depend on the (unknown) dynamics; and (iii) we develop a lightweight learning loop that tunes the weights directly from data without abandoning the benefits of a model-based design. We provide a complete algorithm and an empirical study against common baseline methods. The results clarify where prior knowledge suffices and where learning is essential, and they position CLC as a practical, theoretically grounded bridge between classical optimal control and modern learning methods.

==> figures/comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=0.8\columnwidth,                % fit to one column
  height=0.5\columnwidth,            % good aspect ratio
  scale only axis,
  xmin=1, xmax=23115,                % match original axis limits
  xlabel={Complexity},
  xlabel style={font=\normalsize, color=black},
  ymin=0.7, ymax=5,                   % match original axis limits
  ylabel={Cost},
  ylabel style={font=\normalsize, color=black},
  ticklabel style={font=\normalsize},
  title style={font=\normalsize},
  axis background/.style={fill=white},
  axis lines=box,
  legend style={
    legend cell align=left,
    align=left,
    draw=black,                       % black border for clarity
    font=\normalsize
  }
]

\addplot [color=mycolor1, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
1	2.03125\\
116	1.95327096315612\\
231	2.02833341902148\\
346	1.74040486382681\\
461	1.80842986651051\\
576	1.78075798163964\\
691	1.74987239881641\\
806	1.58429161450161\\
921	1.51888288988695\\
1036	1.43631033703634\\
1151	1.37854764123651\\
1266	1.33873957868105\\
1381	1.34116581695582\\
1496	1.29191443367557\\
1611	1.23707773378971\\
1726	1.21710067370331\\
1841	1.18317617713414\\
1956	1.16902978249876\\
2071	1.155948977246\\
2186	1.19443598280052\\
2301	1.09657207739331\\
2416	1.08691433201907\\
2531	1.04323568978136\\
2646	1.04000683958972\\
2761	nan\\
2876	1.03926362713898\\
2991	1.02656924326372\\
3106	nan\\
3221	1.02668395670184\\
3336	nan\\
3451	0.980599808916323\\
3566	0.942760068345687\\
3681	0.971479008219452\\
3796	0.961981925455169\\
3911	0.936244365880542\\
4026	0.927413525520969\\
4141	0.940354749122485\\
4256	0.930929291085587\\
4371	0.92902753981339\\
4486	0.903833970285266\\
4601	0.912837401007767\\
4716	0.896956162675648\\
4831	0.910167353153949\\
4946	0.898850508186144\\
5061	0.902373580162471\\
5176	0.889684670342419\\
5291	0.885327993864347\\
5406	0.876312992353551\\
5521	0.869414521030619\\
5636	0.874708689444507\\
5751	0.867774470920624\\
5866	0.860377900099468\\
5981	0.859703710597556\\
6096	0.863766234636934\\
6211	0.870430350137046\\
6326	0.851559698598494\\
6441	0.858042967799911\\
6556	0.849382476526583\\
6671	0.854283269962537\\
6786	0.854678733604909\\
6901	0.851457967165057\\
7016	0.845299592950571\\
7131	0.832273932287716\\
7246	0.837223588212645\\
7361	0.832413476602838\\
7476	0.833422371443466\\
7591	0.833705423972454\\
7706	0.836055091055175\\
7821	0.825900428411088\\
7936	0.827666913751325\\
8051	0.823182673305198\\
8166	0.82070810248207\\
8281	nan\\
8396	0.826431953239973\\
8511	0.819859171077346\\
8626	0.81480402782728\\
8741	0.813094398621883\\
8856	0.814152122545773\\
8971	0.811641707710767\\
9086	0.813000782319719\\
9201	0.81612220178304\\
9316	0.814803511204655\\
9431	0.81014961775755\\
9546	0.810937706361208\\
9661	0.811525643143518\\
9776	0.810757434699421\\
9891	0.812546013917841\\
10006	0.81440100227299\\
10121	0.808304179444787\\
10236	0.808059682269027\\
10351	0.805630839649498\\
10466	0.806630461803168\\
10581	0.805108189639155\\
10696	0.806947952008325\\
10811	0.802236988961518\\
10926	0.802491855257411\\
11041	0.806278101577246\\
11156	0.801762236716518\\
11271	0.797973411245426\\
11386	0.798054144563806\\
11501	0.801566465145589\\
11616	nan\\
11731	0.799474937248744\\
11846	0.799851146825505\\
11961	0.797932557463839\\
12076	0.797415776920534\\
12191	0.796914933054235\\
12306	0.795912836419601\\
12421	0.798127968655213\\
12536	0.797051054287746\\
12651	0.797059949806791\\
12766	0.793175520099581\\
12881	0.796800127169457\\
12996	0.793175808467208\\
13111	0.794689445800596\\
13226	0.794792057092415\\
13341	0.795834842528079\\
13456	0.796858386137553\\
13571	0.793967714967077\\
13686	0.794289991648933\\
13801	0.792537314953433\\
13916	0.791036438304519\\
14031	0.792208509482917\\
14146	0.791005620368779\\
14261	0.790796587978136\\
14376	0.791412863382448\\
14491	0.79158635260402\\
14606	0.791330738156384\\
14721	0.790443210544135\\
14836	0.790453370563542\\
14951	0.790013334455012\\
15066	0.792765542906154\\
15181	0.788804855619219\\
15296	0.788939064465897\\
15411	0.790159470890565\\
15526	0.790545550590191\\
15641	0.790522348715567\\
15756	0.790350757821527\\
15871	0.790739358330762\\
15986	0.788665997949495\\
16101	0.7891995370594\\
16216	0.788430294437476\\
16331	0.787760347870482\\
16446	0.789904025345587\\
16561	0.789269814997113\\
16676	0.789736059876593\\
16791	0.787759769004637\\
16906	0.787725122904188\\
17021	0.787858461958064\\
17136	0.787510279306509\\
17251	0.787058147000717\\
17366	0.787387168511437\\
17481	0.787933598783877\\
17596	0.78770983993894\\
17711	0.788697544627207\\
17826	0.787380757679342\\
17941	0.787230001972274\\
18056	0.786487730103123\\
18171	0.788003287997802\\
18286	0.786433735108667\\
18401	0.787457850825659\\
18516	0.786486000406593\\
18631	0.786288178775272\\
18746	0.786433753771831\\
18861	0.787015337018634\\
18976	0.785295562439041\\
19091	0.786634515952468\\
19206	0.786174527170049\\
19321	0.786176703359881\\
19436	0.785289368658532\\
19551	0.784586764566972\\
19666	0.786548149543858\\
19781	0.785824579611404\\
19896	0.785589814986311\\
20011	0.787252285097875\\
20126	0.785506802694347\\
20241	0.785329482093765\\
20356	0.785590985183627\\
20471	0.785522629630313\\
20586	0.785033972920326\\
20701	0.786655541368068\\
20816	0.785753927175512\\
20931	0.785932230582921\\
21046	0.785060043658099\\
21161	0.784458346901093\\
21276	0.785241477693482\\
21391	0.785210471411969\\
21506	0.785552569787878\\
21621	0.784806969464517\\
21736	0.784881934702594\\
21851	0.785130715360186\\
21966	0.785170394928798\\
22081	0.785669914915505\\
22196	0.785475628532061\\
22311	0.784255279869602\\
22426	0.785075139208328\\
22541	0.784797902172301\\
22656	0.785243933401855\\
22771	0.784552797508705\\
22886	0.784926427141065\\
23001	0.784650285778942\\
};
\addlegendentry{PG}

\addplot [color=blue, dotted, line width=2.5pt]
  table[row sep=crcr]{%
1	2.03125\\
116	1.93827835824347\\
231	1.80173835810934\\
346	1.70548378455815\\
461	1.6820204583655\\
576	1.61911639239498\\
691	1.5443910378747\\
806	1.48607771983577\\
921	1.44492376747385\\
1036	1.39390362460357\\
1151	1.33366683043852\\
1266	1.33613035013911\\
1381	1.27046989715521\\
1496	1.25068057569222\\
1611	1.20972426049527\\
1726	1.17729629159839\\
1841	1.16795283640426\\
1956	1.13242121920726\\
2071	1.12072551703647\\
2186	1.10420264016346\\
2301	1.08500470616207\\
2416	1.08223999585875\\
2531	1.0616189144423\\
2646	1.0448768357311\\
2761	1.04472408660574\\
2876	1.01692982217697\\
2991	1.0143955507159\\
3106	0.996052200170937\\
3221	0.981800698020432\\
3336	0.966784976702617\\
3451	0.982662263114443\\
3566	0.969285878618186\\
3681	0.942699024167971\\
3796	0.939505356716984\\
3911	0.937203450097696\\
4026	0.921078022943596\\
4141	0.93058469355877\\
4256	0.921601841323987\\
4371	0.909084959186632\\
4486	0.911145678274387\\
4601	0.898746124620576\\
4716	0.900502063792085\\
4831	0.898737616621444\\
4946	0.889993735518445\\
5061	0.884854511832575\\
5176	0.879415753257166\\
5291	0.881809164603181\\
5406	0.87612239708947\\
5521	0.864859131482086\\
5636	0.871439774238665\\
5751	0.867779333806634\\
5866	0.863266595945696\\
5981	0.858108923792919\\
6096	0.853599020003134\\
6211	0.849195690944684\\
6326	0.851221717574076\\
6441	0.845233931996483\\
6556	0.840375503609856\\
6671	0.842202135264434\\
6786	0.841514028275894\\
6901	0.84217835625638\\
7016	0.840429413245158\\
7131	0.834800137743847\\
7246	0.828592080742535\\
7361	0.830907571183186\\
7476	0.829734416907903\\
7591	0.824665758391991\\
7706	0.829181292868211\\
7821	0.823735797935665\\
7936	0.82297789941449\\
8051	0.818972200255009\\
8166	0.817619400018997\\
8281	0.815943288116548\\
8396	0.816498636527538\\
8511	0.81437865680022\\
8626	0.816289334095209\\
8741	0.81544327002444\\
8856	0.816019401739427\\
8971	0.813060283490299\\
9086	0.812247899833981\\
9201	0.808654641317554\\
9316	0.808067226182845\\
9431	0.806976093026583\\
9546	0.807749211733518\\
9661	0.806221290399854\\
9776	0.804843179613301\\
9891	0.80414780673883\\
10006	0.803297463500083\\
10121	0.802011650387204\\
10236	0.801957070616402\\
10351	0.802431186682282\\
10466	0.800766031416688\\
10581	0.801443629496254\\
10696	0.799068974959891\\
10811	0.798659421942701\\
10926	0.798927604849763\\
11041	0.798928403864668\\
11156	0.798427445928109\\
11271	0.79626544456521\\
11386	0.795969420420632\\
11501	0.795541217651254\\
11616	0.795907635631197\\
11731	0.794728715441509\\
11846	0.795325254705927\\
11961	0.793634224927943\\
12076	0.793447670692578\\
12191	0.79398271968352\\
12306	0.792524132679754\\
12421	0.792912729542568\\
12536	0.792092953241106\\
12651	0.792806069215927\\
12766	0.79057735401064\\
12881	0.791069404417781\\
12996	0.790809027203902\\
13111	0.791582986041116\\
13226	0.790011464549777\\
13341	0.790072688973096\\
13456	0.790070042204051\\
13571	0.789461162715826\\
13686	0.789552763971115\\
13801	0.78917505633454\\
13916	0.78928771858561\\
14031	0.788540666971551\\
14146	0.788324128672032\\
14261	0.787795511261014\\
14376	0.787937571442582\\
14491	0.78796129269621\\
14606	0.787472198026195\\
14721	0.787315192111565\\
14836	0.786943546431726\\
14951	0.786823776297842\\
15066	0.786665866641981\\
15181	0.786816833322895\\
15296	0.786468437227197\\
15411	0.785769179976088\\
15526	0.785970402242542\\
15641	0.786163823381623\\
15756	0.786075508090866\\
15871	0.786011523650632\\
15986	0.785300232054328\\
16101	0.785143650045127\\
16216	0.78537778092508\\
16331	0.784917736770992\\
16446	0.785137900038628\\
16561	0.785040598552608\\
16676	0.784947404480223\\
16791	0.784744237478591\\
16906	0.784406454195614\\
17021	0.784263245333305\\
17136	0.784220429843199\\
17251	0.784416964222192\\
17366	0.784070915234522\\
17481	0.783744103807975\\
17596	0.783902890775701\\
17711	0.783979451082039\\
17826	0.783745174862411\\
17941	0.783871900741143\\
18056	0.783610710555166\\
18171	0.783533114082592\\
18286	0.783504588051785\\
18401	0.783257592578878\\
18516	0.78347566178984\\
18631	0.783614024683778\\
18746	0.783500103174035\\
18861	0.783183237587037\\
18976	0.783149871995126\\
19091	0.783058028189019\\
19206	0.782822322950014\\
19321	0.782951606695874\\
19436	0.782902394291921\\
19551	0.78285768373102\\
19666	0.782958178421855\\
19781	0.782860544574934\\
19896	0.782819190893589\\
20011	0.782692526787798\\
20126	0.782542918653464\\
20241	0.782688419737387\\
20356	0.782562628360766\\
20471	0.782509154833487\\
20586	0.78248653151933\\
20701	0.782677952963742\\
20816	0.782531339510762\\
20931	0.782312602966067\\
21046	0.782424417551714\\
21161	0.782273294208021\\
21276	0.782326046091888\\
21391	0.782236317242271\\
21506	0.782120273603934\\
21621	0.782246936656165\\
21736	0.782108435687025\\
21851	0.782133142495334\\
21966	0.782102972589928\\
22081	0.782049722188783\\
22196	0.782067031827663\\
22311	0.781992517276046\\
22426	0.782078592293327\\
22541	0.781914430435424\\
22656	0.781988197526167\\
22771	0.781978663361975\\
22886	0.781894820121335\\
23001	0.781882131034454\\
};
\addlegendentry{RS}

\addplot [color=green, line width=2.5pt]
  table[row sep=crcr]{%
1	2.53\\
116	1.79363929146538\\
231	1.4856629092861\\
346	1.37195383789587\\
461	1.51795491143317\\
576	2.0199409554482\\
691	3.03456253354805\\
806	4.43995169082125\\
921	4.63962962962963\\
1036	3.88308641975309\\
1151	3.05783682232958\\
1266	2.41663446054751\\
1381	2.11604401502952\\
1496	1.75421900161031\\
1611	1.63939345142244\\
1726	2.33727858293076\\
1841	1.74777777777778\\
1956	1.43911433172303\\
2071	1.0979012345679\\
2186	0.928711755233496\\
2301	0.920810520665594\\
2416	0.944256575415997\\
2531	0.991148684916802\\
2646	1.03692431561997\\
2761	1.14848631239936\\
2876	1.12263553408481\\
2991	1.21719269994632\\
3106	1.30582393988191\\
3221	1.21676328502415\\
3336	1.41463768115942\\
3451	1.19400429414922\\
3566	1.12658615136876\\
3681	1.19941492216854\\
3796	1.10288244766505\\
3911	1.25558239398819\\
4026	1.09180354267311\\
4141	1.22440687063875\\
4256	1.03056897477187\\
4371	0.948464841653247\\
4486	0.946575415995705\\
4601	0.918491680085882\\
4716	0.903977455716585\\
4831	0.881905528717122\\
4946	0.894272678475576\\
5061	0.930601180891035\\
5176	0.945888352120235\\
5291	0.92192699946323\\
5406	0.949753086419752\\
5521	0.94786366076221\\
5636	0.947434245840041\\
5751	0.973628556092322\\
5866	0.90363392377885\\
5981	0.942109500805152\\
6096	0.922528180354266\\
6211	0.891953837895866\\
6326	0.93858829844337\\
6441	1.04224906065486\\
6556	0.889463231347288\\
6671	1.01596886741814\\
6786	0.859232420826622\\
6901	0.971567364465914\\
7016	0.95387546967257\\
7131	0.940649490069778\\
7246	0.928110574342457\\
7361	0.897278582930755\\
7476	0.851674718196456\\
7591	0.90294685990338\\
7706	0.991062801932366\\
7821	0.92192699946323\\
7936	0.986511003757379\\
8051	0.982646269457862\\
8166	0.884224369296832\\
8281	0.883365539452495\\
8396	0.868765432098764\\
8511	0.88396672034353\\
8626	0.862581857219537\\
8741	0.918405797101448\\
8856	0.833381642512076\\
8971	0.883365539452495\\
9086	1.00274288781535\\
9201	0.914025764895328\\
9316	0.892469135802468\\
9431	0.85476650563607\\
9546	0.843258185721953\\
9661	0.864385399892645\\
9776	0.924675254965109\\
9891	0.944771873322597\\
10006	0.890322061191625\\
10121	0.932232957595275\\
10236	0.879844337090713\\
10351	0.882077294685989\\
10466	0.847638217928072\\
10581	0.881991411701555\\
10696	0.821529790660225\\
10811	0.869796027911969\\
10926	0.906897477187331\\
11041	0.884653784219001\\
11156	0.869796027911968\\
11271	0.898223295759527\\
11386	0.891009125067095\\
11501	0.813370907139022\\
11616	0.908872785829306\\
11731	0.842227589908748\\
11846	0.862152442297369\\
11961	0.856913580246912\\
12076	0.840767579173375\\
12191	0.8999409554482\\
12306	0.848840579710144\\
12421	0.857171229200214\\
12536	0.83509930220075\\
12651	0.860864197530863\\
12766	0.90990338164251\\
12881	0.915056360708533\\
12996	0.916859903381641\\
13111	0.913682232957594\\
13226	0.875893719806762\\
13341	0.866446591519054\\
13456	0.856226516371443\\
13571	0.856054750402575\\
13686	0.893499731615672\\
13801	0.830891035963498\\
13916	0.854938271604937\\
14031	0.894272678475576\\
14146	0.835185185185183\\
14261	0.840338164251206\\
14376	0.873317230273751\\
14491	0.853048845947396\\
14606	0.889463231347288\\
14721	0.830633387010197\\
14836	0.819726247987117\\
14951	0.849269994632313\\
15066	0.813199141170155\\
15181	0.863354804079441\\
15296	0.818438003220612\\
15411	0.817750939345141\\
15526	0.833553408480944\\
15641	0.851932367149758\\
15756	0.864814814814813\\
15871	0.81886741814278\\
15986	0.865072463768114\\
16101	0.841025228126676\\
16216	0.866188942565753\\
16331	0.819382716049382\\
16446	0.865501878690284\\
16561	0.912222222222222\\
16676	0.827112184648416\\
16791	0.844889962426193\\
16906	0.880359634997315\\
17021	0.875034889962425\\
17136	0.823848631239934\\
17251	0.831663982823402\\
17366	0.832694578636607\\
17481	0.841025228126676\\
17596	0.857514761137949\\
17711	0.899769189479333\\
17826	0.824707461084272\\
17941	0.865415995705849\\
18056	0.849699409554481\\
18171	0.836387546967257\\
18286	0.837504025764894\\
18401	0.808819108964035\\
18516	0.833295759527643\\
18631	0.868765432098765\\
18746	0.839908749329038\\
18861	0.818781535158345\\
18976	0.853907675791733\\
19091	0.826425120772946\\
19206	0.826596886741813\\
19321	0.825652173913043\\
19436	0.852533548040793\\
19551	0.87537842190016\\
19666	0.839221685453568\\
19781	0.839565217391303\\
19896	0.830976918947932\\
20011	0.822302737520128\\
20126	0.845319377348361\\
20241	0.848582930756843\\
20356	0.843945249597423\\
20471	0.821358024691357\\
20586	0.814401502952227\\
20701	0.808733225979602\\
20816	0.832608695652172\\
20931	0.835442834138485\\
21046	0.827627482555018\\
21161	0.810880300590445\\
21276	0.828314546430487\\
21391	0.801776704240471\\
21506	0.83278046162104\\
21621	0.821701556629092\\
21736	0.824793344068705\\
21851	0.81448738593666\\
21966	0.822732152442297\\
22081	0.826768652710681\\
22196	0.822732152442297\\
22311	0.827369833601717\\
22426	0.819039184111647\\
22541	0.817235641438539\\
22656	0.823934514224368\\
22771	0.84205582393988\\
22886	0.828915727321523\\
23001	0.834755770263015\\
};
\addlegendentry{Q}

\addplot [color=red, dashed, line width=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.965\\
2225	1.66375\\
4157	1.31375\\
5963	1.245\\
7600	1.12125\\
9070	1.005\\
10374	0.91125\\
11594	0.87375\\
12730	0.84125\\
13822	0.81375\\
14872	0.8175\\
15840	0.79125\\
16806	0.77375\\
17770	0.80125\\
18652	0.7775\\
19533	0.78375\\
20415	0.76125\\
21297	0.76125\\
22179	0.76125\\
23061	0.76125\\
};
\addlegendentry{CLC}

\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.75\\
3	0.75\\
4	0.75\\
5	0.75\\
6	0.75\\
7	0.75\\
8	0.75\\
9	0.75\\
10	0.75\\
11	0.75\\
12	0.75\\
13	0.75\\
14	0.75\\
15	0.75\\
16	0.75\\
17	0.75\\
18	0.75\\
19	0.75\\
20	0.75\\
21	0.75\\
22	0.75\\
23	0.75\\
24	0.75\\
25	0.75\\
26	0.75\\
27	0.75\\
28	0.75\\
29	0.75\\
30	0.75\\
31	0.75\\
32	0.75\\
33	0.75\\
34	0.75\\
35	0.75\\
36	0.75\\
37	0.75\\
38	0.75\\
39	0.75\\
40	0.75\\
41	0.75\\
42	0.75\\
43	0.75\\
44	0.75\\
45	0.75\\
46	0.75\\
47	0.75\\
48	0.75\\
49	0.75\\
50	0.75\\
51	0.75\\
52	0.75\\
53	0.75\\
54	0.75\\
55	0.75\\
56	0.75\\
57	0.75\\
58	0.75\\
59	0.75\\
60	0.75\\
61	0.75\\
62	0.75\\
63	0.75\\
64	0.75\\
65	0.75\\
66	0.75\\
67	0.75\\
68	0.75\\
69	0.75\\
70	0.75\\
71	0.75\\
72	0.75\\
73	0.75\\
74	0.75\\
75	0.75\\
76	0.75\\
77	0.75\\
78	0.75\\
79	0.75\\
80	0.75\\
81	0.75\\
82	0.75\\
83	0.75\\
84	0.75\\
85	0.75\\
86	0.75\\
87	0.75\\
88	0.75\\
89	0.75\\
90	0.75\\
91	0.75\\
92	0.75\\
93	0.75\\
94	0.75\\
95	0.75\\
96	0.75\\
97	0.75\\
98	0.75\\
99	0.75\\
100	0.75\\
101	0.75\\
102	0.75\\
103	0.75\\
104	0.75\\
105	0.75\\
106	0.75\\
107	0.75\\
108	0.75\\
109	0.75\\
110	0.75\\
111	0.75\\
112	0.75\\
113	0.75\\
114	0.75\\
115	0.75\\
116	0.75\\
117	0.75\\
118	0.75\\
119	0.75\\
120	0.75\\
121	0.75\\
122	0.75\\
123	0.75\\
124	0.75\\
125	0.75\\
126	0.75\\
127	0.75\\
128	0.75\\
129	0.75\\
130	0.75\\
131	0.75\\
132	0.75\\
133	0.75\\
134	0.75\\
135	0.75\\
136	0.75\\
137	0.75\\
138	0.75\\
139	0.75\\
140	0.75\\
141	0.75\\
142	0.75\\
143	0.75\\
144	0.75\\
145	0.75\\
146	0.75\\
147	0.75\\
148	0.75\\
149	0.75\\
150	0.75\\
151	0.75\\
152	0.75\\
153	0.75\\
154	0.75\\
155	0.75\\
156	0.75\\
157	0.75\\
158	0.75\\
159	0.75\\
160	0.75\\
161	0.75\\
162	0.75\\
163	0.75\\
164	0.75\\
165	0.75\\
166	0.75\\
167	0.75\\
168	0.75\\
169	0.75\\
170	0.75\\
171	0.75\\
172	0.75\\
173	0.75\\
174	0.75\\
175	0.75\\
176	0.75\\
177	0.75\\
178	0.75\\
179	0.75\\
180	0.75\\
181	0.75\\
182	0.75\\
183	0.75\\
184	0.75\\
185	0.75\\
186	0.75\\
187	0.75\\
188	0.75\\
189	0.75\\
190	0.75\\
191	0.75\\
192	0.75\\
193	0.75\\
194	0.75\\
195	0.75\\
196	0.75\\
197	0.75\\
198	0.75\\
199	0.75\\
200	0.75\\
201	0.75\\
202	0.75\\
203	0.75\\
204	0.75\\
205	0.75\\
206	0.75\\
207	0.75\\
208	0.75\\
209	0.75\\
210	0.75\\
211	0.75\\
212	0.75\\
213	0.75\\
214	0.75\\
215	0.75\\
216	0.75\\
217	0.75\\
218	0.75\\
219	0.75\\
220	0.75\\
221	0.75\\
222	0.75\\
223	0.75\\
224	0.75\\
225	0.75\\
226	0.75\\
227	0.75\\
228	0.75\\
229	0.75\\
230	0.75\\
231	0.75\\
232	0.75\\
233	0.75\\
234	0.75\\
235	0.75\\
236	0.75\\
237	0.75\\
238	0.75\\
239	0.75\\
240	0.75\\
241	0.75\\
242	0.75\\
243	0.75\\
244	0.75\\
245	0.75\\
246	0.75\\
247	0.75\\
248	0.75\\
249	0.75\\
250	0.75\\
251	0.75\\
252	0.75\\
253	0.75\\
254	0.75\\
255	0.75\\
256	0.75\\
257	0.75\\
258	0.75\\
259	0.75\\
260	0.75\\
261	0.75\\
262	0.75\\
263	0.75\\
264	0.75\\
265	0.75\\
266	0.75\\
267	0.75\\
268	0.75\\
269	0.75\\
270	0.75\\
271	0.75\\
272	0.75\\
273	0.75\\
274	0.75\\
275	0.75\\
276	0.75\\
277	0.75\\
278	0.75\\
279	0.75\\
280	0.75\\
281	0.75\\
282	0.75\\
283	0.75\\
284	0.75\\
285	0.75\\
286	0.75\\
287	0.75\\
288	0.75\\
289	0.75\\
290	0.75\\
291	0.75\\
292	0.75\\
293	0.75\\
294	0.75\\
295	0.75\\
296	0.75\\
297	0.75\\
298	0.75\\
299	0.75\\
300	0.75\\
301	0.75\\
302	0.75\\
303	0.75\\
304	0.75\\
305	0.75\\
306	0.75\\
307	0.75\\
308	0.75\\
309	0.75\\
310	0.75\\
311	0.75\\
312	0.75\\
313	0.75\\
314	0.75\\
315	0.75\\
316	0.75\\
317	0.75\\
318	0.75\\
319	0.75\\
320	0.75\\
321	0.75\\
322	0.75\\
323	0.75\\
324	0.75\\
325	0.75\\
326	0.75\\
327	0.75\\
328	0.75\\
329	0.75\\
330	0.75\\
331	0.75\\
332	0.75\\
333	0.75\\
334	0.75\\
335	0.75\\
336	0.75\\
337	0.75\\
338	0.75\\
339	0.75\\
340	0.75\\
341	0.75\\
342	0.75\\
343	0.75\\
344	0.75\\
345	0.75\\
346	0.75\\
347	0.75\\
348	0.75\\
349	0.75\\
350	0.75\\
351	0.75\\
352	0.75\\
353	0.75\\
354	0.75\\
355	0.75\\
356	0.75\\
357	0.75\\
358	0.75\\
359	0.75\\
360	0.75\\
361	0.75\\
362	0.75\\
363	0.75\\
364	0.75\\
365	0.75\\
366	0.75\\
367	0.75\\
368	0.75\\
369	0.75\\
370	0.75\\
371	0.75\\
372	0.75\\
373	0.75\\
374	0.75\\
375	0.75\\
376	0.75\\
377	0.75\\
378	0.75\\
379	0.75\\
380	0.75\\
381	0.75\\
382	0.75\\
383	0.75\\
384	0.75\\
385	0.75\\
386	0.75\\
387	0.75\\
388	0.75\\
389	0.75\\
390	0.75\\
391	0.75\\
392	0.75\\
393	0.75\\
394	0.75\\
395	0.75\\
396	0.75\\
397	0.75\\
398	0.75\\
399	0.75\\
400	0.75\\
401	0.75\\
402	0.75\\
403	0.75\\
404	0.75\\
405	0.75\\
406	0.75\\
407	0.75\\
408	0.75\\
409	0.75\\
410	0.75\\
411	0.75\\
412	0.75\\
413	0.75\\
414	0.75\\
415	0.75\\
416	0.75\\
417	0.75\\
418	0.75\\
419	0.75\\
420	0.75\\
421	0.75\\
422	0.75\\
423	0.75\\
424	0.75\\
425	0.75\\
426	0.75\\
427	0.75\\
428	0.75\\
429	0.75\\
430	0.75\\
431	0.75\\
432	0.75\\
433	0.75\\
434	0.75\\
435	0.75\\
436	0.75\\
437	0.75\\
438	0.75\\
439	0.75\\
440	0.75\\
441	0.75\\
442	0.75\\
443	0.75\\
444	0.75\\
445	0.75\\
446	0.75\\
447	0.75\\
448	0.75\\
449	0.75\\
450	0.75\\
451	0.75\\
452	0.75\\
453	0.75\\
454	0.75\\
455	0.75\\
456	0.75\\
457	0.75\\
458	0.75\\
459	0.75\\
460	0.75\\
461	0.75\\
462	0.75\\
463	0.75\\
464	0.75\\
465	0.75\\
466	0.75\\
467	0.75\\
468	0.75\\
469	0.75\\
470	0.75\\
471	0.75\\
472	0.75\\
473	0.75\\
474	0.75\\
475	0.75\\
476	0.75\\
477	0.75\\
478	0.75\\
479	0.75\\
480	0.75\\
481	0.75\\
482	0.75\\
483	0.75\\
484	0.75\\
485	0.75\\
486	0.75\\
487	0.75\\
488	0.75\\
489	0.75\\
490	0.75\\
491	0.75\\
492	0.75\\
493	0.75\\
494	0.75\\
495	0.75\\
496	0.75\\
497	0.75\\
498	0.75\\
499	0.75\\
500	0.75\\
501	0.75\\
502	0.75\\
503	0.75\\
504	0.75\\
505	0.75\\
506	0.75\\
507	0.75\\
508	0.75\\
509	0.75\\
510	0.75\\
511	0.75\\
512	0.75\\
513	0.75\\
514	0.75\\
515	0.75\\
516	0.75\\
517	0.75\\
518	0.75\\
519	0.75\\
520	0.75\\
521	0.75\\
522	0.75\\
523	0.75\\
524	0.75\\
525	0.75\\
526	0.75\\
527	0.75\\
528	0.75\\
529	0.75\\
530	0.75\\
531	0.75\\
532	0.75\\
533	0.75\\
534	0.75\\
535	0.75\\
536	0.75\\
537	0.75\\
538	0.75\\
539	0.75\\
540	0.75\\
541	0.75\\
542	0.75\\
543	0.75\\
544	0.75\\
545	0.75\\
546	0.75\\
547	0.75\\
548	0.75\\
549	0.75\\
550	0.75\\
551	0.75\\
552	0.75\\
553	0.75\\
554	0.75\\
555	0.75\\
556	0.75\\
557	0.75\\
558	0.75\\
559	0.75\\
560	0.75\\
561	0.75\\
562	0.75\\
563	0.75\\
564	0.75\\
565	0.75\\
566	0.75\\
567	0.75\\
568	0.75\\
569	0.75\\
570	0.75\\
571	0.75\\
572	0.75\\
573	0.75\\
574	0.75\\
575	0.75\\
576	0.75\\
577	0.75\\
578	0.75\\
579	0.75\\
580	0.75\\
581	0.75\\
582	0.75\\
583	0.75\\
584	0.75\\
585	0.75\\
586	0.75\\
587	0.75\\
588	0.75\\
589	0.75\\
590	0.75\\
591	0.75\\
592	0.75\\
593	0.75\\
594	0.75\\
595	0.75\\
596	0.75\\
597	0.75\\
598	0.75\\
599	0.75\\
600	0.75\\
601	0.75\\
602	0.75\\
603	0.75\\
604	0.75\\
605	0.75\\
606	0.75\\
607	0.75\\
608	0.75\\
609	0.75\\
610	0.75\\
611	0.75\\
612	0.75\\
613	0.75\\
614	0.75\\
615	0.75\\
616	0.75\\
617	0.75\\
618	0.75\\
619	0.75\\
620	0.75\\
621	0.75\\
622	0.75\\
623	0.75\\
624	0.75\\
625	0.75\\
626	0.75\\
627	0.75\\
628	0.75\\
629	0.75\\
630	0.75\\
631	0.75\\
632	0.75\\
633	0.75\\
634	0.75\\
635	0.75\\
636	0.75\\
637	0.75\\
638	0.75\\
639	0.75\\
640	0.75\\
641	0.75\\
642	0.75\\
643	0.75\\
644	0.75\\
645	0.75\\
646	0.75\\
647	0.75\\
648	0.75\\
649	0.75\\
650	0.75\\
651	0.75\\
652	0.75\\
653	0.75\\
654	0.75\\
655	0.75\\
656	0.75\\
657	0.75\\
658	0.75\\
659	0.75\\
660	0.75\\
661	0.75\\
662	0.75\\
663	0.75\\
664	0.75\\
665	0.75\\
666	0.75\\
667	0.75\\
668	0.75\\
669	0.75\\
670	0.75\\
671	0.75\\
672	0.75\\
673	0.75\\
674	0.75\\
675	0.75\\
676	0.75\\
677	0.75\\
678	0.75\\
679	0.75\\
680	0.75\\
681	0.75\\
682	0.75\\
683	0.75\\
684	0.75\\
685	0.75\\
686	0.75\\
687	0.75\\
688	0.75\\
689	0.75\\
690	0.75\\
691	0.75\\
692	0.75\\
693	0.75\\
694	0.75\\
695	0.75\\
696	0.75\\
697	0.75\\
698	0.75\\
699	0.75\\
700	0.75\\
701	0.75\\
702	0.75\\
703	0.75\\
704	0.75\\
705	0.75\\
706	0.75\\
707	0.75\\
708	0.75\\
709	0.75\\
710	0.75\\
711	0.75\\
712	0.75\\
713	0.75\\
714	0.75\\
715	0.75\\
716	0.75\\
717	0.75\\
718	0.75\\
719	0.75\\
720	0.75\\
721	0.75\\
722	0.75\\
723	0.75\\
724	0.75\\
725	0.75\\
726	0.75\\
727	0.75\\
728	0.75\\
729	0.75\\
730	0.75\\
731	0.75\\
732	0.75\\
733	0.75\\
734	0.75\\
735	0.75\\
736	0.75\\
737	0.75\\
738	0.75\\
739	0.75\\
740	0.75\\
741	0.75\\
742	0.75\\
743	0.75\\
744	0.75\\
745	0.75\\
746	0.75\\
747	0.75\\
748	0.75\\
749	0.75\\
750	0.75\\
751	0.75\\
752	0.75\\
753	0.75\\
754	0.75\\
755	0.75\\
756	0.75\\
757	0.75\\
758	0.75\\
759	0.75\\
760	0.75\\
761	0.75\\
762	0.75\\
763	0.75\\
764	0.75\\
765	0.75\\
766	0.75\\
767	0.75\\
768	0.75\\
769	0.75\\
770	0.75\\
771	0.75\\
772	0.75\\
773	0.75\\
774	0.75\\
775	0.75\\
776	0.75\\
777	0.75\\
778	0.75\\
779	0.75\\
780	0.75\\
781	0.75\\
782	0.75\\
783	0.75\\
784	0.75\\
785	0.75\\
786	0.75\\
787	0.75\\
788	0.75\\
789	0.75\\
790	0.75\\
791	0.75\\
792	0.75\\
793	0.75\\
794	0.75\\
795	0.75\\
796	0.75\\
797	0.75\\
798	0.75\\
799	0.75\\
800	0.75\\
801	0.75\\
802	0.75\\
803	0.75\\
804	0.75\\
805	0.75\\
806	0.75\\
807	0.75\\
808	0.75\\
809	0.75\\
810	0.75\\
811	0.75\\
812	0.75\\
813	0.75\\
814	0.75\\
815	0.75\\
816	0.75\\
817	0.75\\
818	0.75\\
819	0.75\\
820	0.75\\
821	0.75\\
822	0.75\\
823	0.75\\
824	0.75\\
825	0.75\\
826	0.75\\
827	0.75\\
828	0.75\\
829	0.75\\
830	0.75\\
831	0.75\\
832	0.75\\
833	0.75\\
834	0.75\\
835	0.75\\
836	0.75\\
837	0.75\\
838	0.75\\
839	0.75\\
840	0.75\\
841	0.75\\
842	0.75\\
843	0.75\\
844	0.75\\
845	0.75\\
846	0.75\\
847	0.75\\
848	0.75\\
849	0.75\\
850	0.75\\
851	0.75\\
852	0.75\\
853	0.75\\
854	0.75\\
855	0.75\\
856	0.75\\
857	0.75\\
858	0.75\\
859	0.75\\
860	0.75\\
861	0.75\\
862	0.75\\
863	0.75\\
864	0.75\\
865	0.75\\
866	0.75\\
867	0.75\\
868	0.75\\
869	0.75\\
870	0.75\\
871	0.75\\
872	0.75\\
873	0.75\\
874	0.75\\
875	0.75\\
876	0.75\\
877	0.75\\
878	0.75\\
879	0.75\\
880	0.75\\
881	0.75\\
882	0.75\\
883	0.75\\
884	0.75\\
885	0.75\\
886	0.75\\
887	0.75\\
888	0.75\\
889	0.75\\
890	0.75\\
891	0.75\\
892	0.75\\
893	0.75\\
894	0.75\\
895	0.75\\
896	0.75\\
897	0.75\\
898	0.75\\
899	0.75\\
900	0.75\\
901	0.75\\
902	0.75\\
903	0.75\\
904	0.75\\
905	0.75\\
906	0.75\\
907	0.75\\
908	0.75\\
909	0.75\\
910	0.75\\
911	0.75\\
912	0.75\\
913	0.75\\
914	0.75\\
915	0.75\\
916	0.75\\
917	0.75\\
918	0.75\\
919	0.75\\
920	0.75\\
921	0.75\\
922	0.75\\
923	0.75\\
924	0.75\\
925	0.75\\
926	0.75\\
927	0.75\\
928	0.75\\
929	0.75\\
930	0.75\\
931	0.75\\
932	0.75\\
933	0.75\\
934	0.75\\
935	0.75\\
936	0.75\\
937	0.75\\
938	0.75\\
939	0.75\\
940	0.75\\
941	0.75\\
942	0.75\\
943	0.75\\
944	0.75\\
945	0.75\\
946	0.75\\
947	0.75\\
948	0.75\\
949	0.75\\
950	0.75\\
951	0.75\\
952	0.75\\
953	0.75\\
954	0.75\\
955	0.75\\
956	0.75\\
957	0.75\\
958	0.75\\
959	0.75\\
960	0.75\\
961	0.75\\
962	0.75\\
963	0.75\\
964	0.75\\
965	0.75\\
966	0.75\\
967	0.75\\
968	0.75\\
969	0.75\\
970	0.75\\
971	0.75\\
972	0.75\\
973	0.75\\
974	0.75\\
975	0.75\\
976	0.75\\
977	0.75\\
978	0.75\\
979	0.75\\
980	0.75\\
981	0.75\\
982	0.75\\
983	0.75\\
984	0.75\\
985	0.75\\
986	0.75\\
987	0.75\\
988	0.75\\
989	0.75\\
990	0.75\\
991	0.75\\
992	0.75\\
993	0.75\\
994	0.75\\
995	0.75\\
996	0.75\\
997	0.75\\
998	0.75\\
999	0.75\\
1000	0.75\\
1001	0.75\\
1002	0.75\\
1003	0.75\\
1004	0.75\\
1005	0.75\\
1006	0.75\\
1007	0.75\\
1008	0.75\\
1009	0.75\\
1010	0.75\\
1011	0.75\\
1012	0.75\\
1013	0.75\\
1014	0.75\\
1015	0.75\\
1016	0.75\\
1017	0.75\\
1018	0.75\\
1019	0.75\\
1020	0.75\\
1021	0.75\\
1022	0.75\\
1023	0.75\\
1024	0.75\\
1025	0.75\\
1026	0.75\\
1027	0.75\\
1028	0.75\\
1029	0.75\\
1030	0.75\\
1031	0.75\\
1032	0.75\\
1033	0.75\\
1034	0.75\\
1035	0.75\\
1036	0.75\\
1037	0.75\\
1038	0.75\\
1039	0.75\\
1040	0.75\\
1041	0.75\\
1042	0.75\\
1043	0.75\\
1044	0.75\\
1045	0.75\\
1046	0.75\\
1047	0.75\\
1048	0.75\\
1049	0.75\\
1050	0.75\\
1051	0.75\\
1052	0.75\\
1053	0.75\\
1054	0.75\\
1055	0.75\\
1056	0.75\\
1057	0.75\\
1058	0.75\\
1059	0.75\\
1060	0.75\\
1061	0.75\\
1062	0.75\\
1063	0.75\\
1064	0.75\\
1065	0.75\\
1066	0.75\\
1067	0.75\\
1068	0.75\\
1069	0.75\\
1070	0.75\\
1071	0.75\\
1072	0.75\\
1073	0.75\\
1074	0.75\\
1075	0.75\\
1076	0.75\\
1077	0.75\\
1078	0.75\\
1079	0.75\\
1080	0.75\\
1081	0.75\\
1082	0.75\\
1083	0.75\\
1084	0.75\\
1085	0.75\\
1086	0.75\\
1087	0.75\\
1088	0.75\\
1089	0.75\\
1090	0.75\\
1091	0.75\\
1092	0.75\\
1093	0.75\\
1094	0.75\\
1095	0.75\\
1096	0.75\\
1097	0.75\\
1098	0.75\\
1099	0.75\\
1100	0.75\\
1101	0.75\\
1102	0.75\\
1103	0.75\\
1104	0.75\\
1105	0.75\\
1106	0.75\\
1107	0.75\\
1108	0.75\\
1109	0.75\\
1110	0.75\\
1111	0.75\\
1112	0.75\\
1113	0.75\\
1114	0.75\\
1115	0.75\\
1116	0.75\\
1117	0.75\\
1118	0.75\\
1119	0.75\\
1120	0.75\\
1121	0.75\\
1122	0.75\\
1123	0.75\\
1124	0.75\\
1125	0.75\\
1126	0.75\\
1127	0.75\\
1128	0.75\\
1129	0.75\\
1130	0.75\\
1131	0.75\\
1132	0.75\\
1133	0.75\\
1134	0.75\\
1135	0.75\\
1136	0.75\\
1137	0.75\\
1138	0.75\\
1139	0.75\\
1140	0.75\\
1141	0.75\\
1142	0.75\\
1143	0.75\\
1144	0.75\\
1145	0.75\\
1146	0.75\\
1147	0.75\\
1148	0.75\\
1149	0.75\\
1150	0.75\\
1151	0.75\\
1152	0.75\\
1153	0.75\\
1154	0.75\\
1155	0.75\\
1156	0.75\\
1157	0.75\\
1158	0.75\\
1159	0.75\\
1160	0.75\\
1161	0.75\\
1162	0.75\\
1163	0.75\\
1164	0.75\\
1165	0.75\\
1166	0.75\\
1167	0.75\\
1168	0.75\\
1169	0.75\\
1170	0.75\\
1171	0.75\\
1172	0.75\\
1173	0.75\\
1174	0.75\\
1175	0.75\\
1176	0.75\\
1177	0.75\\
1178	0.75\\
1179	0.75\\
1180	0.75\\
1181	0.75\\
1182	0.75\\
1183	0.75\\
1184	0.75\\
1185	0.75\\
1186	0.75\\
1187	0.75\\
1188	0.75\\
1189	0.75\\
1190	0.75\\
1191	0.75\\
1192	0.75\\
1193	0.75\\
1194	0.75\\
1195	0.75\\
1196	0.75\\
1197	0.75\\
1198	0.75\\
1199	0.75\\
1200	0.75\\
1201	0.75\\
1202	0.75\\
1203	0.75\\
1204	0.75\\
1205	0.75\\
1206	0.75\\
1207	0.75\\
1208	0.75\\
1209	0.75\\
1210	0.75\\
1211	0.75\\
1212	0.75\\
1213	0.75\\
1214	0.75\\
1215	0.75\\
1216	0.75\\
1217	0.75\\
1218	0.75\\
1219	0.75\\
1220	0.75\\
1221	0.75\\
1222	0.75\\
1223	0.75\\
1224	0.75\\
1225	0.75\\
1226	0.75\\
1227	0.75\\
1228	0.75\\
1229	0.75\\
1230	0.75\\
1231	0.75\\
1232	0.75\\
1233	0.75\\
1234	0.75\\
1235	0.75\\
1236	0.75\\
1237	0.75\\
1238	0.75\\
1239	0.75\\
1240	0.75\\
1241	0.75\\
1242	0.75\\
1243	0.75\\
1244	0.75\\
1245	0.75\\
1246	0.75\\
1247	0.75\\
1248	0.75\\
1249	0.75\\
1250	0.75\\
1251	0.75\\
1252	0.75\\
1253	0.75\\
1254	0.75\\
1255	0.75\\
1256	0.75\\
1257	0.75\\
1258	0.75\\
1259	0.75\\
1260	0.75\\
1261	0.75\\
1262	0.75\\
1263	0.75\\
1264	0.75\\
1265	0.75\\
1266	0.75\\
1267	0.75\\
1268	0.75\\
1269	0.75\\
1270	0.75\\
1271	0.75\\
1272	0.75\\
1273	0.75\\
1274	0.75\\
1275	0.75\\
1276	0.75\\
1277	0.75\\
1278	0.75\\
1279	0.75\\
1280	0.75\\
1281	0.75\\
1282	0.75\\
1283	0.75\\
1284	0.75\\
1285	0.75\\
1286	0.75\\
1287	0.75\\
1288	0.75\\
1289	0.75\\
1290	0.75\\
1291	0.75\\
1292	0.75\\
1293	0.75\\
1294	0.75\\
1295	0.75\\
1296	0.75\\
1297	0.75\\
1298	0.75\\
1299	0.75\\
1300	0.75\\
1301	0.75\\
1302	0.75\\
1303	0.75\\
1304	0.75\\
1305	0.75\\
1306	0.75\\
1307	0.75\\
1308	0.75\\
1309	0.75\\
1310	0.75\\
1311	0.75\\
1312	0.75\\
1313	0.75\\
1314	0.75\\
1315	0.75\\
1316	0.75\\
1317	0.75\\
1318	0.75\\
1319	0.75\\
1320	0.75\\
1321	0.75\\
1322	0.75\\
1323	0.75\\
1324	0.75\\
1325	0.75\\
1326	0.75\\
1327	0.75\\
1328	0.75\\
1329	0.75\\
1330	0.75\\
1331	0.75\\
1332	0.75\\
1333	0.75\\
1334	0.75\\
1335	0.75\\
1336	0.75\\
1337	0.75\\
1338	0.75\\
1339	0.75\\
1340	0.75\\
1341	0.75\\
1342	0.75\\
1343	0.75\\
1344	0.75\\
1345	0.75\\
1346	0.75\\
1347	0.75\\
1348	0.75\\
1349	0.75\\
1350	0.75\\
1351	0.75\\
1352	0.75\\
1353	0.75\\
1354	0.75\\
1355	0.75\\
1356	0.75\\
1357	0.75\\
1358	0.75\\
1359	0.75\\
1360	0.75\\
1361	0.75\\
1362	0.75\\
1363	0.75\\
1364	0.75\\
1365	0.75\\
1366	0.75\\
1367	0.75\\
1368	0.75\\
1369	0.75\\
1370	0.75\\
1371	0.75\\
1372	0.75\\
1373	0.75\\
1374	0.75\\
1375	0.75\\
1376	0.75\\
1377	0.75\\
1378	0.75\\
1379	0.75\\
1380	0.75\\
1381	0.75\\
1382	0.75\\
1383	0.75\\
1384	0.75\\
1385	0.75\\
1386	0.75\\
1387	0.75\\
1388	0.75\\
1389	0.75\\
1390	0.75\\
1391	0.75\\
1392	0.75\\
1393	0.75\\
1394	0.75\\
1395	0.75\\
1396	0.75\\
1397	0.75\\
1398	0.75\\
1399	0.75\\
1400	0.75\\
1401	0.75\\
1402	0.75\\
1403	0.75\\
1404	0.75\\
1405	0.75\\
1406	0.75\\
1407	0.75\\
1408	0.75\\
1409	0.75\\
1410	0.75\\
1411	0.75\\
1412	0.75\\
1413	0.75\\
1414	0.75\\
1415	0.75\\
1416	0.75\\
1417	0.75\\
1418	0.75\\
1419	0.75\\
1420	0.75\\
1421	0.75\\
1422	0.75\\
1423	0.75\\
1424	0.75\\
1425	0.75\\
1426	0.75\\
1427	0.75\\
1428	0.75\\
1429	0.75\\
1430	0.75\\
1431	0.75\\
1432	0.75\\
1433	0.75\\
1434	0.75\\
1435	0.75\\
1436	0.75\\
1437	0.75\\
1438	0.75\\
1439	0.75\\
1440	0.75\\
1441	0.75\\
1442	0.75\\
1443	0.75\\
1444	0.75\\
1445	0.75\\
1446	0.75\\
1447	0.75\\
1448	0.75\\
1449	0.75\\
1450	0.75\\
1451	0.75\\
1452	0.75\\
1453	0.75\\
1454	0.75\\
1455	0.75\\
1456	0.75\\
1457	0.75\\
1458	0.75\\
1459	0.75\\
1460	0.75\\
1461	0.75\\
1462	0.75\\
1463	0.75\\
1464	0.75\\
1465	0.75\\
1466	0.75\\
1467	0.75\\
1468	0.75\\
1469	0.75\\
1470	0.75\\
1471	0.75\\
1472	0.75\\
1473	0.75\\
1474	0.75\\
1475	0.75\\
1476	0.75\\
1477	0.75\\
1478	0.75\\
1479	0.75\\
1480	0.75\\
1481	0.75\\
1482	0.75\\
1483	0.75\\
1484	0.75\\
1485	0.75\\
1486	0.75\\
1487	0.75\\
1488	0.75\\
1489	0.75\\
1490	0.75\\
1491	0.75\\
1492	0.75\\
1493	0.75\\
1494	0.75\\
1495	0.75\\
1496	0.75\\
1497	0.75\\
1498	0.75\\
1499	0.75\\
1500	0.75\\
1501	0.75\\
1502	0.75\\
1503	0.75\\
1504	0.75\\
1505	0.75\\
1506	0.75\\
1507	0.75\\
1508	0.75\\
1509	0.75\\
1510	0.75\\
1511	0.75\\
1512	0.75\\
1513	0.75\\
1514	0.75\\
1515	0.75\\
1516	0.75\\
1517	0.75\\
1518	0.75\\
1519	0.75\\
1520	0.75\\
1521	0.75\\
1522	0.75\\
1523	0.75\\
1524	0.75\\
1525	0.75\\
1526	0.75\\
1527	0.75\\
1528	0.75\\
1529	0.75\\
1530	0.75\\
1531	0.75\\
1532	0.75\\
1533	0.75\\
1534	0.75\\
1535	0.75\\
1536	0.75\\
1537	0.75\\
1538	0.75\\
1539	0.75\\
1540	0.75\\
1541	0.75\\
1542	0.75\\
1543	0.75\\
1544	0.75\\
1545	0.75\\
1546	0.75\\
1547	0.75\\
1548	0.75\\
1549	0.75\\
1550	0.75\\
1551	0.75\\
1552	0.75\\
1553	0.75\\
1554	0.75\\
1555	0.75\\
1556	0.75\\
1557	0.75\\
1558	0.75\\
1559	0.75\\
1560	0.75\\
1561	0.75\\
1562	0.75\\
1563	0.75\\
1564	0.75\\
1565	0.75\\
1566	0.75\\
1567	0.75\\
1568	0.75\\
1569	0.75\\
1570	0.75\\
1571	0.75\\
1572	0.75\\
1573	0.75\\
1574	0.75\\
1575	0.75\\
1576	0.75\\
1577	0.75\\
1578	0.75\\
1579	0.75\\
1580	0.75\\
1581	0.75\\
1582	0.75\\
1583	0.75\\
1584	0.75\\
1585	0.75\\
1586	0.75\\
1587	0.75\\
1588	0.75\\
1589	0.75\\
1590	0.75\\
1591	0.75\\
1592	0.75\\
1593	0.75\\
1594	0.75\\
1595	0.75\\
1596	0.75\\
1597	0.75\\
1598	0.75\\
1599	0.75\\
1600	0.75\\
1601	0.75\\
1602	0.75\\
1603	0.75\\
1604	0.75\\
1605	0.75\\
1606	0.75\\
1607	0.75\\
1608	0.75\\
1609	0.75\\
1610	0.75\\
1611	0.75\\
1612	0.75\\
1613	0.75\\
1614	0.75\\
1615	0.75\\
1616	0.75\\
1617	0.75\\
1618	0.75\\
1619	0.75\\
1620	0.75\\
1621	0.75\\
1622	0.75\\
1623	0.75\\
1624	0.75\\
1625	0.75\\
1626	0.75\\
1627	0.75\\
1628	0.75\\
1629	0.75\\
1630	0.75\\
1631	0.75\\
1632	0.75\\
1633	0.75\\
1634	0.75\\
1635	0.75\\
1636	0.75\\
1637	0.75\\
1638	0.75\\
1639	0.75\\
1640	0.75\\
1641	0.75\\
1642	0.75\\
1643	0.75\\
1644	0.75\\
1645	0.75\\
1646	0.75\\
1647	0.75\\
1648	0.75\\
1649	0.75\\
1650	0.75\\
1651	0.75\\
1652	0.75\\
1653	0.75\\
1654	0.75\\
1655	0.75\\
1656	0.75\\
1657	0.75\\
1658	0.75\\
1659	0.75\\
1660	0.75\\
1661	0.75\\
1662	0.75\\
1663	0.75\\
1664	0.75\\
1665	0.75\\
1666	0.75\\
1667	0.75\\
1668	0.75\\
1669	0.75\\
1670	0.75\\
1671	0.75\\
1672	0.75\\
1673	0.75\\
1674	0.75\\
1675	0.75\\
1676	0.75\\
1677	0.75\\
1678	0.75\\
1679	0.75\\
1680	0.75\\
1681	0.75\\
1682	0.75\\
1683	0.75\\
1684	0.75\\
1685	0.75\\
1686	0.75\\
1687	0.75\\
1688	0.75\\
1689	0.75\\
1690	0.75\\
1691	0.75\\
1692	0.75\\
1693	0.75\\
1694	0.75\\
1695	0.75\\
1696	0.75\\
1697	0.75\\
1698	0.75\\
1699	0.75\\
1700	0.75\\
1701	0.75\\
1702	0.75\\
1703	0.75\\
1704	0.75\\
1705	0.75\\
1706	0.75\\
1707	0.75\\
1708	0.75\\
1709	0.75\\
1710	0.75\\
1711	0.75\\
1712	0.75\\
1713	0.75\\
1714	0.75\\
1715	0.75\\
1716	0.75\\
1717	0.75\\
1718	0.75\\
1719	0.75\\
1720	0.75\\
1721	0.75\\
1722	0.75\\
1723	0.75\\
1724	0.75\\
1725	0.75\\
1726	0.75\\
1727	0.75\\
1728	0.75\\
1729	0.75\\
1730	0.75\\
1731	0.75\\
1732	0.75\\
1733	0.75\\
1734	0.75\\
1735	0.75\\
1736	0.75\\
1737	0.75\\
1738	0.75\\
1739	0.75\\
1740	0.75\\
1741	0.75\\
1742	0.75\\
1743	0.75\\
1744	0.75\\
1745	0.75\\
1746	0.75\\
1747	0.75\\
1748	0.75\\
1749	0.75\\
1750	0.75\\
1751	0.75\\
1752	0.75\\
1753	0.75\\
1754	0.75\\
1755	0.75\\
1756	0.75\\
1757	0.75\\
1758	0.75\\
1759	0.75\\
1760	0.75\\
1761	0.75\\
1762	0.75\\
1763	0.75\\
1764	0.75\\
1765	0.75\\
1766	0.75\\
1767	0.75\\
1768	0.75\\
1769	0.75\\
1770	0.75\\
1771	0.75\\
1772	0.75\\
1773	0.75\\
1774	0.75\\
1775	0.75\\
1776	0.75\\
1777	0.75\\
1778	0.75\\
1779	0.75\\
1780	0.75\\
1781	0.75\\
1782	0.75\\
1783	0.75\\
1784	0.75\\
1785	0.75\\
1786	0.75\\
1787	0.75\\
1788	0.75\\
1789	0.75\\
1790	0.75\\
1791	0.75\\
1792	0.75\\
1793	0.75\\
1794	0.75\\
1795	0.75\\
1796	0.75\\
1797	0.75\\
1798	0.75\\
1799	0.75\\
1800	0.75\\
1801	0.75\\
1802	0.75\\
1803	0.75\\
1804	0.75\\
1805	0.75\\
1806	0.75\\
1807	0.75\\
1808	0.75\\
1809	0.75\\
1810	0.75\\
1811	0.75\\
1812	0.75\\
1813	0.75\\
1814	0.75\\
1815	0.75\\
1816	0.75\\
1817	0.75\\
1818	0.75\\
1819	0.75\\
1820	0.75\\
1821	0.75\\
1822	0.75\\
1823	0.75\\
1824	0.75\\
1825	0.75\\
1826	0.75\\
1827	0.75\\
1828	0.75\\
1829	0.75\\
1830	0.75\\
1831	0.75\\
1832	0.75\\
1833	0.75\\
1834	0.75\\
1835	0.75\\
1836	0.75\\
1837	0.75\\
1838	0.75\\
1839	0.75\\
1840	0.75\\
1841	0.75\\
1842	0.75\\
1843	0.75\\
1844	0.75\\
1845	0.75\\
1846	0.75\\
1847	0.75\\
1848	0.75\\
1849	0.75\\
1850	0.75\\
1851	0.75\\
1852	0.75\\
1853	0.75\\
1854	0.75\\
1855	0.75\\
1856	0.75\\
1857	0.75\\
1858	0.75\\
1859	0.75\\
1860	0.75\\
1861	0.75\\
1862	0.75\\
1863	0.75\\
1864	0.75\\
1865	0.75\\
1866	0.75\\
1867	0.75\\
1868	0.75\\
1869	0.75\\
1870	0.75\\
1871	0.75\\
1872	0.75\\
1873	0.75\\
1874	0.75\\
1875	0.75\\
1876	0.75\\
1877	0.75\\
1878	0.75\\
1879	0.75\\
1880	0.75\\
1881	0.75\\
1882	0.75\\
1883	0.75\\
1884	0.75\\
1885	0.75\\
1886	0.75\\
1887	0.75\\
1888	0.75\\
1889	0.75\\
1890	0.75\\
1891	0.75\\
1892	0.75\\
1893	0.75\\
1894	0.75\\
1895	0.75\\
1896	0.75\\
1897	0.75\\
1898	0.75\\
1899	0.75\\
1900	0.75\\
1901	0.75\\
1902	0.75\\
1903	0.75\\
1904	0.75\\
1905	0.75\\
1906	0.75\\
1907	0.75\\
1908	0.75\\
1909	0.75\\
1910	0.75\\
1911	0.75\\
1912	0.75\\
1913	0.75\\
1914	0.75\\
1915	0.75\\
1916	0.75\\
1917	0.75\\
1918	0.75\\
1919	0.75\\
1920	0.75\\
1921	0.75\\
1922	0.75\\
1923	0.75\\
1924	0.75\\
1925	0.75\\
1926	0.75\\
1927	0.75\\
1928	0.75\\
1929	0.75\\
1930	0.75\\
1931	0.75\\
1932	0.75\\
1933	0.75\\
1934	0.75\\
1935	0.75\\
1936	0.75\\
1937	0.75\\
1938	0.75\\
1939	0.75\\
1940	0.75\\
1941	0.75\\
1942	0.75\\
1943	0.75\\
1944	0.75\\
1945	0.75\\
1946	0.75\\
1947	0.75\\
1948	0.75\\
1949	0.75\\
1950	0.75\\
1951	0.75\\
1952	0.75\\
1953	0.75\\
1954	0.75\\
1955	0.75\\
1956	0.75\\
1957	0.75\\
1958	0.75\\
1959	0.75\\
1960	0.75\\
1961	0.75\\
1962	0.75\\
1963	0.75\\
1964	0.75\\
1965	0.75\\
1966	0.75\\
1967	0.75\\
1968	0.75\\
1969	0.75\\
1970	0.75\\
1971	0.75\\
1972	0.75\\
1973	0.75\\
1974	0.75\\
1975	0.75\\
1976	0.75\\
1977	0.75\\
1978	0.75\\
1979	0.75\\
1980	0.75\\
1981	0.75\\
1982	0.75\\
1983	0.75\\
1984	0.75\\
1985	0.75\\
1986	0.75\\
1987	0.75\\
1988	0.75\\
1989	0.75\\
1990	0.75\\
1991	0.75\\
1992	0.75\\
1993	0.75\\
1994	0.75\\
1995	0.75\\
1996	0.75\\
1997	0.75\\
1998	0.75\\
1999	0.75\\
2000	0.75\\
2001	0.75\\
2002	0.75\\
2003	0.75\\
2004	0.75\\
2005	0.75\\
2006	0.75\\
2007	0.75\\
2008	0.75\\
2009	0.75\\
2010	0.75\\
2011	0.75\\
2012	0.75\\
2013	0.75\\
2014	0.75\\
2015	0.75\\
2016	0.75\\
2017	0.75\\
2018	0.75\\
2019	0.75\\
2020	0.75\\
2021	0.75\\
2022	0.75\\
2023	0.75\\
2024	0.75\\
2025	0.75\\
2026	0.75\\
2027	0.75\\
2028	0.75\\
2029	0.75\\
2030	0.75\\
2031	0.75\\
2032	0.75\\
2033	0.75\\
2034	0.75\\
2035	0.75\\
2036	0.75\\
2037	0.75\\
2038	0.75\\
2039	0.75\\
2040	0.75\\
2041	0.75\\
2042	0.75\\
2043	0.75\\
2044	0.75\\
2045	0.75\\
2046	0.75\\
2047	0.75\\
2048	0.75\\
2049	0.75\\
2050	0.75\\
2051	0.75\\
2052	0.75\\
2053	0.75\\
2054	0.75\\
2055	0.75\\
2056	0.75\\
2057	0.75\\
2058	0.75\\
2059	0.75\\
2060	0.75\\
2061	0.75\\
2062	0.75\\
2063	0.75\\
2064	0.75\\
2065	0.75\\
2066	0.75\\
2067	0.75\\
2068	0.75\\
2069	0.75\\
2070	0.75\\
2071	0.75\\
2072	0.75\\
2073	0.75\\
2074	0.75\\
2075	0.75\\
2076	0.75\\
2077	0.75\\
2078	0.75\\
2079	0.75\\
2080	0.75\\
2081	0.75\\
2082	0.75\\
2083	0.75\\
2084	0.75\\
2085	0.75\\
2086	0.75\\
2087	0.75\\
2088	0.75\\
2089	0.75\\
2090	0.75\\
2091	0.75\\
2092	0.75\\
2093	0.75\\
2094	0.75\\
2095	0.75\\
2096	0.75\\
2097	0.75\\
2098	0.75\\
2099	0.75\\
2100	0.75\\
2101	0.75\\
2102	0.75\\
2103	0.75\\
2104	0.75\\
2105	0.75\\
2106	0.75\\
2107	0.75\\
2108	0.75\\
2109	0.75\\
2110	0.75\\
2111	0.75\\
2112	0.75\\
2113	0.75\\
2114	0.75\\
2115	0.75\\
2116	0.75\\
2117	0.75\\
2118	0.75\\
2119	0.75\\
2120	0.75\\
2121	0.75\\
2122	0.75\\
2123	0.75\\
2124	0.75\\
2125	0.75\\
2126	0.75\\
2127	0.75\\
2128	0.75\\
2129	0.75\\
2130	0.75\\
2131	0.75\\
2132	0.75\\
2133	0.75\\
2134	0.75\\
2135	0.75\\
2136	0.75\\
2137	0.75\\
2138	0.75\\
2139	0.75\\
2140	0.75\\
2141	0.75\\
2142	0.75\\
2143	0.75\\
2144	0.75\\
2145	0.75\\
2146	0.75\\
2147	0.75\\
2148	0.75\\
2149	0.75\\
2150	0.75\\
2151	0.75\\
2152	0.75\\
2153	0.75\\
2154	0.75\\
2155	0.75\\
2156	0.75\\
2157	0.75\\
2158	0.75\\
2159	0.75\\
2160	0.75\\
2161	0.75\\
2162	0.75\\
2163	0.75\\
2164	0.75\\
2165	0.75\\
2166	0.75\\
2167	0.75\\
2168	0.75\\
2169	0.75\\
2170	0.75\\
2171	0.75\\
2172	0.75\\
2173	0.75\\
2174	0.75\\
2175	0.75\\
2176	0.75\\
2177	0.75\\
2178	0.75\\
2179	0.75\\
2180	0.75\\
2181	0.75\\
2182	0.75\\
2183	0.75\\
2184	0.75\\
2185	0.75\\
2186	0.75\\
2187	0.75\\
2188	0.75\\
2189	0.75\\
2190	0.75\\
2191	0.75\\
2192	0.75\\
2193	0.75\\
2194	0.75\\
2195	0.75\\
2196	0.75\\
2197	0.75\\
2198	0.75\\
2199	0.75\\
2200	0.75\\
2201	0.75\\
2202	0.75\\
2203	0.75\\
2204	0.75\\
2205	0.75\\
2206	0.75\\
2207	0.75\\
2208	0.75\\
2209	0.75\\
2210	0.75\\
2211	0.75\\
2212	0.75\\
2213	0.75\\
2214	0.75\\
2215	0.75\\
2216	0.75\\
2217	0.75\\
2218	0.75\\
2219	0.75\\
2220	0.75\\
2221	0.75\\
2222	0.75\\
2223	0.75\\
2224	0.75\\
2225	0.75\\
2226	0.75\\
2227	0.75\\
2228	0.75\\
2229	0.75\\
2230	0.75\\
2231	0.75\\
2232	0.75\\
2233	0.75\\
2234	0.75\\
2235	0.75\\
2236	0.75\\
2237	0.75\\
2238	0.75\\
2239	0.75\\
2240	0.75\\
2241	0.75\\
2242	0.75\\
2243	0.75\\
2244	0.75\\
2245	0.75\\
2246	0.75\\
2247	0.75\\
2248	0.75\\
2249	0.75\\
2250	0.75\\
2251	0.75\\
2252	0.75\\
2253	0.75\\
2254	0.75\\
2255	0.75\\
2256	0.75\\
2257	0.75\\
2258	0.75\\
2259	0.75\\
2260	0.75\\
2261	0.75\\
2262	0.75\\
2263	0.75\\
2264	0.75\\
2265	0.75\\
2266	0.75\\
2267	0.75\\
2268	0.75\\
2269	0.75\\
2270	0.75\\
2271	0.75\\
2272	0.75\\
2273	0.75\\
2274	0.75\\
2275	0.75\\
2276	0.75\\
2277	0.75\\
2278	0.75\\
2279	0.75\\
2280	0.75\\
2281	0.75\\
2282	0.75\\
2283	0.75\\
2284	0.75\\
2285	0.75\\
2286	0.75\\
2287	0.75\\
2288	0.75\\
2289	0.75\\
2290	0.75\\
2291	0.75\\
2292	0.75\\
2293	0.75\\
2294	0.75\\
2295	0.75\\
2296	0.75\\
2297	0.75\\
2298	0.75\\
2299	0.75\\
2300	0.75\\
2301	0.75\\
2302	0.75\\
2303	0.75\\
2304	0.75\\
2305	0.75\\
2306	0.75\\
2307	0.75\\
2308	0.75\\
2309	0.75\\
2310	0.75\\
2311	0.75\\
2312	0.75\\
2313	0.75\\
2314	0.75\\
2315	0.75\\
2316	0.75\\
2317	0.75\\
2318	0.75\\
2319	0.75\\
2320	0.75\\
2321	0.75\\
2322	0.75\\
2323	0.75\\
2324	0.75\\
2325	0.75\\
2326	0.75\\
2327	0.75\\
2328	0.75\\
2329	0.75\\
2330	0.75\\
2331	0.75\\
2332	0.75\\
2333	0.75\\
2334	0.75\\
2335	0.75\\
2336	0.75\\
2337	0.75\\
2338	0.75\\
2339	0.75\\
2340	0.75\\
2341	0.75\\
2342	0.75\\
2343	0.75\\
2344	0.75\\
2345	0.75\\
2346	0.75\\
2347	0.75\\
2348	0.75\\
2349	0.75\\
2350	0.75\\
2351	0.75\\
2352	0.75\\
2353	0.75\\
2354	0.75\\
2355	0.75\\
2356	0.75\\
2357	0.75\\
2358	0.75\\
2359	0.75\\
2360	0.75\\
2361	0.75\\
2362	0.75\\
2363	0.75\\
2364	0.75\\
2365	0.75\\
2366	0.75\\
2367	0.75\\
2368	0.75\\
2369	0.75\\
2370	0.75\\
2371	0.75\\
2372	0.75\\
2373	0.75\\
2374	0.75\\
2375	0.75\\
2376	0.75\\
2377	0.75\\
2378	0.75\\
2379	0.75\\
2380	0.75\\
2381	0.75\\
2382	0.75\\
2383	0.75\\
2384	0.75\\
2385	0.75\\
2386	0.75\\
2387	0.75\\
2388	0.75\\
2389	0.75\\
2390	0.75\\
2391	0.75\\
2392	0.75\\
2393	0.75\\
2394	0.75\\
2395	0.75\\
2396	0.75\\
2397	0.75\\
2398	0.75\\
2399	0.75\\
2400	0.75\\
2401	0.75\\
2402	0.75\\
2403	0.75\\
2404	0.75\\
2405	0.75\\
2406	0.75\\
2407	0.75\\
2408	0.75\\
2409	0.75\\
2410	0.75\\
2411	0.75\\
2412	0.75\\
2413	0.75\\
2414	0.75\\
2415	0.75\\
2416	0.75\\
2417	0.75\\
2418	0.75\\
2419	0.75\\
2420	0.75\\
2421	0.75\\
2422	0.75\\
2423	0.75\\
2424	0.75\\
2425	0.75\\
2426	0.75\\
2427	0.75\\
2428	0.75\\
2429	0.75\\
2430	0.75\\
2431	0.75\\
2432	0.75\\
2433	0.75\\
2434	0.75\\
2435	0.75\\
2436	0.75\\
2437	0.75\\
2438	0.75\\
2439	0.75\\
2440	0.75\\
2441	0.75\\
2442	0.75\\
2443	0.75\\
2444	0.75\\
2445	0.75\\
2446	0.75\\
2447	0.75\\
2448	0.75\\
2449	0.75\\
2450	0.75\\
2451	0.75\\
2452	0.75\\
2453	0.75\\
2454	0.75\\
2455	0.75\\
2456	0.75\\
2457	0.75\\
2458	0.75\\
2459	0.75\\
2460	0.75\\
2461	0.75\\
2462	0.75\\
2463	0.75\\
2464	0.75\\
2465	0.75\\
2466	0.75\\
2467	0.75\\
2468	0.75\\
2469	0.75\\
2470	0.75\\
2471	0.75\\
2472	0.75\\
2473	0.75\\
2474	0.75\\
2475	0.75\\
2476	0.75\\
2477	0.75\\
2478	0.75\\
2479	0.75\\
2480	0.75\\
2481	0.75\\
2482	0.75\\
2483	0.75\\
2484	0.75\\
2485	0.75\\
2486	0.75\\
2487	0.75\\
2488	0.75\\
2489	0.75\\
2490	0.75\\
2491	0.75\\
2492	0.75\\
2493	0.75\\
2494	0.75\\
2495	0.75\\
2496	0.75\\
2497	0.75\\
2498	0.75\\
2499	0.75\\
2500	0.75\\
2501	0.75\\
2502	0.75\\
2503	0.75\\
2504	0.75\\
2505	0.75\\
2506	0.75\\
2507	0.75\\
2508	0.75\\
2509	0.75\\
2510	0.75\\
2511	0.75\\
2512	0.75\\
2513	0.75\\
2514	0.75\\
2515	0.75\\
2516	0.75\\
2517	0.75\\
2518	0.75\\
2519	0.75\\
2520	0.75\\
2521	0.75\\
2522	0.75\\
2523	0.75\\
2524	0.75\\
2525	0.75\\
2526	0.75\\
2527	0.75\\
2528	0.75\\
2529	0.75\\
2530	0.75\\
2531	0.75\\
2532	0.75\\
2533	0.75\\
2534	0.75\\
2535	0.75\\
2536	0.75\\
2537	0.75\\
2538	0.75\\
2539	0.75\\
2540	0.75\\
2541	0.75\\
2542	0.75\\
2543	0.75\\
2544	0.75\\
2545	0.75\\
2546	0.75\\
2547	0.75\\
2548	0.75\\
2549	0.75\\
2550	0.75\\
2551	0.75\\
2552	0.75\\
2553	0.75\\
2554	0.75\\
2555	0.75\\
2556	0.75\\
2557	0.75\\
2558	0.75\\
2559	0.75\\
2560	0.75\\
2561	0.75\\
2562	0.75\\
2563	0.75\\
2564	0.75\\
2565	0.75\\
2566	0.75\\
2567	0.75\\
2568	0.75\\
2569	0.75\\
2570	0.75\\
2571	0.75\\
2572	0.75\\
2573	0.75\\
2574	0.75\\
2575	0.75\\
2576	0.75\\
2577	0.75\\
2578	0.75\\
2579	0.75\\
2580	0.75\\
2581	0.75\\
2582	0.75\\
2583	0.75\\
2584	0.75\\
2585	0.75\\
2586	0.75\\
2587	0.75\\
2588	0.75\\
2589	0.75\\
2590	0.75\\
2591	0.75\\
2592	0.75\\
2593	0.75\\
2594	0.75\\
2595	0.75\\
2596	0.75\\
2597	0.75\\
2598	0.75\\
2599	0.75\\
2600	0.75\\
2601	0.75\\
2602	0.75\\
2603	0.75\\
2604	0.75\\
2605	0.75\\
2606	0.75\\
2607	0.75\\
2608	0.75\\
2609	0.75\\
2610	0.75\\
2611	0.75\\
2612	0.75\\
2613	0.75\\
2614	0.75\\
2615	0.75\\
2616	0.75\\
2617	0.75\\
2618	0.75\\
2619	0.75\\
2620	0.75\\
2621	0.75\\
2622	0.75\\
2623	0.75\\
2624	0.75\\
2625	0.75\\
2626	0.75\\
2627	0.75\\
2628	0.75\\
2629	0.75\\
2630	0.75\\
2631	0.75\\
2632	0.75\\
2633	0.75\\
2634	0.75\\
2635	0.75\\
2636	0.75\\
2637	0.75\\
2638	0.75\\
2639	0.75\\
2640	0.75\\
2641	0.75\\
2642	0.75\\
2643	0.75\\
2644	0.75\\
2645	0.75\\
2646	0.75\\
2647	0.75\\
2648	0.75\\
2649	0.75\\
2650	0.75\\
2651	0.75\\
2652	0.75\\
2653	0.75\\
2654	0.75\\
2655	0.75\\
2656	0.75\\
2657	0.75\\
2658	0.75\\
2659	0.75\\
2660	0.75\\
2661	0.75\\
2662	0.75\\
2663	0.75\\
2664	0.75\\
2665	0.75\\
2666	0.75\\
2667	0.75\\
2668	0.75\\
2669	0.75\\
2670	0.75\\
2671	0.75\\
2672	0.75\\
2673	0.75\\
2674	0.75\\
2675	0.75\\
2676	0.75\\
2677	0.75\\
2678	0.75\\
2679	0.75\\
2680	0.75\\
2681	0.75\\
2682	0.75\\
2683	0.75\\
2684	0.75\\
2685	0.75\\
2686	0.75\\
2687	0.75\\
2688	0.75\\
2689	0.75\\
2690	0.75\\
2691	0.75\\
2692	0.75\\
2693	0.75\\
2694	0.75\\
2695	0.75\\
2696	0.75\\
2697	0.75\\
2698	0.75\\
2699	0.75\\
2700	0.75\\
2701	0.75\\
2702	0.75\\
2703	0.75\\
2704	0.75\\
2705	0.75\\
2706	0.75\\
2707	0.75\\
2708	0.75\\
2709	0.75\\
2710	0.75\\
2711	0.75\\
2712	0.75\\
2713	0.75\\
2714	0.75\\
2715	0.75\\
2716	0.75\\
2717	0.75\\
2718	0.75\\
2719	0.75\\
2720	0.75\\
2721	0.75\\
2722	0.75\\
2723	0.75\\
2724	0.75\\
2725	0.75\\
2726	0.75\\
2727	0.75\\
2728	0.75\\
2729	0.75\\
2730	0.75\\
2731	0.75\\
2732	0.75\\
2733	0.75\\
2734	0.75\\
2735	0.75\\
2736	0.75\\
2737	0.75\\
2738	0.75\\
2739	0.75\\
2740	0.75\\
2741	0.75\\
2742	0.75\\
2743	0.75\\
2744	0.75\\
2745	0.75\\
2746	0.75\\
2747	0.75\\
2748	0.75\\
2749	0.75\\
2750	0.75\\
2751	0.75\\
2752	0.75\\
2753	0.75\\
2754	0.75\\
2755	0.75\\
2756	0.75\\
2757	0.75\\
2758	0.75\\
2759	0.75\\
2760	0.75\\
2761	0.75\\
2762	0.75\\
2763	0.75\\
2764	0.75\\
2765	0.75\\
2766	0.75\\
2767	0.75\\
2768	0.75\\
2769	0.75\\
2770	0.75\\
2771	0.75\\
2772	0.75\\
2773	0.75\\
2774	0.75\\
2775	0.75\\
2776	0.75\\
2777	0.75\\
2778	0.75\\
2779	0.75\\
2780	0.75\\
2781	0.75\\
2782	0.75\\
2783	0.75\\
2784	0.75\\
2785	0.75\\
2786	0.75\\
2787	0.75\\
2788	0.75\\
2789	0.75\\
2790	0.75\\
2791	0.75\\
2792	0.75\\
2793	0.75\\
2794	0.75\\
2795	0.75\\
2796	0.75\\
2797	0.75\\
2798	0.75\\
2799	0.75\\
2800	0.75\\
2801	0.75\\
2802	0.75\\
2803	0.75\\
2804	0.75\\
2805	0.75\\
2806	0.75\\
2807	0.75\\
2808	0.75\\
2809	0.75\\
2810	0.75\\
2811	0.75\\
2812	0.75\\
2813	0.75\\
2814	0.75\\
2815	0.75\\
2816	0.75\\
2817	0.75\\
2818	0.75\\
2819	0.75\\
2820	0.75\\
2821	0.75\\
2822	0.75\\
2823	0.75\\
2824	0.75\\
2825	0.75\\
2826	0.75\\
2827	0.75\\
2828	0.75\\
2829	0.75\\
2830	0.75\\
2831	0.75\\
2832	0.75\\
2833	0.75\\
2834	0.75\\
2835	0.75\\
2836	0.75\\
2837	0.75\\
2838	0.75\\
2839	0.75\\
2840	0.75\\
2841	0.75\\
2842	0.75\\
2843	0.75\\
2844	0.75\\
2845	0.75\\
2846	0.75\\
2847	0.75\\
2848	0.75\\
2849	0.75\\
2850	0.75\\
2851	0.75\\
2852	0.75\\
2853	0.75\\
2854	0.75\\
2855	0.75\\
2856	0.75\\
2857	0.75\\
2858	0.75\\
2859	0.75\\
2860	0.75\\
2861	0.75\\
2862	0.75\\
2863	0.75\\
2864	0.75\\
2865	0.75\\
2866	0.75\\
2867	0.75\\
2868	0.75\\
2869	0.75\\
2870	0.75\\
2871	0.75\\
2872	0.75\\
2873	0.75\\
2874	0.75\\
2875	0.75\\
2876	0.75\\
2877	0.75\\
2878	0.75\\
2879	0.75\\
2880	0.75\\
2881	0.75\\
2882	0.75\\
2883	0.75\\
2884	0.75\\
2885	0.75\\
2886	0.75\\
2887	0.75\\
2888	0.75\\
2889	0.75\\
2890	0.75\\
2891	0.75\\
2892	0.75\\
2893	0.75\\
2894	0.75\\
2895	0.75\\
2896	0.75\\
2897	0.75\\
2898	0.75\\
2899	0.75\\
2900	0.75\\
2901	0.75\\
2902	0.75\\
2903	0.75\\
2904	0.75\\
2905	0.75\\
2906	0.75\\
2907	0.75\\
2908	0.75\\
2909	0.75\\
2910	0.75\\
2911	0.75\\
2912	0.75\\
2913	0.75\\
2914	0.75\\
2915	0.75\\
2916	0.75\\
2917	0.75\\
2918	0.75\\
2919	0.75\\
2920	0.75\\
2921	0.75\\
2922	0.75\\
2923	0.75\\
2924	0.75\\
2925	0.75\\
2926	0.75\\
2927	0.75\\
2928	0.75\\
2929	0.75\\
2930	0.75\\
2931	0.75\\
2932	0.75\\
2933	0.75\\
2934	0.75\\
2935	0.75\\
2936	0.75\\
2937	0.75\\
2938	0.75\\
2939	0.75\\
2940	0.75\\
2941	0.75\\
2942	0.75\\
2943	0.75\\
2944	0.75\\
2945	0.75\\
2946	0.75\\
2947	0.75\\
2948	0.75\\
2949	0.75\\
2950	0.75\\
2951	0.75\\
2952	0.75\\
2953	0.75\\
2954	0.75\\
2955	0.75\\
2956	0.75\\
2957	0.75\\
2958	0.75\\
2959	0.75\\
2960	0.75\\
2961	0.75\\
2962	0.75\\
2963	0.75\\
2964	0.75\\
2965	0.75\\
2966	0.75\\
2967	0.75\\
2968	0.75\\
2969	0.75\\
2970	0.75\\
2971	0.75\\
2972	0.75\\
2973	0.75\\
2974	0.75\\
2975	0.75\\
2976	0.75\\
2977	0.75\\
2978	0.75\\
2979	0.75\\
2980	0.75\\
2981	0.75\\
2982	0.75\\
2983	0.75\\
2984	0.75\\
2985	0.75\\
2986	0.75\\
2987	0.75\\
2988	0.75\\
2989	0.75\\
2990	0.75\\
2991	0.75\\
2992	0.75\\
2993	0.75\\
2994	0.75\\
2995	0.75\\
2996	0.75\\
2997	0.75\\
2998	0.75\\
2999	0.75\\
3000	0.75\\
3001	0.75\\
3002	0.75\\
3003	0.75\\
3004	0.75\\
3005	0.75\\
3006	0.75\\
3007	0.75\\
3008	0.75\\
3009	0.75\\
3010	0.75\\
3011	0.75\\
3012	0.75\\
3013	0.75\\
3014	0.75\\
3015	0.75\\
3016	0.75\\
3017	0.75\\
3018	0.75\\
3019	0.75\\
3020	0.75\\
3021	0.75\\
3022	0.75\\
3023	0.75\\
3024	0.75\\
3025	0.75\\
3026	0.75\\
3027	0.75\\
3028	0.75\\
3029	0.75\\
3030	0.75\\
3031	0.75\\
3032	0.75\\
3033	0.75\\
3034	0.75\\
3035	0.75\\
3036	0.75\\
3037	0.75\\
3038	0.75\\
3039	0.75\\
3040	0.75\\
3041	0.75\\
3042	0.75\\
3043	0.75\\
3044	0.75\\
3045	0.75\\
3046	0.75\\
3047	0.75\\
3048	0.75\\
3049	0.75\\
3050	0.75\\
3051	0.75\\
3052	0.75\\
3053	0.75\\
3054	0.75\\
3055	0.75\\
3056	0.75\\
3057	0.75\\
3058	0.75\\
3059	0.75\\
3060	0.75\\
3061	0.75\\
3062	0.75\\
3063	0.75\\
3064	0.75\\
3065	0.75\\
3066	0.75\\
3067	0.75\\
3068	0.75\\
3069	0.75\\
3070	0.75\\
3071	0.75\\
3072	0.75\\
3073	0.75\\
3074	0.75\\
3075	0.75\\
3076	0.75\\
3077	0.75\\
3078	0.75\\
3079	0.75\\
3080	0.75\\
3081	0.75\\
3082	0.75\\
3083	0.75\\
3084	0.75\\
3085	0.75\\
3086	0.75\\
3087	0.75\\
3088	0.75\\
3089	0.75\\
3090	0.75\\
3091	0.75\\
3092	0.75\\
3093	0.75\\
3094	0.75\\
3095	0.75\\
3096	0.75\\
3097	0.75\\
3098	0.75\\
3099	0.75\\
3100	0.75\\
3101	0.75\\
3102	0.75\\
3103	0.75\\
3104	0.75\\
3105	0.75\\
3106	0.75\\
3107	0.75\\
3108	0.75\\
3109	0.75\\
3110	0.75\\
3111	0.75\\
3112	0.75\\
3113	0.75\\
3114	0.75\\
3115	0.75\\
3116	0.75\\
3117	0.75\\
3118	0.75\\
3119	0.75\\
3120	0.75\\
3121	0.75\\
3122	0.75\\
3123	0.75\\
3124	0.75\\
3125	0.75\\
3126	0.75\\
3127	0.75\\
3128	0.75\\
3129	0.75\\
3130	0.75\\
3131	0.75\\
3132	0.75\\
3133	0.75\\
3134	0.75\\
3135	0.75\\
3136	0.75\\
3137	0.75\\
3138	0.75\\
3139	0.75\\
3140	0.75\\
3141	0.75\\
3142	0.75\\
3143	0.75\\
3144	0.75\\
3145	0.75\\
3146	0.75\\
3147	0.75\\
3148	0.75\\
3149	0.75\\
3150	0.75\\
3151	0.75\\
3152	0.75\\
3153	0.75\\
3154	0.75\\
3155	0.75\\
3156	0.75\\
3157	0.75\\
3158	0.75\\
3159	0.75\\
3160	0.75\\
3161	0.75\\
3162	0.75\\
3163	0.75\\
3164	0.75\\
3165	0.75\\
3166	0.75\\
3167	0.75\\
3168	0.75\\
3169	0.75\\
3170	0.75\\
3171	0.75\\
3172	0.75\\
3173	0.75\\
3174	0.75\\
3175	0.75\\
3176	0.75\\
3177	0.75\\
3178	0.75\\
3179	0.75\\
3180	0.75\\
3181	0.75\\
3182	0.75\\
3183	0.75\\
3184	0.75\\
3185	0.75\\
3186	0.75\\
3187	0.75\\
3188	0.75\\
3189	0.75\\
3190	0.75\\
3191	0.75\\
3192	0.75\\
3193	0.75\\
3194	0.75\\
3195	0.75\\
3196	0.75\\
3197	0.75\\
3198	0.75\\
3199	0.75\\
3200	0.75\\
3201	0.75\\
3202	0.75\\
3203	0.75\\
3204	0.75\\
3205	0.75\\
3206	0.75\\
3207	0.75\\
3208	0.75\\
3209	0.75\\
3210	0.75\\
3211	0.75\\
3212	0.75\\
3213	0.75\\
3214	0.75\\
3215	0.75\\
3216	0.75\\
3217	0.75\\
3218	0.75\\
3219	0.75\\
3220	0.75\\
3221	0.75\\
3222	0.75\\
3223	0.75\\
3224	0.75\\
3225	0.75\\
3226	0.75\\
3227	0.75\\
3228	0.75\\
3229	0.75\\
3230	0.75\\
3231	0.75\\
3232	0.75\\
3233	0.75\\
3234	0.75\\
3235	0.75\\
3236	0.75\\
3237	0.75\\
3238	0.75\\
3239	0.75\\
3240	0.75\\
3241	0.75\\
3242	0.75\\
3243	0.75\\
3244	0.75\\
3245	0.75\\
3246	0.75\\
3247	0.75\\
3248	0.75\\
3249	0.75\\
3250	0.75\\
3251	0.75\\
3252	0.75\\
3253	0.75\\
3254	0.75\\
3255	0.75\\
3256	0.75\\
3257	0.75\\
3258	0.75\\
3259	0.75\\
3260	0.75\\
3261	0.75\\
3262	0.75\\
3263	0.75\\
3264	0.75\\
3265	0.75\\
3266	0.75\\
3267	0.75\\
3268	0.75\\
3269	0.75\\
3270	0.75\\
3271	0.75\\
3272	0.75\\
3273	0.75\\
3274	0.75\\
3275	0.75\\
3276	0.75\\
3277	0.75\\
3278	0.75\\
3279	0.75\\
3280	0.75\\
3281	0.75\\
3282	0.75\\
3283	0.75\\
3284	0.75\\
3285	0.75\\
3286	0.75\\
3287	0.75\\
3288	0.75\\
3289	0.75\\
3290	0.75\\
3291	0.75\\
3292	0.75\\
3293	0.75\\
3294	0.75\\
3295	0.75\\
3296	0.75\\
3297	0.75\\
3298	0.75\\
3299	0.75\\
3300	0.75\\
3301	0.75\\
3302	0.75\\
3303	0.75\\
3304	0.75\\
3305	0.75\\
3306	0.75\\
3307	0.75\\
3308	0.75\\
3309	0.75\\
3310	0.75\\
3311	0.75\\
3312	0.75\\
3313	0.75\\
3314	0.75\\
3315	0.75\\
3316	0.75\\
3317	0.75\\
3318	0.75\\
3319	0.75\\
3320	0.75\\
3321	0.75\\
3322	0.75\\
3323	0.75\\
3324	0.75\\
3325	0.75\\
3326	0.75\\
3327	0.75\\
3328	0.75\\
3329	0.75\\
3330	0.75\\
3331	0.75\\
3332	0.75\\
3333	0.75\\
3334	0.75\\
3335	0.75\\
3336	0.75\\
3337	0.75\\
3338	0.75\\
3339	0.75\\
3340	0.75\\
3341	0.75\\
3342	0.75\\
3343	0.75\\
3344	0.75\\
3345	0.75\\
3346	0.75\\
3347	0.75\\
3348	0.75\\
3349	0.75\\
3350	0.75\\
3351	0.75\\
3352	0.75\\
3353	0.75\\
3354	0.75\\
3355	0.75\\
3356	0.75\\
3357	0.75\\
3358	0.75\\
3359	0.75\\
3360	0.75\\
3361	0.75\\
3362	0.75\\
3363	0.75\\
3364	0.75\\
3365	0.75\\
3366	0.75\\
3367	0.75\\
3368	0.75\\
3369	0.75\\
3370	0.75\\
3371	0.75\\
3372	0.75\\
3373	0.75\\
3374	0.75\\
3375	0.75\\
3376	0.75\\
3377	0.75\\
3378	0.75\\
3379	0.75\\
3380	0.75\\
3381	0.75\\
3382	0.75\\
3383	0.75\\
3384	0.75\\
3385	0.75\\
3386	0.75\\
3387	0.75\\
3388	0.75\\
3389	0.75\\
3390	0.75\\
3391	0.75\\
3392	0.75\\
3393	0.75\\
3394	0.75\\
3395	0.75\\
3396	0.75\\
3397	0.75\\
3398	0.75\\
3399	0.75\\
3400	0.75\\
3401	0.75\\
3402	0.75\\
3403	0.75\\
3404	0.75\\
3405	0.75\\
3406	0.75\\
3407	0.75\\
3408	0.75\\
3409	0.75\\
3410	0.75\\
3411	0.75\\
3412	0.75\\
3413	0.75\\
3414	0.75\\
3415	0.75\\
3416	0.75\\
3417	0.75\\
3418	0.75\\
3419	0.75\\
3420	0.75\\
3421	0.75\\
3422	0.75\\
3423	0.75\\
3424	0.75\\
3425	0.75\\
3426	0.75\\
3427	0.75\\
3428	0.75\\
3429	0.75\\
3430	0.75\\
3431	0.75\\
3432	0.75\\
3433	0.75\\
3434	0.75\\
3435	0.75\\
3436	0.75\\
3437	0.75\\
3438	0.75\\
3439	0.75\\
3440	0.75\\
3441	0.75\\
3442	0.75\\
3443	0.75\\
3444	0.75\\
3445	0.75\\
3446	0.75\\
3447	0.75\\
3448	0.75\\
3449	0.75\\
3450	0.75\\
3451	0.75\\
3452	0.75\\
3453	0.75\\
3454	0.75\\
3455	0.75\\
3456	0.75\\
3457	0.75\\
3458	0.75\\
3459	0.75\\
3460	0.75\\
3461	0.75\\
3462	0.75\\
3463	0.75\\
3464	0.75\\
3465	0.75\\
3466	0.75\\
3467	0.75\\
3468	0.75\\
3469	0.75\\
3470	0.75\\
3471	0.75\\
3472	0.75\\
3473	0.75\\
3474	0.75\\
3475	0.75\\
3476	0.75\\
3477	0.75\\
3478	0.75\\
3479	0.75\\
3480	0.75\\
3481	0.75\\
3482	0.75\\
3483	0.75\\
3484	0.75\\
3485	0.75\\
3486	0.75\\
3487	0.75\\
3488	0.75\\
3489	0.75\\
3490	0.75\\
3491	0.75\\
3492	0.75\\
3493	0.75\\
3494	0.75\\
3495	0.75\\
3496	0.75\\
3497	0.75\\
3498	0.75\\
3499	0.75\\
3500	0.75\\
3501	0.75\\
3502	0.75\\
3503	0.75\\
3504	0.75\\
3505	0.75\\
3506	0.75\\
3507	0.75\\
3508	0.75\\
3509	0.75\\
3510	0.75\\
3511	0.75\\
3512	0.75\\
3513	0.75\\
3514	0.75\\
3515	0.75\\
3516	0.75\\
3517	0.75\\
3518	0.75\\
3519	0.75\\
3520	0.75\\
3521	0.75\\
3522	0.75\\
3523	0.75\\
3524	0.75\\
3525	0.75\\
3526	0.75\\
3527	0.75\\
3528	0.75\\
3529	0.75\\
3530	0.75\\
3531	0.75\\
3532	0.75\\
3533	0.75\\
3534	0.75\\
3535	0.75\\
3536	0.75\\
3537	0.75\\
3538	0.75\\
3539	0.75\\
3540	0.75\\
3541	0.75\\
3542	0.75\\
3543	0.75\\
3544	0.75\\
3545	0.75\\
3546	0.75\\
3547	0.75\\
3548	0.75\\
3549	0.75\\
3550	0.75\\
3551	0.75\\
3552	0.75\\
3553	0.75\\
3554	0.75\\
3555	0.75\\
3556	0.75\\
3557	0.75\\
3558	0.75\\
3559	0.75\\
3560	0.75\\
3561	0.75\\
3562	0.75\\
3563	0.75\\
3564	0.75\\
3565	0.75\\
3566	0.75\\
3567	0.75\\
3568	0.75\\
3569	0.75\\
3570	0.75\\
3571	0.75\\
3572	0.75\\
3573	0.75\\
3574	0.75\\
3575	0.75\\
3576	0.75\\
3577	0.75\\
3578	0.75\\
3579	0.75\\
3580	0.75\\
3581	0.75\\
3582	0.75\\
3583	0.75\\
3584	0.75\\
3585	0.75\\
3586	0.75\\
3587	0.75\\
3588	0.75\\
3589	0.75\\
3590	0.75\\
3591	0.75\\
3592	0.75\\
3593	0.75\\
3594	0.75\\
3595	0.75\\
3596	0.75\\
3597	0.75\\
3598	0.75\\
3599	0.75\\
3600	0.75\\
3601	0.75\\
3602	0.75\\
3603	0.75\\
3604	0.75\\
3605	0.75\\
3606	0.75\\
3607	0.75\\
3608	0.75\\
3609	0.75\\
3610	0.75\\
3611	0.75\\
3612	0.75\\
3613	0.75\\
3614	0.75\\
3615	0.75\\
3616	0.75\\
3617	0.75\\
3618	0.75\\
3619	0.75\\
3620	0.75\\
3621	0.75\\
3622	0.75\\
3623	0.75\\
3624	0.75\\
3625	0.75\\
3626	0.75\\
3627	0.75\\
3628	0.75\\
3629	0.75\\
3630	0.75\\
3631	0.75\\
3632	0.75\\
3633	0.75\\
3634	0.75\\
3635	0.75\\
3636	0.75\\
3637	0.75\\
3638	0.75\\
3639	0.75\\
3640	0.75\\
3641	0.75\\
3642	0.75\\
3643	0.75\\
3644	0.75\\
3645	0.75\\
3646	0.75\\
3647	0.75\\
3648	0.75\\
3649	0.75\\
3650	0.75\\
3651	0.75\\
3652	0.75\\
3653	0.75\\
3654	0.75\\
3655	0.75\\
3656	0.75\\
3657	0.75\\
3658	0.75\\
3659	0.75\\
3660	0.75\\
3661	0.75\\
3662	0.75\\
3663	0.75\\
3664	0.75\\
3665	0.75\\
3666	0.75\\
3667	0.75\\
3668	0.75\\
3669	0.75\\
3670	0.75\\
3671	0.75\\
3672	0.75\\
3673	0.75\\
3674	0.75\\
3675	0.75\\
3676	0.75\\
3677	0.75\\
3678	0.75\\
3679	0.75\\
3680	0.75\\
3681	0.75\\
3682	0.75\\
3683	0.75\\
3684	0.75\\
3685	0.75\\
3686	0.75\\
3687	0.75\\
3688	0.75\\
3689	0.75\\
3690	0.75\\
3691	0.75\\
3692	0.75\\
3693	0.75\\
3694	0.75\\
3695	0.75\\
3696	0.75\\
3697	0.75\\
3698	0.75\\
3699	0.75\\
3700	0.75\\
3701	0.75\\
3702	0.75\\
3703	0.75\\
3704	0.75\\
3705	0.75\\
3706	0.75\\
3707	0.75\\
3708	0.75\\
3709	0.75\\
3710	0.75\\
3711	0.75\\
3712	0.75\\
3713	0.75\\
3714	0.75\\
3715	0.75\\
3716	0.75\\
3717	0.75\\
3718	0.75\\
3719	0.75\\
3720	0.75\\
3721	0.75\\
3722	0.75\\
3723	0.75\\
3724	0.75\\
3725	0.75\\
3726	0.75\\
3727	0.75\\
3728	0.75\\
3729	0.75\\
3730	0.75\\
3731	0.75\\
3732	0.75\\
3733	0.75\\
3734	0.75\\
3735	0.75\\
3736	0.75\\
3737	0.75\\
3738	0.75\\
3739	0.75\\
3740	0.75\\
3741	0.75\\
3742	0.75\\
3743	0.75\\
3744	0.75\\
3745	0.75\\
3746	0.75\\
3747	0.75\\
3748	0.75\\
3749	0.75\\
3750	0.75\\
3751	0.75\\
3752	0.75\\
3753	0.75\\
3754	0.75\\
3755	0.75\\
3756	0.75\\
3757	0.75\\
3758	0.75\\
3759	0.75\\
3760	0.75\\
3761	0.75\\
3762	0.75\\
3763	0.75\\
3764	0.75\\
3765	0.75\\
3766	0.75\\
3767	0.75\\
3768	0.75\\
3769	0.75\\
3770	0.75\\
3771	0.75\\
3772	0.75\\
3773	0.75\\
3774	0.75\\
3775	0.75\\
3776	0.75\\
3777	0.75\\
3778	0.75\\
3779	0.75\\
3780	0.75\\
3781	0.75\\
3782	0.75\\
3783	0.75\\
3784	0.75\\
3785	0.75\\
3786	0.75\\
3787	0.75\\
3788	0.75\\
3789	0.75\\
3790	0.75\\
3791	0.75\\
3792	0.75\\
3793	0.75\\
3794	0.75\\
3795	0.75\\
3796	0.75\\
3797	0.75\\
3798	0.75\\
3799	0.75\\
3800	0.75\\
3801	0.75\\
3802	0.75\\
3803	0.75\\
3804	0.75\\
3805	0.75\\
3806	0.75\\
3807	0.75\\
3808	0.75\\
3809	0.75\\
3810	0.75\\
3811	0.75\\
3812	0.75\\
3813	0.75\\
3814	0.75\\
3815	0.75\\
3816	0.75\\
3817	0.75\\
3818	0.75\\
3819	0.75\\
3820	0.75\\
3821	0.75\\
3822	0.75\\
3823	0.75\\
3824	0.75\\
3825	0.75\\
3826	0.75\\
3827	0.75\\
3828	0.75\\
3829	0.75\\
3830	0.75\\
3831	0.75\\
3832	0.75\\
3833	0.75\\
3834	0.75\\
3835	0.75\\
3836	0.75\\
3837	0.75\\
3838	0.75\\
3839	0.75\\
3840	0.75\\
3841	0.75\\
3842	0.75\\
3843	0.75\\
3844	0.75\\
3845	0.75\\
3846	0.75\\
3847	0.75\\
3848	0.75\\
3849	0.75\\
3850	0.75\\
3851	0.75\\
3852	0.75\\
3853	0.75\\
3854	0.75\\
3855	0.75\\
3856	0.75\\
3857	0.75\\
3858	0.75\\
3859	0.75\\
3860	0.75\\
3861	0.75\\
3862	0.75\\
3863	0.75\\
3864	0.75\\
3865	0.75\\
3866	0.75\\
3867	0.75\\
3868	0.75\\
3869	0.75\\
3870	0.75\\
3871	0.75\\
3872	0.75\\
3873	0.75\\
3874	0.75\\
3875	0.75\\
3876	0.75\\
3877	0.75\\
3878	0.75\\
3879	0.75\\
3880	0.75\\
3881	0.75\\
3882	0.75\\
3883	0.75\\
3884	0.75\\
3885	0.75\\
3886	0.75\\
3887	0.75\\
3888	0.75\\
3889	0.75\\
3890	0.75\\
3891	0.75\\
3892	0.75\\
3893	0.75\\
3894	0.75\\
3895	0.75\\
3896	0.75\\
3897	0.75\\
3898	0.75\\
3899	0.75\\
3900	0.75\\
3901	0.75\\
3902	0.75\\
3903	0.75\\
3904	0.75\\
3905	0.75\\
3906	0.75\\
3907	0.75\\
3908	0.75\\
3909	0.75\\
3910	0.75\\
3911	0.75\\
3912	0.75\\
3913	0.75\\
3914	0.75\\
3915	0.75\\
3916	0.75\\
3917	0.75\\
3918	0.75\\
3919	0.75\\
3920	0.75\\
3921	0.75\\
3922	0.75\\
3923	0.75\\
3924	0.75\\
3925	0.75\\
3926	0.75\\
3927	0.75\\
3928	0.75\\
3929	0.75\\
3930	0.75\\
3931	0.75\\
3932	0.75\\
3933	0.75\\
3934	0.75\\
3935	0.75\\
3936	0.75\\
3937	0.75\\
3938	0.75\\
3939	0.75\\
3940	0.75\\
3941	0.75\\
3942	0.75\\
3943	0.75\\
3944	0.75\\
3945	0.75\\
3946	0.75\\
3947	0.75\\
3948	0.75\\
3949	0.75\\
3950	0.75\\
3951	0.75\\
3952	0.75\\
3953	0.75\\
3954	0.75\\
3955	0.75\\
3956	0.75\\
3957	0.75\\
3958	0.75\\
3959	0.75\\
3960	0.75\\
3961	0.75\\
3962	0.75\\
3963	0.75\\
3964	0.75\\
3965	0.75\\
3966	0.75\\
3967	0.75\\
3968	0.75\\
3969	0.75\\
3970	0.75\\
3971	0.75\\
3972	0.75\\
3973	0.75\\
3974	0.75\\
3975	0.75\\
3976	0.75\\
3977	0.75\\
3978	0.75\\
3979	0.75\\
3980	0.75\\
3981	0.75\\
3982	0.75\\
3983	0.75\\
3984	0.75\\
3985	0.75\\
3986	0.75\\
3987	0.75\\
3988	0.75\\
3989	0.75\\
3990	0.75\\
3991	0.75\\
3992	0.75\\
3993	0.75\\
3994	0.75\\
3995	0.75\\
3996	0.75\\
3997	0.75\\
3998	0.75\\
3999	0.75\\
4000	0.75\\
4001	0.75\\
};
\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
4001	0.75\\
4002	0.75\\
4003	0.75\\
4004	0.75\\
4005	0.75\\
4006	0.75\\
4007	0.75\\
4008	0.75\\
4009	0.75\\
4010	0.75\\
4011	0.75\\
4012	0.75\\
4013	0.75\\
4014	0.75\\
4015	0.75\\
4016	0.75\\
4017	0.75\\
4018	0.75\\
4019	0.75\\
4020	0.75\\
4021	0.75\\
4022	0.75\\
4023	0.75\\
4024	0.75\\
4025	0.75\\
4026	0.75\\
4027	0.75\\
4028	0.75\\
4029	0.75\\
4030	0.75\\
4031	0.75\\
4032	0.75\\
4033	0.75\\
4034	0.75\\
4035	0.75\\
4036	0.75\\
4037	0.75\\
4038	0.75\\
4039	0.75\\
4040	0.75\\
4041	0.75\\
4042	0.75\\
4043	0.75\\
4044	0.75\\
4045	0.75\\
4046	0.75\\
4047	0.75\\
4048	0.75\\
4049	0.75\\
4050	0.75\\
4051	0.75\\
4052	0.75\\
4053	0.75\\
4054	0.75\\
4055	0.75\\
4056	0.75\\
4057	0.75\\
4058	0.75\\
4059	0.75\\
4060	0.75\\
4061	0.75\\
4062	0.75\\
4063	0.75\\
4064	0.75\\
4065	0.75\\
4066	0.75\\
4067	0.75\\
4068	0.75\\
4069	0.75\\
4070	0.75\\
4071	0.75\\
4072	0.75\\
4073	0.75\\
4074	0.75\\
4075	0.75\\
4076	0.75\\
4077	0.75\\
4078	0.75\\
4079	0.75\\
4080	0.75\\
4081	0.75\\
4082	0.75\\
4083	0.75\\
4084	0.75\\
4085	0.75\\
4086	0.75\\
4087	0.75\\
4088	0.75\\
4089	0.75\\
4090	0.75\\
4091	0.75\\
4092	0.75\\
4093	0.75\\
4094	0.75\\
4095	0.75\\
4096	0.75\\
4097	0.75\\
4098	0.75\\
4099	0.75\\
4100	0.75\\
4101	0.75\\
4102	0.75\\
4103	0.75\\
4104	0.75\\
4105	0.75\\
4106	0.75\\
4107	0.75\\
4108	0.75\\
4109	0.75\\
4110	0.75\\
4111	0.75\\
4112	0.75\\
4113	0.75\\
4114	0.75\\
4115	0.75\\
4116	0.75\\
4117	0.75\\
4118	0.75\\
4119	0.75\\
4120	0.75\\
4121	0.75\\
4122	0.75\\
4123	0.75\\
4124	0.75\\
4125	0.75\\
4126	0.75\\
4127	0.75\\
4128	0.75\\
4129	0.75\\
4130	0.75\\
4131	0.75\\
4132	0.75\\
4133	0.75\\
4134	0.75\\
4135	0.75\\
4136	0.75\\
4137	0.75\\
4138	0.75\\
4139	0.75\\
4140	0.75\\
4141	0.75\\
4142	0.75\\
4143	0.75\\
4144	0.75\\
4145	0.75\\
4146	0.75\\
4147	0.75\\
4148	0.75\\
4149	0.75\\
4150	0.75\\
4151	0.75\\
4152	0.75\\
4153	0.75\\
4154	0.75\\
4155	0.75\\
4156	0.75\\
4157	0.75\\
4158	0.75\\
4159	0.75\\
4160	0.75\\
4161	0.75\\
4162	0.75\\
4163	0.75\\
4164	0.75\\
4165	0.75\\
4166	0.75\\
4167	0.75\\
4168	0.75\\
4169	0.75\\
4170	0.75\\
4171	0.75\\
4172	0.75\\
4173	0.75\\
4174	0.75\\
4175	0.75\\
4176	0.75\\
4177	0.75\\
4178	0.75\\
4179	0.75\\
4180	0.75\\
4181	0.75\\
4182	0.75\\
4183	0.75\\
4184	0.75\\
4185	0.75\\
4186	0.75\\
4187	0.75\\
4188	0.75\\
4189	0.75\\
4190	0.75\\
4191	0.75\\
4192	0.75\\
4193	0.75\\
4194	0.75\\
4195	0.75\\
4196	0.75\\
4197	0.75\\
4198	0.75\\
4199	0.75\\
4200	0.75\\
4201	0.75\\
4202	0.75\\
4203	0.75\\
4204	0.75\\
4205	0.75\\
4206	0.75\\
4207	0.75\\
4208	0.75\\
4209	0.75\\
4210	0.75\\
4211	0.75\\
4212	0.75\\
4213	0.75\\
4214	0.75\\
4215	0.75\\
4216	0.75\\
4217	0.75\\
4218	0.75\\
4219	0.75\\
4220	0.75\\
4221	0.75\\
4222	0.75\\
4223	0.75\\
4224	0.75\\
4225	0.75\\
4226	0.75\\
4227	0.75\\
4228	0.75\\
4229	0.75\\
4230	0.75\\
4231	0.75\\
4232	0.75\\
4233	0.75\\
4234	0.75\\
4235	0.75\\
4236	0.75\\
4237	0.75\\
4238	0.75\\
4239	0.75\\
4240	0.75\\
4241	0.75\\
4242	0.75\\
4243	0.75\\
4244	0.75\\
4245	0.75\\
4246	0.75\\
4247	0.75\\
4248	0.75\\
4249	0.75\\
4250	0.75\\
4251	0.75\\
4252	0.75\\
4253	0.75\\
4254	0.75\\
4255	0.75\\
4256	0.75\\
4257	0.75\\
4258	0.75\\
4259	0.75\\
4260	0.75\\
4261	0.75\\
4262	0.75\\
4263	0.75\\
4264	0.75\\
4265	0.75\\
4266	0.75\\
4267	0.75\\
4268	0.75\\
4269	0.75\\
4270	0.75\\
4271	0.75\\
4272	0.75\\
4273	0.75\\
4274	0.75\\
4275	0.75\\
4276	0.75\\
4277	0.75\\
4278	0.75\\
4279	0.75\\
4280	0.75\\
4281	0.75\\
4282	0.75\\
4283	0.75\\
4284	0.75\\
4285	0.75\\
4286	0.75\\
4287	0.75\\
4288	0.75\\
4289	0.75\\
4290	0.75\\
4291	0.75\\
4292	0.75\\
4293	0.75\\
4294	0.75\\
4295	0.75\\
4296	0.75\\
4297	0.75\\
4298	0.75\\
4299	0.75\\
4300	0.75\\
4301	0.75\\
4302	0.75\\
4303	0.75\\
4304	0.75\\
4305	0.75\\
4306	0.75\\
4307	0.75\\
4308	0.75\\
4309	0.75\\
4310	0.75\\
4311	0.75\\
4312	0.75\\
4313	0.75\\
4314	0.75\\
4315	0.75\\
4316	0.75\\
4317	0.75\\
4318	0.75\\
4319	0.75\\
4320	0.75\\
4321	0.75\\
4322	0.75\\
4323	0.75\\
4324	0.75\\
4325	0.75\\
4326	0.75\\
4327	0.75\\
4328	0.75\\
4329	0.75\\
4330	0.75\\
4331	0.75\\
4332	0.75\\
4333	0.75\\
4334	0.75\\
4335	0.75\\
4336	0.75\\
4337	0.75\\
4338	0.75\\
4339	0.75\\
4340	0.75\\
4341	0.75\\
4342	0.75\\
4343	0.75\\
4344	0.75\\
4345	0.75\\
4346	0.75\\
4347	0.75\\
4348	0.75\\
4349	0.75\\
4350	0.75\\
4351	0.75\\
4352	0.75\\
4353	0.75\\
4354	0.75\\
4355	0.75\\
4356	0.75\\
4357	0.75\\
4358	0.75\\
4359	0.75\\
4360	0.75\\
4361	0.75\\
4362	0.75\\
4363	0.75\\
4364	0.75\\
4365	0.75\\
4366	0.75\\
4367	0.75\\
4368	0.75\\
4369	0.75\\
4370	0.75\\
4371	0.75\\
4372	0.75\\
4373	0.75\\
4374	0.75\\
4375	0.75\\
4376	0.75\\
4377	0.75\\
4378	0.75\\
4379	0.75\\
4380	0.75\\
4381	0.75\\
4382	0.75\\
4383	0.75\\
4384	0.75\\
4385	0.75\\
4386	0.75\\
4387	0.75\\
4388	0.75\\
4389	0.75\\
4390	0.75\\
4391	0.75\\
4392	0.75\\
4393	0.75\\
4394	0.75\\
4395	0.75\\
4396	0.75\\
4397	0.75\\
4398	0.75\\
4399	0.75\\
4400	0.75\\
4401	0.75\\
4402	0.75\\
4403	0.75\\
4404	0.75\\
4405	0.75\\
4406	0.75\\
4407	0.75\\
4408	0.75\\
4409	0.75\\
4410	0.75\\
4411	0.75\\
4412	0.75\\
4413	0.75\\
4414	0.75\\
4415	0.75\\
4416	0.75\\
4417	0.75\\
4418	0.75\\
4419	0.75\\
4420	0.75\\
4421	0.75\\
4422	0.75\\
4423	0.75\\
4424	0.75\\
4425	0.75\\
4426	0.75\\
4427	0.75\\
4428	0.75\\
4429	0.75\\
4430	0.75\\
4431	0.75\\
4432	0.75\\
4433	0.75\\
4434	0.75\\
4435	0.75\\
4436	0.75\\
4437	0.75\\
4438	0.75\\
4439	0.75\\
4440	0.75\\
4441	0.75\\
4442	0.75\\
4443	0.75\\
4444	0.75\\
4445	0.75\\
4446	0.75\\
4447	0.75\\
4448	0.75\\
4449	0.75\\
4450	0.75\\
4451	0.75\\
4452	0.75\\
4453	0.75\\
4454	0.75\\
4455	0.75\\
4456	0.75\\
4457	0.75\\
4458	0.75\\
4459	0.75\\
4460	0.75\\
4461	0.75\\
4462	0.75\\
4463	0.75\\
4464	0.75\\
4465	0.75\\
4466	0.75\\
4467	0.75\\
4468	0.75\\
4469	0.75\\
4470	0.75\\
4471	0.75\\
4472	0.75\\
4473	0.75\\
4474	0.75\\
4475	0.75\\
4476	0.75\\
4477	0.75\\
4478	0.75\\
4479	0.75\\
4480	0.75\\
4481	0.75\\
4482	0.75\\
4483	0.75\\
4484	0.75\\
4485	0.75\\
4486	0.75\\
4487	0.75\\
4488	0.75\\
4489	0.75\\
4490	0.75\\
4491	0.75\\
4492	0.75\\
4493	0.75\\
4494	0.75\\
4495	0.75\\
4496	0.75\\
4497	0.75\\
4498	0.75\\
4499	0.75\\
4500	0.75\\
4501	0.75\\
4502	0.75\\
4503	0.75\\
4504	0.75\\
4505	0.75\\
4506	0.75\\
4507	0.75\\
4508	0.75\\
4509	0.75\\
4510	0.75\\
4511	0.75\\
4512	0.75\\
4513	0.75\\
4514	0.75\\
4515	0.75\\
4516	0.75\\
4517	0.75\\
4518	0.75\\
4519	0.75\\
4520	0.75\\
4521	0.75\\
4522	0.75\\
4523	0.75\\
4524	0.75\\
4525	0.75\\
4526	0.75\\
4527	0.75\\
4528	0.75\\
4529	0.75\\
4530	0.75\\
4531	0.75\\
4532	0.75\\
4533	0.75\\
4534	0.75\\
4535	0.75\\
4536	0.75\\
4537	0.75\\
4538	0.75\\
4539	0.75\\
4540	0.75\\
4541	0.75\\
4542	0.75\\
4543	0.75\\
4544	0.75\\
4545	0.75\\
4546	0.75\\
4547	0.75\\
4548	0.75\\
4549	0.75\\
4550	0.75\\
4551	0.75\\
4552	0.75\\
4553	0.75\\
4554	0.75\\
4555	0.75\\
4556	0.75\\
4557	0.75\\
4558	0.75\\
4559	0.75\\
4560	0.75\\
4561	0.75\\
4562	0.75\\
4563	0.75\\
4564	0.75\\
4565	0.75\\
4566	0.75\\
4567	0.75\\
4568	0.75\\
4569	0.75\\
4570	0.75\\
4571	0.75\\
4572	0.75\\
4573	0.75\\
4574	0.75\\
4575	0.75\\
4576	0.75\\
4577	0.75\\
4578	0.75\\
4579	0.75\\
4580	0.75\\
4581	0.75\\
4582	0.75\\
4583	0.75\\
4584	0.75\\
4585	0.75\\
4586	0.75\\
4587	0.75\\
4588	0.75\\
4589	0.75\\
4590	0.75\\
4591	0.75\\
4592	0.75\\
4593	0.75\\
4594	0.75\\
4595	0.75\\
4596	0.75\\
4597	0.75\\
4598	0.75\\
4599	0.75\\
4600	0.75\\
4601	0.75\\
4602	0.75\\
4603	0.75\\
4604	0.75\\
4605	0.75\\
4606	0.75\\
4607	0.75\\
4608	0.75\\
4609	0.75\\
4610	0.75\\
4611	0.75\\
4612	0.75\\
4613	0.75\\
4614	0.75\\
4615	0.75\\
4616	0.75\\
4617	0.75\\
4618	0.75\\
4619	0.75\\
4620	0.75\\
4621	0.75\\
4622	0.75\\
4623	0.75\\
4624	0.75\\
4625	0.75\\
4626	0.75\\
4627	0.75\\
4628	0.75\\
4629	0.75\\
4630	0.75\\
4631	0.75\\
4632	0.75\\
4633	0.75\\
4634	0.75\\
4635	0.75\\
4636	0.75\\
4637	0.75\\
4638	0.75\\
4639	0.75\\
4640	0.75\\
4641	0.75\\
4642	0.75\\
4643	0.75\\
4644	0.75\\
4645	0.75\\
4646	0.75\\
4647	0.75\\
4648	0.75\\
4649	0.75\\
4650	0.75\\
4651	0.75\\
4652	0.75\\
4653	0.75\\
4654	0.75\\
4655	0.75\\
4656	0.75\\
4657	0.75\\
4658	0.75\\
4659	0.75\\
4660	0.75\\
4661	0.75\\
4662	0.75\\
4663	0.75\\
4664	0.75\\
4665	0.75\\
4666	0.75\\
4667	0.75\\
4668	0.75\\
4669	0.75\\
4670	0.75\\
4671	0.75\\
4672	0.75\\
4673	0.75\\
4674	0.75\\
4675	0.75\\
4676	0.75\\
4677	0.75\\
4678	0.75\\
4679	0.75\\
4680	0.75\\
4681	0.75\\
4682	0.75\\
4683	0.75\\
4684	0.75\\
4685	0.75\\
4686	0.75\\
4687	0.75\\
4688	0.75\\
4689	0.75\\
4690	0.75\\
4691	0.75\\
4692	0.75\\
4693	0.75\\
4694	0.75\\
4695	0.75\\
4696	0.75\\
4697	0.75\\
4698	0.75\\
4699	0.75\\
4700	0.75\\
4701	0.75\\
4702	0.75\\
4703	0.75\\
4704	0.75\\
4705	0.75\\
4706	0.75\\
4707	0.75\\
4708	0.75\\
4709	0.75\\
4710	0.75\\
4711	0.75\\
4712	0.75\\
4713	0.75\\
4714	0.75\\
4715	0.75\\
4716	0.75\\
4717	0.75\\
4718	0.75\\
4719	0.75\\
4720	0.75\\
4721	0.75\\
4722	0.75\\
4723	0.75\\
4724	0.75\\
4725	0.75\\
4726	0.75\\
4727	0.75\\
4728	0.75\\
4729	0.75\\
4730	0.75\\
4731	0.75\\
4732	0.75\\
4733	0.75\\
4734	0.75\\
4735	0.75\\
4736	0.75\\
4737	0.75\\
4738	0.75\\
4739	0.75\\
4740	0.75\\
4741	0.75\\
4742	0.75\\
4743	0.75\\
4744	0.75\\
4745	0.75\\
4746	0.75\\
4747	0.75\\
4748	0.75\\
4749	0.75\\
4750	0.75\\
4751	0.75\\
4752	0.75\\
4753	0.75\\
4754	0.75\\
4755	0.75\\
4756	0.75\\
4757	0.75\\
4758	0.75\\
4759	0.75\\
4760	0.75\\
4761	0.75\\
4762	0.75\\
4763	0.75\\
4764	0.75\\
4765	0.75\\
4766	0.75\\
4767	0.75\\
4768	0.75\\
4769	0.75\\
4770	0.75\\
4771	0.75\\
4772	0.75\\
4773	0.75\\
4774	0.75\\
4775	0.75\\
4776	0.75\\
4777	0.75\\
4778	0.75\\
4779	0.75\\
4780	0.75\\
4781	0.75\\
4782	0.75\\
4783	0.75\\
4784	0.75\\
4785	0.75\\
4786	0.75\\
4787	0.75\\
4788	0.75\\
4789	0.75\\
4790	0.75\\
4791	0.75\\
4792	0.75\\
4793	0.75\\
4794	0.75\\
4795	0.75\\
4796	0.75\\
4797	0.75\\
4798	0.75\\
4799	0.75\\
4800	0.75\\
4801	0.75\\
4802	0.75\\
4803	0.75\\
4804	0.75\\
4805	0.75\\
4806	0.75\\
4807	0.75\\
4808	0.75\\
4809	0.75\\
4810	0.75\\
4811	0.75\\
4812	0.75\\
4813	0.75\\
4814	0.75\\
4815	0.75\\
4816	0.75\\
4817	0.75\\
4818	0.75\\
4819	0.75\\
4820	0.75\\
4821	0.75\\
4822	0.75\\
4823	0.75\\
4824	0.75\\
4825	0.75\\
4826	0.75\\
4827	0.75\\
4828	0.75\\
4829	0.75\\
4830	0.75\\
4831	0.75\\
4832	0.75\\
4833	0.75\\
4834	0.75\\
4835	0.75\\
4836	0.75\\
4837	0.75\\
4838	0.75\\
4839	0.75\\
4840	0.75\\
4841	0.75\\
4842	0.75\\
4843	0.75\\
4844	0.75\\
4845	0.75\\
4846	0.75\\
4847	0.75\\
4848	0.75\\
4849	0.75\\
4850	0.75\\
4851	0.75\\
4852	0.75\\
4853	0.75\\
4854	0.75\\
4855	0.75\\
4856	0.75\\
4857	0.75\\
4858	0.75\\
4859	0.75\\
4860	0.75\\
4861	0.75\\
4862	0.75\\
4863	0.75\\
4864	0.75\\
4865	0.75\\
4866	0.75\\
4867	0.75\\
4868	0.75\\
4869	0.75\\
4870	0.75\\
4871	0.75\\
4872	0.75\\
4873	0.75\\
4874	0.75\\
4875	0.75\\
4876	0.75\\
4877	0.75\\
4878	0.75\\
4879	0.75\\
4880	0.75\\
4881	0.75\\
4882	0.75\\
4883	0.75\\
4884	0.75\\
4885	0.75\\
4886	0.75\\
4887	0.75\\
4888	0.75\\
4889	0.75\\
4890	0.75\\
4891	0.75\\
4892	0.75\\
4893	0.75\\
4894	0.75\\
4895	0.75\\
4896	0.75\\
4897	0.75\\
4898	0.75\\
4899	0.75\\
4900	0.75\\
4901	0.75\\
4902	0.75\\
4903	0.75\\
4904	0.75\\
4905	0.75\\
4906	0.75\\
4907	0.75\\
4908	0.75\\
4909	0.75\\
4910	0.75\\
4911	0.75\\
4912	0.75\\
4913	0.75\\
4914	0.75\\
4915	0.75\\
4916	0.75\\
4917	0.75\\
4918	0.75\\
4919	0.75\\
4920	0.75\\
4921	0.75\\
4922	0.75\\
4923	0.75\\
4924	0.75\\
4925	0.75\\
4926	0.75\\
4927	0.75\\
4928	0.75\\
4929	0.75\\
4930	0.75\\
4931	0.75\\
4932	0.75\\
4933	0.75\\
4934	0.75\\
4935	0.75\\
4936	0.75\\
4937	0.75\\
4938	0.75\\
4939	0.75\\
4940	0.75\\
4941	0.75\\
4942	0.75\\
4943	0.75\\
4944	0.75\\
4945	0.75\\
4946	0.75\\
4947	0.75\\
4948	0.75\\
4949	0.75\\
4950	0.75\\
4951	0.75\\
4952	0.75\\
4953	0.75\\
4954	0.75\\
4955	0.75\\
4956	0.75\\
4957	0.75\\
4958	0.75\\
4959	0.75\\
4960	0.75\\
4961	0.75\\
4962	0.75\\
4963	0.75\\
4964	0.75\\
4965	0.75\\
4966	0.75\\
4967	0.75\\
4968	0.75\\
4969	0.75\\
4970	0.75\\
4971	0.75\\
4972	0.75\\
4973	0.75\\
4974	0.75\\
4975	0.75\\
4976	0.75\\
4977	0.75\\
4978	0.75\\
4979	0.75\\
4980	0.75\\
4981	0.75\\
4982	0.75\\
4983	0.75\\
4984	0.75\\
4985	0.75\\
4986	0.75\\
4987	0.75\\
4988	0.75\\
4989	0.75\\
4990	0.75\\
4991	0.75\\
4992	0.75\\
4993	0.75\\
4994	0.75\\
4995	0.75\\
4996	0.75\\
4997	0.75\\
4998	0.75\\
4999	0.75\\
5000	0.75\\
5001	0.75\\
5002	0.75\\
5003	0.75\\
5004	0.75\\
5005	0.75\\
5006	0.75\\
5007	0.75\\
5008	0.75\\
5009	0.75\\
5010	0.75\\
5011	0.75\\
5012	0.75\\
5013	0.75\\
5014	0.75\\
5015	0.75\\
5016	0.75\\
5017	0.75\\
5018	0.75\\
5019	0.75\\
5020	0.75\\
5021	0.75\\
5022	0.75\\
5023	0.75\\
5024	0.75\\
5025	0.75\\
5026	0.75\\
5027	0.75\\
5028	0.75\\
5029	0.75\\
5030	0.75\\
5031	0.75\\
5032	0.75\\
5033	0.75\\
5034	0.75\\
5035	0.75\\
5036	0.75\\
5037	0.75\\
5038	0.75\\
5039	0.75\\
5040	0.75\\
5041	0.75\\
5042	0.75\\
5043	0.75\\
5044	0.75\\
5045	0.75\\
5046	0.75\\
5047	0.75\\
5048	0.75\\
5049	0.75\\
5050	0.75\\
5051	0.75\\
5052	0.75\\
5053	0.75\\
5054	0.75\\
5055	0.75\\
5056	0.75\\
5057	0.75\\
5058	0.75\\
5059	0.75\\
5060	0.75\\
5061	0.75\\
5062	0.75\\
5063	0.75\\
5064	0.75\\
5065	0.75\\
5066	0.75\\
5067	0.75\\
5068	0.75\\
5069	0.75\\
5070	0.75\\
5071	0.75\\
5072	0.75\\
5073	0.75\\
5074	0.75\\
5075	0.75\\
5076	0.75\\
5077	0.75\\
5078	0.75\\
5079	0.75\\
5080	0.75\\
5081	0.75\\
5082	0.75\\
5083	0.75\\
5084	0.75\\
5085	0.75\\
5086	0.75\\
5087	0.75\\
5088	0.75\\
5089	0.75\\
5090	0.75\\
5091	0.75\\
5092	0.75\\
5093	0.75\\
5094	0.75\\
5095	0.75\\
5096	0.75\\
5097	0.75\\
5098	0.75\\
5099	0.75\\
5100	0.75\\
5101	0.75\\
5102	0.75\\
5103	0.75\\
5104	0.75\\
5105	0.75\\
5106	0.75\\
5107	0.75\\
5108	0.75\\
5109	0.75\\
5110	0.75\\
5111	0.75\\
5112	0.75\\
5113	0.75\\
5114	0.75\\
5115	0.75\\
5116	0.75\\
5117	0.75\\
5118	0.75\\
5119	0.75\\
5120	0.75\\
5121	0.75\\
5122	0.75\\
5123	0.75\\
5124	0.75\\
5125	0.75\\
5126	0.75\\
5127	0.75\\
5128	0.75\\
5129	0.75\\
5130	0.75\\
5131	0.75\\
5132	0.75\\
5133	0.75\\
5134	0.75\\
5135	0.75\\
5136	0.75\\
5137	0.75\\
5138	0.75\\
5139	0.75\\
5140	0.75\\
5141	0.75\\
5142	0.75\\
5143	0.75\\
5144	0.75\\
5145	0.75\\
5146	0.75\\
5147	0.75\\
5148	0.75\\
5149	0.75\\
5150	0.75\\
5151	0.75\\
5152	0.75\\
5153	0.75\\
5154	0.75\\
5155	0.75\\
5156	0.75\\
5157	0.75\\
5158	0.75\\
5159	0.75\\
5160	0.75\\
5161	0.75\\
5162	0.75\\
5163	0.75\\
5164	0.75\\
5165	0.75\\
5166	0.75\\
5167	0.75\\
5168	0.75\\
5169	0.75\\
5170	0.75\\
5171	0.75\\
5172	0.75\\
5173	0.75\\
5174	0.75\\
5175	0.75\\
5176	0.75\\
5177	0.75\\
5178	0.75\\
5179	0.75\\
5180	0.75\\
5181	0.75\\
5182	0.75\\
5183	0.75\\
5184	0.75\\
5185	0.75\\
5186	0.75\\
5187	0.75\\
5188	0.75\\
5189	0.75\\
5190	0.75\\
5191	0.75\\
5192	0.75\\
5193	0.75\\
5194	0.75\\
5195	0.75\\
5196	0.75\\
5197	0.75\\
5198	0.75\\
5199	0.75\\
5200	0.75\\
5201	0.75\\
5202	0.75\\
5203	0.75\\
5204	0.75\\
5205	0.75\\
5206	0.75\\
5207	0.75\\
5208	0.75\\
5209	0.75\\
5210	0.75\\
5211	0.75\\
5212	0.75\\
5213	0.75\\
5214	0.75\\
5215	0.75\\
5216	0.75\\
5217	0.75\\
5218	0.75\\
5219	0.75\\
5220	0.75\\
5221	0.75\\
5222	0.75\\
5223	0.75\\
5224	0.75\\
5225	0.75\\
5226	0.75\\
5227	0.75\\
5228	0.75\\
5229	0.75\\
5230	0.75\\
5231	0.75\\
5232	0.75\\
5233	0.75\\
5234	0.75\\
5235	0.75\\
5236	0.75\\
5237	0.75\\
5238	0.75\\
5239	0.75\\
5240	0.75\\
5241	0.75\\
5242	0.75\\
5243	0.75\\
5244	0.75\\
5245	0.75\\
5246	0.75\\
5247	0.75\\
5248	0.75\\
5249	0.75\\
5250	0.75\\
5251	0.75\\
5252	0.75\\
5253	0.75\\
5254	0.75\\
5255	0.75\\
5256	0.75\\
5257	0.75\\
5258	0.75\\
5259	0.75\\
5260	0.75\\
5261	0.75\\
5262	0.75\\
5263	0.75\\
5264	0.75\\
5265	0.75\\
5266	0.75\\
5267	0.75\\
5268	0.75\\
5269	0.75\\
5270	0.75\\
5271	0.75\\
5272	0.75\\
5273	0.75\\
5274	0.75\\
5275	0.75\\
5276	0.75\\
5277	0.75\\
5278	0.75\\
5279	0.75\\
5280	0.75\\
5281	0.75\\
5282	0.75\\
5283	0.75\\
5284	0.75\\
5285	0.75\\
5286	0.75\\
5287	0.75\\
5288	0.75\\
5289	0.75\\
5290	0.75\\
5291	0.75\\
5292	0.75\\
5293	0.75\\
5294	0.75\\
5295	0.75\\
5296	0.75\\
5297	0.75\\
5298	0.75\\
5299	0.75\\
5300	0.75\\
5301	0.75\\
5302	0.75\\
5303	0.75\\
5304	0.75\\
5305	0.75\\
5306	0.75\\
5307	0.75\\
5308	0.75\\
5309	0.75\\
5310	0.75\\
5311	0.75\\
5312	0.75\\
5313	0.75\\
5314	0.75\\
5315	0.75\\
5316	0.75\\
5317	0.75\\
5318	0.75\\
5319	0.75\\
5320	0.75\\
5321	0.75\\
5322	0.75\\
5323	0.75\\
5324	0.75\\
5325	0.75\\
5326	0.75\\
5327	0.75\\
5328	0.75\\
5329	0.75\\
5330	0.75\\
5331	0.75\\
5332	0.75\\
5333	0.75\\
5334	0.75\\
5335	0.75\\
5336	0.75\\
5337	0.75\\
5338	0.75\\
5339	0.75\\
5340	0.75\\
5341	0.75\\
5342	0.75\\
5343	0.75\\
5344	0.75\\
5345	0.75\\
5346	0.75\\
5347	0.75\\
5348	0.75\\
5349	0.75\\
5350	0.75\\
5351	0.75\\
5352	0.75\\
5353	0.75\\
5354	0.75\\
5355	0.75\\
5356	0.75\\
5357	0.75\\
5358	0.75\\
5359	0.75\\
5360	0.75\\
5361	0.75\\
5362	0.75\\
5363	0.75\\
5364	0.75\\
5365	0.75\\
5366	0.75\\
5367	0.75\\
5368	0.75\\
5369	0.75\\
5370	0.75\\
5371	0.75\\
5372	0.75\\
5373	0.75\\
5374	0.75\\
5375	0.75\\
5376	0.75\\
5377	0.75\\
5378	0.75\\
5379	0.75\\
5380	0.75\\
5381	0.75\\
5382	0.75\\
5383	0.75\\
5384	0.75\\
5385	0.75\\
5386	0.75\\
5387	0.75\\
5388	0.75\\
5389	0.75\\
5390	0.75\\
5391	0.75\\
5392	0.75\\
5393	0.75\\
5394	0.75\\
5395	0.75\\
5396	0.75\\
5397	0.75\\
5398	0.75\\
5399	0.75\\
5400	0.75\\
5401	0.75\\
5402	0.75\\
5403	0.75\\
5404	0.75\\
5405	0.75\\
5406	0.75\\
5407	0.75\\
5408	0.75\\
5409	0.75\\
5410	0.75\\
5411	0.75\\
5412	0.75\\
5413	0.75\\
5414	0.75\\
5415	0.75\\
5416	0.75\\
5417	0.75\\
5418	0.75\\
5419	0.75\\
5420	0.75\\
5421	0.75\\
5422	0.75\\
5423	0.75\\
5424	0.75\\
5425	0.75\\
5426	0.75\\
5427	0.75\\
5428	0.75\\
5429	0.75\\
5430	0.75\\
5431	0.75\\
5432	0.75\\
5433	0.75\\
5434	0.75\\
5435	0.75\\
5436	0.75\\
5437	0.75\\
5438	0.75\\
5439	0.75\\
5440	0.75\\
5441	0.75\\
5442	0.75\\
5443	0.75\\
5444	0.75\\
5445	0.75\\
5446	0.75\\
5447	0.75\\
5448	0.75\\
5449	0.75\\
5450	0.75\\
5451	0.75\\
5452	0.75\\
5453	0.75\\
5454	0.75\\
5455	0.75\\
5456	0.75\\
5457	0.75\\
5458	0.75\\
5459	0.75\\
5460	0.75\\
5461	0.75\\
5462	0.75\\
5463	0.75\\
5464	0.75\\
5465	0.75\\
5466	0.75\\
5467	0.75\\
5468	0.75\\
5469	0.75\\
5470	0.75\\
5471	0.75\\
5472	0.75\\
5473	0.75\\
5474	0.75\\
5475	0.75\\
5476	0.75\\
5477	0.75\\
5478	0.75\\
5479	0.75\\
5480	0.75\\
5481	0.75\\
5482	0.75\\
5483	0.75\\
5484	0.75\\
5485	0.75\\
5486	0.75\\
5487	0.75\\
5488	0.75\\
5489	0.75\\
5490	0.75\\
5491	0.75\\
5492	0.75\\
5493	0.75\\
5494	0.75\\
5495	0.75\\
5496	0.75\\
5497	0.75\\
5498	0.75\\
5499	0.75\\
5500	0.75\\
5501	0.75\\
5502	0.75\\
5503	0.75\\
5504	0.75\\
5505	0.75\\
5506	0.75\\
5507	0.75\\
5508	0.75\\
5509	0.75\\
5510	0.75\\
5511	0.75\\
5512	0.75\\
5513	0.75\\
5514	0.75\\
5515	0.75\\
5516	0.75\\
5517	0.75\\
5518	0.75\\
5519	0.75\\
5520	0.75\\
5521	0.75\\
5522	0.75\\
5523	0.75\\
5524	0.75\\
5525	0.75\\
5526	0.75\\
5527	0.75\\
5528	0.75\\
5529	0.75\\
5530	0.75\\
5531	0.75\\
5532	0.75\\
5533	0.75\\
5534	0.75\\
5535	0.75\\
5536	0.75\\
5537	0.75\\
5538	0.75\\
5539	0.75\\
5540	0.75\\
5541	0.75\\
5542	0.75\\
5543	0.75\\
5544	0.75\\
5545	0.75\\
5546	0.75\\
5547	0.75\\
5548	0.75\\
5549	0.75\\
5550	0.75\\
5551	0.75\\
5552	0.75\\
5553	0.75\\
5554	0.75\\
5555	0.75\\
5556	0.75\\
5557	0.75\\
5558	0.75\\
5559	0.75\\
5560	0.75\\
5561	0.75\\
5562	0.75\\
5563	0.75\\
5564	0.75\\
5565	0.75\\
5566	0.75\\
5567	0.75\\
5568	0.75\\
5569	0.75\\
5570	0.75\\
5571	0.75\\
5572	0.75\\
5573	0.75\\
5574	0.75\\
5575	0.75\\
5576	0.75\\
5577	0.75\\
5578	0.75\\
5579	0.75\\
5580	0.75\\
5581	0.75\\
5582	0.75\\
5583	0.75\\
5584	0.75\\
5585	0.75\\
5586	0.75\\
5587	0.75\\
5588	0.75\\
5589	0.75\\
5590	0.75\\
5591	0.75\\
5592	0.75\\
5593	0.75\\
5594	0.75\\
5595	0.75\\
5596	0.75\\
5597	0.75\\
5598	0.75\\
5599	0.75\\
5600	0.75\\
5601	0.75\\
5602	0.75\\
5603	0.75\\
5604	0.75\\
5605	0.75\\
5606	0.75\\
5607	0.75\\
5608	0.75\\
5609	0.75\\
5610	0.75\\
5611	0.75\\
5612	0.75\\
5613	0.75\\
5614	0.75\\
5615	0.75\\
5616	0.75\\
5617	0.75\\
5618	0.75\\
5619	0.75\\
5620	0.75\\
5621	0.75\\
5622	0.75\\
5623	0.75\\
5624	0.75\\
5625	0.75\\
5626	0.75\\
5627	0.75\\
5628	0.75\\
5629	0.75\\
5630	0.75\\
5631	0.75\\
5632	0.75\\
5633	0.75\\
5634	0.75\\
5635	0.75\\
5636	0.75\\
5637	0.75\\
5638	0.75\\
5639	0.75\\
5640	0.75\\
5641	0.75\\
5642	0.75\\
5643	0.75\\
5644	0.75\\
5645	0.75\\
5646	0.75\\
5647	0.75\\
5648	0.75\\
5649	0.75\\
5650	0.75\\
5651	0.75\\
5652	0.75\\
5653	0.75\\
5654	0.75\\
5655	0.75\\
5656	0.75\\
5657	0.75\\
5658	0.75\\
5659	0.75\\
5660	0.75\\
5661	0.75\\
5662	0.75\\
5663	0.75\\
5664	0.75\\
5665	0.75\\
5666	0.75\\
5667	0.75\\
5668	0.75\\
5669	0.75\\
5670	0.75\\
5671	0.75\\
5672	0.75\\
5673	0.75\\
5674	0.75\\
5675	0.75\\
5676	0.75\\
5677	0.75\\
5678	0.75\\
5679	0.75\\
5680	0.75\\
5681	0.75\\
5682	0.75\\
5683	0.75\\
5684	0.75\\
5685	0.75\\
5686	0.75\\
5687	0.75\\
5688	0.75\\
5689	0.75\\
5690	0.75\\
5691	0.75\\
5692	0.75\\
5693	0.75\\
5694	0.75\\
5695	0.75\\
5696	0.75\\
5697	0.75\\
5698	0.75\\
5699	0.75\\
5700	0.75\\
5701	0.75\\
5702	0.75\\
5703	0.75\\
5704	0.75\\
5705	0.75\\
5706	0.75\\
5707	0.75\\
5708	0.75\\
5709	0.75\\
5710	0.75\\
5711	0.75\\
5712	0.75\\
5713	0.75\\
5714	0.75\\
5715	0.75\\
5716	0.75\\
5717	0.75\\
5718	0.75\\
5719	0.75\\
5720	0.75\\
5721	0.75\\
5722	0.75\\
5723	0.75\\
5724	0.75\\
5725	0.75\\
5726	0.75\\
5727	0.75\\
5728	0.75\\
5729	0.75\\
5730	0.75\\
5731	0.75\\
5732	0.75\\
5733	0.75\\
5734	0.75\\
5735	0.75\\
5736	0.75\\
5737	0.75\\
5738	0.75\\
5739	0.75\\
5740	0.75\\
5741	0.75\\
5742	0.75\\
5743	0.75\\
5744	0.75\\
5745	0.75\\
5746	0.75\\
5747	0.75\\
5748	0.75\\
5749	0.75\\
5750	0.75\\
5751	0.75\\
5752	0.75\\
5753	0.75\\
5754	0.75\\
5755	0.75\\
5756	0.75\\
5757	0.75\\
5758	0.75\\
5759	0.75\\
5760	0.75\\
5761	0.75\\
5762	0.75\\
5763	0.75\\
5764	0.75\\
5765	0.75\\
5766	0.75\\
5767	0.75\\
5768	0.75\\
5769	0.75\\
5770	0.75\\
5771	0.75\\
5772	0.75\\
5773	0.75\\
5774	0.75\\
5775	0.75\\
5776	0.75\\
5777	0.75\\
5778	0.75\\
5779	0.75\\
5780	0.75\\
5781	0.75\\
5782	0.75\\
5783	0.75\\
5784	0.75\\
5785	0.75\\
5786	0.75\\
5787	0.75\\
5788	0.75\\
5789	0.75\\
5790	0.75\\
5791	0.75\\
5792	0.75\\
5793	0.75\\
5794	0.75\\
5795	0.75\\
5796	0.75\\
5797	0.75\\
5798	0.75\\
5799	0.75\\
5800	0.75\\
5801	0.75\\
5802	0.75\\
5803	0.75\\
5804	0.75\\
5805	0.75\\
5806	0.75\\
5807	0.75\\
5808	0.75\\
5809	0.75\\
5810	0.75\\
5811	0.75\\
5812	0.75\\
5813	0.75\\
5814	0.75\\
5815	0.75\\
5816	0.75\\
5817	0.75\\
5818	0.75\\
5819	0.75\\
5820	0.75\\
5821	0.75\\
5822	0.75\\
5823	0.75\\
5824	0.75\\
5825	0.75\\
5826	0.75\\
5827	0.75\\
5828	0.75\\
5829	0.75\\
5830	0.75\\
5831	0.75\\
5832	0.75\\
5833	0.75\\
5834	0.75\\
5835	0.75\\
5836	0.75\\
5837	0.75\\
5838	0.75\\
5839	0.75\\
5840	0.75\\
5841	0.75\\
5842	0.75\\
5843	0.75\\
5844	0.75\\
5845	0.75\\
5846	0.75\\
5847	0.75\\
5848	0.75\\
5849	0.75\\
5850	0.75\\
5851	0.75\\
5852	0.75\\
5853	0.75\\
5854	0.75\\
5855	0.75\\
5856	0.75\\
5857	0.75\\
5858	0.75\\
5859	0.75\\
5860	0.75\\
5861	0.75\\
5862	0.75\\
5863	0.75\\
5864	0.75\\
5865	0.75\\
5866	0.75\\
5867	0.75\\
5868	0.75\\
5869	0.75\\
5870	0.75\\
5871	0.75\\
5872	0.75\\
5873	0.75\\
5874	0.75\\
5875	0.75\\
5876	0.75\\
5877	0.75\\
5878	0.75\\
5879	0.75\\
5880	0.75\\
5881	0.75\\
5882	0.75\\
5883	0.75\\
5884	0.75\\
5885	0.75\\
5886	0.75\\
5887	0.75\\
5888	0.75\\
5889	0.75\\
5890	0.75\\
5891	0.75\\
5892	0.75\\
5893	0.75\\
5894	0.75\\
5895	0.75\\
5896	0.75\\
5897	0.75\\
5898	0.75\\
5899	0.75\\
5900	0.75\\
5901	0.75\\
5902	0.75\\
5903	0.75\\
5904	0.75\\
5905	0.75\\
5906	0.75\\
5907	0.75\\
5908	0.75\\
5909	0.75\\
5910	0.75\\
5911	0.75\\
5912	0.75\\
5913	0.75\\
5914	0.75\\
5915	0.75\\
5916	0.75\\
5917	0.75\\
5918	0.75\\
5919	0.75\\
5920	0.75\\
5921	0.75\\
5922	0.75\\
5923	0.75\\
5924	0.75\\
5925	0.75\\
5926	0.75\\
5927	0.75\\
5928	0.75\\
5929	0.75\\
5930	0.75\\
5931	0.75\\
5932	0.75\\
5933	0.75\\
5934	0.75\\
5935	0.75\\
5936	0.75\\
5937	0.75\\
5938	0.75\\
5939	0.75\\
5940	0.75\\
5941	0.75\\
5942	0.75\\
5943	0.75\\
5944	0.75\\
5945	0.75\\
5946	0.75\\
5947	0.75\\
5948	0.75\\
5949	0.75\\
5950	0.75\\
5951	0.75\\
5952	0.75\\
5953	0.75\\
5954	0.75\\
5955	0.75\\
5956	0.75\\
5957	0.75\\
5958	0.75\\
5959	0.75\\
5960	0.75\\
5961	0.75\\
5962	0.75\\
5963	0.75\\
5964	0.75\\
5965	0.75\\
5966	0.75\\
5967	0.75\\
5968	0.75\\
5969	0.75\\
5970	0.75\\
5971	0.75\\
5972	0.75\\
5973	0.75\\
5974	0.75\\
5975	0.75\\
5976	0.75\\
5977	0.75\\
5978	0.75\\
5979	0.75\\
5980	0.75\\
5981	0.75\\
5982	0.75\\
5983	0.75\\
5984	0.75\\
5985	0.75\\
5986	0.75\\
5987	0.75\\
5988	0.75\\
5989	0.75\\
5990	0.75\\
5991	0.75\\
5992	0.75\\
5993	0.75\\
5994	0.75\\
5995	0.75\\
5996	0.75\\
5997	0.75\\
5998	0.75\\
5999	0.75\\
6000	0.75\\
6001	0.75\\
6002	0.75\\
6003	0.75\\
6004	0.75\\
6005	0.75\\
6006	0.75\\
6007	0.75\\
6008	0.75\\
6009	0.75\\
6010	0.75\\
6011	0.75\\
6012	0.75\\
6013	0.75\\
6014	0.75\\
6015	0.75\\
6016	0.75\\
6017	0.75\\
6018	0.75\\
6019	0.75\\
6020	0.75\\
6021	0.75\\
6022	0.75\\
6023	0.75\\
6024	0.75\\
6025	0.75\\
6026	0.75\\
6027	0.75\\
6028	0.75\\
6029	0.75\\
6030	0.75\\
6031	0.75\\
6032	0.75\\
6033	0.75\\
6034	0.75\\
6035	0.75\\
6036	0.75\\
6037	0.75\\
6038	0.75\\
6039	0.75\\
6040	0.75\\
6041	0.75\\
6042	0.75\\
6043	0.75\\
6044	0.75\\
6045	0.75\\
6046	0.75\\
6047	0.75\\
6048	0.75\\
6049	0.75\\
6050	0.75\\
6051	0.75\\
6052	0.75\\
6053	0.75\\
6054	0.75\\
6055	0.75\\
6056	0.75\\
6057	0.75\\
6058	0.75\\
6059	0.75\\
6060	0.75\\
6061	0.75\\
6062	0.75\\
6063	0.75\\
6064	0.75\\
6065	0.75\\
6066	0.75\\
6067	0.75\\
6068	0.75\\
6069	0.75\\
6070	0.75\\
6071	0.75\\
6072	0.75\\
6073	0.75\\
6074	0.75\\
6075	0.75\\
6076	0.75\\
6077	0.75\\
6078	0.75\\
6079	0.75\\
6080	0.75\\
6081	0.75\\
6082	0.75\\
6083	0.75\\
6084	0.75\\
6085	0.75\\
6086	0.75\\
6087	0.75\\
6088	0.75\\
6089	0.75\\
6090	0.75\\
6091	0.75\\
6092	0.75\\
6093	0.75\\
6094	0.75\\
6095	0.75\\
6096	0.75\\
6097	0.75\\
6098	0.75\\
6099	0.75\\
6100	0.75\\
6101	0.75\\
6102	0.75\\
6103	0.75\\
6104	0.75\\
6105	0.75\\
6106	0.75\\
6107	0.75\\
6108	0.75\\
6109	0.75\\
6110	0.75\\
6111	0.75\\
6112	0.75\\
6113	0.75\\
6114	0.75\\
6115	0.75\\
6116	0.75\\
6117	0.75\\
6118	0.75\\
6119	0.75\\
6120	0.75\\
6121	0.75\\
6122	0.75\\
6123	0.75\\
6124	0.75\\
6125	0.75\\
6126	0.75\\
6127	0.75\\
6128	0.75\\
6129	0.75\\
6130	0.75\\
6131	0.75\\
6132	0.75\\
6133	0.75\\
6134	0.75\\
6135	0.75\\
6136	0.75\\
6137	0.75\\
6138	0.75\\
6139	0.75\\
6140	0.75\\
6141	0.75\\
6142	0.75\\
6143	0.75\\
6144	0.75\\
6145	0.75\\
6146	0.75\\
6147	0.75\\
6148	0.75\\
6149	0.75\\
6150	0.75\\
6151	0.75\\
6152	0.75\\
6153	0.75\\
6154	0.75\\
6155	0.75\\
6156	0.75\\
6157	0.75\\
6158	0.75\\
6159	0.75\\
6160	0.75\\
6161	0.75\\
6162	0.75\\
6163	0.75\\
6164	0.75\\
6165	0.75\\
6166	0.75\\
6167	0.75\\
6168	0.75\\
6169	0.75\\
6170	0.75\\
6171	0.75\\
6172	0.75\\
6173	0.75\\
6174	0.75\\
6175	0.75\\
6176	0.75\\
6177	0.75\\
6178	0.75\\
6179	0.75\\
6180	0.75\\
6181	0.75\\
6182	0.75\\
6183	0.75\\
6184	0.75\\
6185	0.75\\
6186	0.75\\
6187	0.75\\
6188	0.75\\
6189	0.75\\
6190	0.75\\
6191	0.75\\
6192	0.75\\
6193	0.75\\
6194	0.75\\
6195	0.75\\
6196	0.75\\
6197	0.75\\
6198	0.75\\
6199	0.75\\
6200	0.75\\
6201	0.75\\
6202	0.75\\
6203	0.75\\
6204	0.75\\
6205	0.75\\
6206	0.75\\
6207	0.75\\
6208	0.75\\
6209	0.75\\
6210	0.75\\
6211	0.75\\
6212	0.75\\
6213	0.75\\
6214	0.75\\
6215	0.75\\
6216	0.75\\
6217	0.75\\
6218	0.75\\
6219	0.75\\
6220	0.75\\
6221	0.75\\
6222	0.75\\
6223	0.75\\
6224	0.75\\
6225	0.75\\
6226	0.75\\
6227	0.75\\
6228	0.75\\
6229	0.75\\
6230	0.75\\
6231	0.75\\
6232	0.75\\
6233	0.75\\
6234	0.75\\
6235	0.75\\
6236	0.75\\
6237	0.75\\
6238	0.75\\
6239	0.75\\
6240	0.75\\
6241	0.75\\
6242	0.75\\
6243	0.75\\
6244	0.75\\
6245	0.75\\
6246	0.75\\
6247	0.75\\
6248	0.75\\
6249	0.75\\
6250	0.75\\
6251	0.75\\
6252	0.75\\
6253	0.75\\
6254	0.75\\
6255	0.75\\
6256	0.75\\
6257	0.75\\
6258	0.75\\
6259	0.75\\
6260	0.75\\
6261	0.75\\
6262	0.75\\
6263	0.75\\
6264	0.75\\
6265	0.75\\
6266	0.75\\
6267	0.75\\
6268	0.75\\
6269	0.75\\
6270	0.75\\
6271	0.75\\
6272	0.75\\
6273	0.75\\
6274	0.75\\
6275	0.75\\
6276	0.75\\
6277	0.75\\
6278	0.75\\
6279	0.75\\
6280	0.75\\
6281	0.75\\
6282	0.75\\
6283	0.75\\
6284	0.75\\
6285	0.75\\
6286	0.75\\
6287	0.75\\
6288	0.75\\
6289	0.75\\
6290	0.75\\
6291	0.75\\
6292	0.75\\
6293	0.75\\
6294	0.75\\
6295	0.75\\
6296	0.75\\
6297	0.75\\
6298	0.75\\
6299	0.75\\
6300	0.75\\
6301	0.75\\
6302	0.75\\
6303	0.75\\
6304	0.75\\
6305	0.75\\
6306	0.75\\
6307	0.75\\
6308	0.75\\
6309	0.75\\
6310	0.75\\
6311	0.75\\
6312	0.75\\
6313	0.75\\
6314	0.75\\
6315	0.75\\
6316	0.75\\
6317	0.75\\
6318	0.75\\
6319	0.75\\
6320	0.75\\
6321	0.75\\
6322	0.75\\
6323	0.75\\
6324	0.75\\
6325	0.75\\
6326	0.75\\
6327	0.75\\
6328	0.75\\
6329	0.75\\
6330	0.75\\
6331	0.75\\
6332	0.75\\
6333	0.75\\
6334	0.75\\
6335	0.75\\
6336	0.75\\
6337	0.75\\
6338	0.75\\
6339	0.75\\
6340	0.75\\
6341	0.75\\
6342	0.75\\
6343	0.75\\
6344	0.75\\
6345	0.75\\
6346	0.75\\
6347	0.75\\
6348	0.75\\
6349	0.75\\
6350	0.75\\
6351	0.75\\
6352	0.75\\
6353	0.75\\
6354	0.75\\
6355	0.75\\
6356	0.75\\
6357	0.75\\
6358	0.75\\
6359	0.75\\
6360	0.75\\
6361	0.75\\
6362	0.75\\
6363	0.75\\
6364	0.75\\
6365	0.75\\
6366	0.75\\
6367	0.75\\
6368	0.75\\
6369	0.75\\
6370	0.75\\
6371	0.75\\
6372	0.75\\
6373	0.75\\
6374	0.75\\
6375	0.75\\
6376	0.75\\
6377	0.75\\
6378	0.75\\
6379	0.75\\
6380	0.75\\
6381	0.75\\
6382	0.75\\
6383	0.75\\
6384	0.75\\
6385	0.75\\
6386	0.75\\
6387	0.75\\
6388	0.75\\
6389	0.75\\
6390	0.75\\
6391	0.75\\
6392	0.75\\
6393	0.75\\
6394	0.75\\
6395	0.75\\
6396	0.75\\
6397	0.75\\
6398	0.75\\
6399	0.75\\
6400	0.75\\
6401	0.75\\
6402	0.75\\
6403	0.75\\
6404	0.75\\
6405	0.75\\
6406	0.75\\
6407	0.75\\
6408	0.75\\
6409	0.75\\
6410	0.75\\
6411	0.75\\
6412	0.75\\
6413	0.75\\
6414	0.75\\
6415	0.75\\
6416	0.75\\
6417	0.75\\
6418	0.75\\
6419	0.75\\
6420	0.75\\
6421	0.75\\
6422	0.75\\
6423	0.75\\
6424	0.75\\
6425	0.75\\
6426	0.75\\
6427	0.75\\
6428	0.75\\
6429	0.75\\
6430	0.75\\
6431	0.75\\
6432	0.75\\
6433	0.75\\
6434	0.75\\
6435	0.75\\
6436	0.75\\
6437	0.75\\
6438	0.75\\
6439	0.75\\
6440	0.75\\
6441	0.75\\
6442	0.75\\
6443	0.75\\
6444	0.75\\
6445	0.75\\
6446	0.75\\
6447	0.75\\
6448	0.75\\
6449	0.75\\
6450	0.75\\
6451	0.75\\
6452	0.75\\
6453	0.75\\
6454	0.75\\
6455	0.75\\
6456	0.75\\
6457	0.75\\
6458	0.75\\
6459	0.75\\
6460	0.75\\
6461	0.75\\
6462	0.75\\
6463	0.75\\
6464	0.75\\
6465	0.75\\
6466	0.75\\
6467	0.75\\
6468	0.75\\
6469	0.75\\
6470	0.75\\
6471	0.75\\
6472	0.75\\
6473	0.75\\
6474	0.75\\
6475	0.75\\
6476	0.75\\
6477	0.75\\
6478	0.75\\
6479	0.75\\
6480	0.75\\
6481	0.75\\
6482	0.75\\
6483	0.75\\
6484	0.75\\
6485	0.75\\
6486	0.75\\
6487	0.75\\
6488	0.75\\
6489	0.75\\
6490	0.75\\
6491	0.75\\
6492	0.75\\
6493	0.75\\
6494	0.75\\
6495	0.75\\
6496	0.75\\
6497	0.75\\
6498	0.75\\
6499	0.75\\
6500	0.75\\
6501	0.75\\
6502	0.75\\
6503	0.75\\
6504	0.75\\
6505	0.75\\
6506	0.75\\
6507	0.75\\
6508	0.75\\
6509	0.75\\
6510	0.75\\
6511	0.75\\
6512	0.75\\
6513	0.75\\
6514	0.75\\
6515	0.75\\
6516	0.75\\
6517	0.75\\
6518	0.75\\
6519	0.75\\
6520	0.75\\
6521	0.75\\
6522	0.75\\
6523	0.75\\
6524	0.75\\
6525	0.75\\
6526	0.75\\
6527	0.75\\
6528	0.75\\
6529	0.75\\
6530	0.75\\
6531	0.75\\
6532	0.75\\
6533	0.75\\
6534	0.75\\
6535	0.75\\
6536	0.75\\
6537	0.75\\
6538	0.75\\
6539	0.75\\
6540	0.75\\
6541	0.75\\
6542	0.75\\
6543	0.75\\
6544	0.75\\
6545	0.75\\
6546	0.75\\
6547	0.75\\
6548	0.75\\
6549	0.75\\
6550	0.75\\
6551	0.75\\
6552	0.75\\
6553	0.75\\
6554	0.75\\
6555	0.75\\
6556	0.75\\
6557	0.75\\
6558	0.75\\
6559	0.75\\
6560	0.75\\
6561	0.75\\
6562	0.75\\
6563	0.75\\
6564	0.75\\
6565	0.75\\
6566	0.75\\
6567	0.75\\
6568	0.75\\
6569	0.75\\
6570	0.75\\
6571	0.75\\
6572	0.75\\
6573	0.75\\
6574	0.75\\
6575	0.75\\
6576	0.75\\
6577	0.75\\
6578	0.75\\
6579	0.75\\
6580	0.75\\
6581	0.75\\
6582	0.75\\
6583	0.75\\
6584	0.75\\
6585	0.75\\
6586	0.75\\
6587	0.75\\
6588	0.75\\
6589	0.75\\
6590	0.75\\
6591	0.75\\
6592	0.75\\
6593	0.75\\
6594	0.75\\
6595	0.75\\
6596	0.75\\
6597	0.75\\
6598	0.75\\
6599	0.75\\
6600	0.75\\
6601	0.75\\
6602	0.75\\
6603	0.75\\
6604	0.75\\
6605	0.75\\
6606	0.75\\
6607	0.75\\
6608	0.75\\
6609	0.75\\
6610	0.75\\
6611	0.75\\
6612	0.75\\
6613	0.75\\
6614	0.75\\
6615	0.75\\
6616	0.75\\
6617	0.75\\
6618	0.75\\
6619	0.75\\
6620	0.75\\
6621	0.75\\
6622	0.75\\
6623	0.75\\
6624	0.75\\
6625	0.75\\
6626	0.75\\
6627	0.75\\
6628	0.75\\
6629	0.75\\
6630	0.75\\
6631	0.75\\
6632	0.75\\
6633	0.75\\
6634	0.75\\
6635	0.75\\
6636	0.75\\
6637	0.75\\
6638	0.75\\
6639	0.75\\
6640	0.75\\
6641	0.75\\
6642	0.75\\
6643	0.75\\
6644	0.75\\
6645	0.75\\
6646	0.75\\
6647	0.75\\
6648	0.75\\
6649	0.75\\
6650	0.75\\
6651	0.75\\
6652	0.75\\
6653	0.75\\
6654	0.75\\
6655	0.75\\
6656	0.75\\
6657	0.75\\
6658	0.75\\
6659	0.75\\
6660	0.75\\
6661	0.75\\
6662	0.75\\
6663	0.75\\
6664	0.75\\
6665	0.75\\
6666	0.75\\
6667	0.75\\
6668	0.75\\
6669	0.75\\
6670	0.75\\
6671	0.75\\
6672	0.75\\
6673	0.75\\
6674	0.75\\
6675	0.75\\
6676	0.75\\
6677	0.75\\
6678	0.75\\
6679	0.75\\
6680	0.75\\
6681	0.75\\
6682	0.75\\
6683	0.75\\
6684	0.75\\
6685	0.75\\
6686	0.75\\
6687	0.75\\
6688	0.75\\
6689	0.75\\
6690	0.75\\
6691	0.75\\
6692	0.75\\
6693	0.75\\
6694	0.75\\
6695	0.75\\
6696	0.75\\
6697	0.75\\
6698	0.75\\
6699	0.75\\
6700	0.75\\
6701	0.75\\
6702	0.75\\
6703	0.75\\
6704	0.75\\
6705	0.75\\
6706	0.75\\
6707	0.75\\
6708	0.75\\
6709	0.75\\
6710	0.75\\
6711	0.75\\
6712	0.75\\
6713	0.75\\
6714	0.75\\
6715	0.75\\
6716	0.75\\
6717	0.75\\
6718	0.75\\
6719	0.75\\
6720	0.75\\
6721	0.75\\
6722	0.75\\
6723	0.75\\
6724	0.75\\
6725	0.75\\
6726	0.75\\
6727	0.75\\
6728	0.75\\
6729	0.75\\
6730	0.75\\
6731	0.75\\
6732	0.75\\
6733	0.75\\
6734	0.75\\
6735	0.75\\
6736	0.75\\
6737	0.75\\
6738	0.75\\
6739	0.75\\
6740	0.75\\
6741	0.75\\
6742	0.75\\
6743	0.75\\
6744	0.75\\
6745	0.75\\
6746	0.75\\
6747	0.75\\
6748	0.75\\
6749	0.75\\
6750	0.75\\
6751	0.75\\
6752	0.75\\
6753	0.75\\
6754	0.75\\
6755	0.75\\
6756	0.75\\
6757	0.75\\
6758	0.75\\
6759	0.75\\
6760	0.75\\
6761	0.75\\
6762	0.75\\
6763	0.75\\
6764	0.75\\
6765	0.75\\
6766	0.75\\
6767	0.75\\
6768	0.75\\
6769	0.75\\
6770	0.75\\
6771	0.75\\
6772	0.75\\
6773	0.75\\
6774	0.75\\
6775	0.75\\
6776	0.75\\
6777	0.75\\
6778	0.75\\
6779	0.75\\
6780	0.75\\
6781	0.75\\
6782	0.75\\
6783	0.75\\
6784	0.75\\
6785	0.75\\
6786	0.75\\
6787	0.75\\
6788	0.75\\
6789	0.75\\
6790	0.75\\
6791	0.75\\
6792	0.75\\
6793	0.75\\
6794	0.75\\
6795	0.75\\
6796	0.75\\
6797	0.75\\
6798	0.75\\
6799	0.75\\
6800	0.75\\
6801	0.75\\
6802	0.75\\
6803	0.75\\
6804	0.75\\
6805	0.75\\
6806	0.75\\
6807	0.75\\
6808	0.75\\
6809	0.75\\
6810	0.75\\
6811	0.75\\
6812	0.75\\
6813	0.75\\
6814	0.75\\
6815	0.75\\
6816	0.75\\
6817	0.75\\
6818	0.75\\
6819	0.75\\
6820	0.75\\
6821	0.75\\
6822	0.75\\
6823	0.75\\
6824	0.75\\
6825	0.75\\
6826	0.75\\
6827	0.75\\
6828	0.75\\
6829	0.75\\
6830	0.75\\
6831	0.75\\
6832	0.75\\
6833	0.75\\
6834	0.75\\
6835	0.75\\
6836	0.75\\
6837	0.75\\
6838	0.75\\
6839	0.75\\
6840	0.75\\
6841	0.75\\
6842	0.75\\
6843	0.75\\
6844	0.75\\
6845	0.75\\
6846	0.75\\
6847	0.75\\
6848	0.75\\
6849	0.75\\
6850	0.75\\
6851	0.75\\
6852	0.75\\
6853	0.75\\
6854	0.75\\
6855	0.75\\
6856	0.75\\
6857	0.75\\
6858	0.75\\
6859	0.75\\
6860	0.75\\
6861	0.75\\
6862	0.75\\
6863	0.75\\
6864	0.75\\
6865	0.75\\
6866	0.75\\
6867	0.75\\
6868	0.75\\
6869	0.75\\
6870	0.75\\
6871	0.75\\
6872	0.75\\
6873	0.75\\
6874	0.75\\
6875	0.75\\
6876	0.75\\
6877	0.75\\
6878	0.75\\
6879	0.75\\
6880	0.75\\
6881	0.75\\
6882	0.75\\
6883	0.75\\
6884	0.75\\
6885	0.75\\
6886	0.75\\
6887	0.75\\
6888	0.75\\
6889	0.75\\
6890	0.75\\
6891	0.75\\
6892	0.75\\
6893	0.75\\
6894	0.75\\
6895	0.75\\
6896	0.75\\
6897	0.75\\
6898	0.75\\
6899	0.75\\
6900	0.75\\
6901	0.75\\
6902	0.75\\
6903	0.75\\
6904	0.75\\
6905	0.75\\
6906	0.75\\
6907	0.75\\
6908	0.75\\
6909	0.75\\
6910	0.75\\
6911	0.75\\
6912	0.75\\
6913	0.75\\
6914	0.75\\
6915	0.75\\
6916	0.75\\
6917	0.75\\
6918	0.75\\
6919	0.75\\
6920	0.75\\
6921	0.75\\
6922	0.75\\
6923	0.75\\
6924	0.75\\
6925	0.75\\
6926	0.75\\
6927	0.75\\
6928	0.75\\
6929	0.75\\
6930	0.75\\
6931	0.75\\
6932	0.75\\
6933	0.75\\
6934	0.75\\
6935	0.75\\
6936	0.75\\
6937	0.75\\
6938	0.75\\
6939	0.75\\
6940	0.75\\
6941	0.75\\
6942	0.75\\
6943	0.75\\
6944	0.75\\
6945	0.75\\
6946	0.75\\
6947	0.75\\
6948	0.75\\
6949	0.75\\
6950	0.75\\
6951	0.75\\
6952	0.75\\
6953	0.75\\
6954	0.75\\
6955	0.75\\
6956	0.75\\
6957	0.75\\
6958	0.75\\
6959	0.75\\
6960	0.75\\
6961	0.75\\
6962	0.75\\
6963	0.75\\
6964	0.75\\
6965	0.75\\
6966	0.75\\
6967	0.75\\
6968	0.75\\
6969	0.75\\
6970	0.75\\
6971	0.75\\
6972	0.75\\
6973	0.75\\
6974	0.75\\
6975	0.75\\
6976	0.75\\
6977	0.75\\
6978	0.75\\
6979	0.75\\
6980	0.75\\
6981	0.75\\
6982	0.75\\
6983	0.75\\
6984	0.75\\
6985	0.75\\
6986	0.75\\
6987	0.75\\
6988	0.75\\
6989	0.75\\
6990	0.75\\
6991	0.75\\
6992	0.75\\
6993	0.75\\
6994	0.75\\
6995	0.75\\
6996	0.75\\
6997	0.75\\
6998	0.75\\
6999	0.75\\
7000	0.75\\
7001	0.75\\
7002	0.75\\
7003	0.75\\
7004	0.75\\
7005	0.75\\
7006	0.75\\
7007	0.75\\
7008	0.75\\
7009	0.75\\
7010	0.75\\
7011	0.75\\
7012	0.75\\
7013	0.75\\
7014	0.75\\
7015	0.75\\
7016	0.75\\
7017	0.75\\
7018	0.75\\
7019	0.75\\
7020	0.75\\
7021	0.75\\
7022	0.75\\
7023	0.75\\
7024	0.75\\
7025	0.75\\
7026	0.75\\
7027	0.75\\
7028	0.75\\
7029	0.75\\
7030	0.75\\
7031	0.75\\
7032	0.75\\
7033	0.75\\
7034	0.75\\
7035	0.75\\
7036	0.75\\
7037	0.75\\
7038	0.75\\
7039	0.75\\
7040	0.75\\
7041	0.75\\
7042	0.75\\
7043	0.75\\
7044	0.75\\
7045	0.75\\
7046	0.75\\
7047	0.75\\
7048	0.75\\
7049	0.75\\
7050	0.75\\
7051	0.75\\
7052	0.75\\
7053	0.75\\
7054	0.75\\
7055	0.75\\
7056	0.75\\
7057	0.75\\
7058	0.75\\
7059	0.75\\
7060	0.75\\
7061	0.75\\
7062	0.75\\
7063	0.75\\
7064	0.75\\
7065	0.75\\
7066	0.75\\
7067	0.75\\
7068	0.75\\
7069	0.75\\
7070	0.75\\
7071	0.75\\
7072	0.75\\
7073	0.75\\
7074	0.75\\
7075	0.75\\
7076	0.75\\
7077	0.75\\
7078	0.75\\
7079	0.75\\
7080	0.75\\
7081	0.75\\
7082	0.75\\
7083	0.75\\
7084	0.75\\
7085	0.75\\
7086	0.75\\
7087	0.75\\
7088	0.75\\
7089	0.75\\
7090	0.75\\
7091	0.75\\
7092	0.75\\
7093	0.75\\
7094	0.75\\
7095	0.75\\
7096	0.75\\
7097	0.75\\
7098	0.75\\
7099	0.75\\
7100	0.75\\
7101	0.75\\
7102	0.75\\
7103	0.75\\
7104	0.75\\
7105	0.75\\
7106	0.75\\
7107	0.75\\
7108	0.75\\
7109	0.75\\
7110	0.75\\
7111	0.75\\
7112	0.75\\
7113	0.75\\
7114	0.75\\
7115	0.75\\
7116	0.75\\
7117	0.75\\
7118	0.75\\
7119	0.75\\
7120	0.75\\
7121	0.75\\
7122	0.75\\
7123	0.75\\
7124	0.75\\
7125	0.75\\
7126	0.75\\
7127	0.75\\
7128	0.75\\
7129	0.75\\
7130	0.75\\
7131	0.75\\
7132	0.75\\
7133	0.75\\
7134	0.75\\
7135	0.75\\
7136	0.75\\
7137	0.75\\
7138	0.75\\
7139	0.75\\
7140	0.75\\
7141	0.75\\
7142	0.75\\
7143	0.75\\
7144	0.75\\
7145	0.75\\
7146	0.75\\
7147	0.75\\
7148	0.75\\
7149	0.75\\
7150	0.75\\
7151	0.75\\
7152	0.75\\
7153	0.75\\
7154	0.75\\
7155	0.75\\
7156	0.75\\
7157	0.75\\
7158	0.75\\
7159	0.75\\
7160	0.75\\
7161	0.75\\
7162	0.75\\
7163	0.75\\
7164	0.75\\
7165	0.75\\
7166	0.75\\
7167	0.75\\
7168	0.75\\
7169	0.75\\
7170	0.75\\
7171	0.75\\
7172	0.75\\
7173	0.75\\
7174	0.75\\
7175	0.75\\
7176	0.75\\
7177	0.75\\
7178	0.75\\
7179	0.75\\
7180	0.75\\
7181	0.75\\
7182	0.75\\
7183	0.75\\
7184	0.75\\
7185	0.75\\
7186	0.75\\
7187	0.75\\
7188	0.75\\
7189	0.75\\
7190	0.75\\
7191	0.75\\
7192	0.75\\
7193	0.75\\
7194	0.75\\
7195	0.75\\
7196	0.75\\
7197	0.75\\
7198	0.75\\
7199	0.75\\
7200	0.75\\
7201	0.75\\
7202	0.75\\
7203	0.75\\
7204	0.75\\
7205	0.75\\
7206	0.75\\
7207	0.75\\
7208	0.75\\
7209	0.75\\
7210	0.75\\
7211	0.75\\
7212	0.75\\
7213	0.75\\
7214	0.75\\
7215	0.75\\
7216	0.75\\
7217	0.75\\
7218	0.75\\
7219	0.75\\
7220	0.75\\
7221	0.75\\
7222	0.75\\
7223	0.75\\
7224	0.75\\
7225	0.75\\
7226	0.75\\
7227	0.75\\
7228	0.75\\
7229	0.75\\
7230	0.75\\
7231	0.75\\
7232	0.75\\
7233	0.75\\
7234	0.75\\
7235	0.75\\
7236	0.75\\
7237	0.75\\
7238	0.75\\
7239	0.75\\
7240	0.75\\
7241	0.75\\
7242	0.75\\
7243	0.75\\
7244	0.75\\
7245	0.75\\
7246	0.75\\
7247	0.75\\
7248	0.75\\
7249	0.75\\
7250	0.75\\
7251	0.75\\
7252	0.75\\
7253	0.75\\
7254	0.75\\
7255	0.75\\
7256	0.75\\
7257	0.75\\
7258	0.75\\
7259	0.75\\
7260	0.75\\
7261	0.75\\
7262	0.75\\
7263	0.75\\
7264	0.75\\
7265	0.75\\
7266	0.75\\
7267	0.75\\
7268	0.75\\
7269	0.75\\
7270	0.75\\
7271	0.75\\
7272	0.75\\
7273	0.75\\
7274	0.75\\
7275	0.75\\
7276	0.75\\
7277	0.75\\
7278	0.75\\
7279	0.75\\
7280	0.75\\
7281	0.75\\
7282	0.75\\
7283	0.75\\
7284	0.75\\
7285	0.75\\
7286	0.75\\
7287	0.75\\
7288	0.75\\
7289	0.75\\
7290	0.75\\
7291	0.75\\
7292	0.75\\
7293	0.75\\
7294	0.75\\
7295	0.75\\
7296	0.75\\
7297	0.75\\
7298	0.75\\
7299	0.75\\
7300	0.75\\
7301	0.75\\
7302	0.75\\
7303	0.75\\
7304	0.75\\
7305	0.75\\
7306	0.75\\
7307	0.75\\
7308	0.75\\
7309	0.75\\
7310	0.75\\
7311	0.75\\
7312	0.75\\
7313	0.75\\
7314	0.75\\
7315	0.75\\
7316	0.75\\
7317	0.75\\
7318	0.75\\
7319	0.75\\
7320	0.75\\
7321	0.75\\
7322	0.75\\
7323	0.75\\
7324	0.75\\
7325	0.75\\
7326	0.75\\
7327	0.75\\
7328	0.75\\
7329	0.75\\
7330	0.75\\
7331	0.75\\
7332	0.75\\
7333	0.75\\
7334	0.75\\
7335	0.75\\
7336	0.75\\
7337	0.75\\
7338	0.75\\
7339	0.75\\
7340	0.75\\
7341	0.75\\
7342	0.75\\
7343	0.75\\
7344	0.75\\
7345	0.75\\
7346	0.75\\
7347	0.75\\
7348	0.75\\
7349	0.75\\
7350	0.75\\
7351	0.75\\
7352	0.75\\
7353	0.75\\
7354	0.75\\
7355	0.75\\
7356	0.75\\
7357	0.75\\
7358	0.75\\
7359	0.75\\
7360	0.75\\
7361	0.75\\
7362	0.75\\
7363	0.75\\
7364	0.75\\
7365	0.75\\
7366	0.75\\
7367	0.75\\
7368	0.75\\
7369	0.75\\
7370	0.75\\
7371	0.75\\
7372	0.75\\
7373	0.75\\
7374	0.75\\
7375	0.75\\
7376	0.75\\
7377	0.75\\
7378	0.75\\
7379	0.75\\
7380	0.75\\
7381	0.75\\
7382	0.75\\
7383	0.75\\
7384	0.75\\
7385	0.75\\
7386	0.75\\
7387	0.75\\
7388	0.75\\
7389	0.75\\
7390	0.75\\
7391	0.75\\
7392	0.75\\
7393	0.75\\
7394	0.75\\
7395	0.75\\
7396	0.75\\
7397	0.75\\
7398	0.75\\
7399	0.75\\
7400	0.75\\
7401	0.75\\
7402	0.75\\
7403	0.75\\
7404	0.75\\
7405	0.75\\
7406	0.75\\
7407	0.75\\
7408	0.75\\
7409	0.75\\
7410	0.75\\
7411	0.75\\
7412	0.75\\
7413	0.75\\
7414	0.75\\
7415	0.75\\
7416	0.75\\
7417	0.75\\
7418	0.75\\
7419	0.75\\
7420	0.75\\
7421	0.75\\
7422	0.75\\
7423	0.75\\
7424	0.75\\
7425	0.75\\
7426	0.75\\
7427	0.75\\
7428	0.75\\
7429	0.75\\
7430	0.75\\
7431	0.75\\
7432	0.75\\
7433	0.75\\
7434	0.75\\
7435	0.75\\
7436	0.75\\
7437	0.75\\
7438	0.75\\
7439	0.75\\
7440	0.75\\
7441	0.75\\
7442	0.75\\
7443	0.75\\
7444	0.75\\
7445	0.75\\
7446	0.75\\
7447	0.75\\
7448	0.75\\
7449	0.75\\
7450	0.75\\
7451	0.75\\
7452	0.75\\
7453	0.75\\
7454	0.75\\
7455	0.75\\
7456	0.75\\
7457	0.75\\
7458	0.75\\
7459	0.75\\
7460	0.75\\
7461	0.75\\
7462	0.75\\
7463	0.75\\
7464	0.75\\
7465	0.75\\
7466	0.75\\
7467	0.75\\
7468	0.75\\
7469	0.75\\
7470	0.75\\
7471	0.75\\
7472	0.75\\
7473	0.75\\
7474	0.75\\
7475	0.75\\
7476	0.75\\
7477	0.75\\
7478	0.75\\
7479	0.75\\
7480	0.75\\
7481	0.75\\
7482	0.75\\
7483	0.75\\
7484	0.75\\
7485	0.75\\
7486	0.75\\
7487	0.75\\
7488	0.75\\
7489	0.75\\
7490	0.75\\
7491	0.75\\
7492	0.75\\
7493	0.75\\
7494	0.75\\
7495	0.75\\
7496	0.75\\
7497	0.75\\
7498	0.75\\
7499	0.75\\
7500	0.75\\
7501	0.75\\
7502	0.75\\
7503	0.75\\
7504	0.75\\
7505	0.75\\
7506	0.75\\
7507	0.75\\
7508	0.75\\
7509	0.75\\
7510	0.75\\
7511	0.75\\
7512	0.75\\
7513	0.75\\
7514	0.75\\
7515	0.75\\
7516	0.75\\
7517	0.75\\
7518	0.75\\
7519	0.75\\
7520	0.75\\
7521	0.75\\
7522	0.75\\
7523	0.75\\
7524	0.75\\
7525	0.75\\
7526	0.75\\
7527	0.75\\
7528	0.75\\
7529	0.75\\
7530	0.75\\
7531	0.75\\
7532	0.75\\
7533	0.75\\
7534	0.75\\
7535	0.75\\
7536	0.75\\
7537	0.75\\
7538	0.75\\
7539	0.75\\
7540	0.75\\
7541	0.75\\
7542	0.75\\
7543	0.75\\
7544	0.75\\
7545	0.75\\
7546	0.75\\
7547	0.75\\
7548	0.75\\
7549	0.75\\
7550	0.75\\
7551	0.75\\
7552	0.75\\
7553	0.75\\
7554	0.75\\
7555	0.75\\
7556	0.75\\
7557	0.75\\
7558	0.75\\
7559	0.75\\
7560	0.75\\
7561	0.75\\
7562	0.75\\
7563	0.75\\
7564	0.75\\
7565	0.75\\
7566	0.75\\
7567	0.75\\
7568	0.75\\
7569	0.75\\
7570	0.75\\
7571	0.75\\
7572	0.75\\
7573	0.75\\
7574	0.75\\
7575	0.75\\
7576	0.75\\
7577	0.75\\
7578	0.75\\
7579	0.75\\
7580	0.75\\
7581	0.75\\
7582	0.75\\
7583	0.75\\
7584	0.75\\
7585	0.75\\
7586	0.75\\
7587	0.75\\
7588	0.75\\
7589	0.75\\
7590	0.75\\
7591	0.75\\
7592	0.75\\
7593	0.75\\
7594	0.75\\
7595	0.75\\
7596	0.75\\
7597	0.75\\
7598	0.75\\
7599	0.75\\
7600	0.75\\
7601	0.75\\
7602	0.75\\
7603	0.75\\
7604	0.75\\
7605	0.75\\
7606	0.75\\
7607	0.75\\
7608	0.75\\
7609	0.75\\
7610	0.75\\
7611	0.75\\
7612	0.75\\
7613	0.75\\
7614	0.75\\
7615	0.75\\
7616	0.75\\
7617	0.75\\
7618	0.75\\
7619	0.75\\
7620	0.75\\
7621	0.75\\
7622	0.75\\
7623	0.75\\
7624	0.75\\
7625	0.75\\
7626	0.75\\
7627	0.75\\
7628	0.75\\
7629	0.75\\
7630	0.75\\
7631	0.75\\
7632	0.75\\
7633	0.75\\
7634	0.75\\
7635	0.75\\
7636	0.75\\
7637	0.75\\
7638	0.75\\
7639	0.75\\
7640	0.75\\
7641	0.75\\
7642	0.75\\
7643	0.75\\
7644	0.75\\
7645	0.75\\
7646	0.75\\
7647	0.75\\
7648	0.75\\
7649	0.75\\
7650	0.75\\
7651	0.75\\
7652	0.75\\
7653	0.75\\
7654	0.75\\
7655	0.75\\
7656	0.75\\
7657	0.75\\
7658	0.75\\
7659	0.75\\
7660	0.75\\
7661	0.75\\
7662	0.75\\
7663	0.75\\
7664	0.75\\
7665	0.75\\
7666	0.75\\
7667	0.75\\
7668	0.75\\
7669	0.75\\
7670	0.75\\
7671	0.75\\
7672	0.75\\
7673	0.75\\
7674	0.75\\
7675	0.75\\
7676	0.75\\
7677	0.75\\
7678	0.75\\
7679	0.75\\
7680	0.75\\
7681	0.75\\
7682	0.75\\
7683	0.75\\
7684	0.75\\
7685	0.75\\
7686	0.75\\
7687	0.75\\
7688	0.75\\
7689	0.75\\
7690	0.75\\
7691	0.75\\
7692	0.75\\
7693	0.75\\
7694	0.75\\
7695	0.75\\
7696	0.75\\
7697	0.75\\
7698	0.75\\
7699	0.75\\
7700	0.75\\
7701	0.75\\
7702	0.75\\
7703	0.75\\
7704	0.75\\
7705	0.75\\
7706	0.75\\
7707	0.75\\
7708	0.75\\
7709	0.75\\
7710	0.75\\
7711	0.75\\
7712	0.75\\
7713	0.75\\
7714	0.75\\
7715	0.75\\
7716	0.75\\
7717	0.75\\
7718	0.75\\
7719	0.75\\
7720	0.75\\
7721	0.75\\
7722	0.75\\
7723	0.75\\
7724	0.75\\
7725	0.75\\
7726	0.75\\
7727	0.75\\
7728	0.75\\
7729	0.75\\
7730	0.75\\
7731	0.75\\
7732	0.75\\
7733	0.75\\
7734	0.75\\
7735	0.75\\
7736	0.75\\
7737	0.75\\
7738	0.75\\
7739	0.75\\
7740	0.75\\
7741	0.75\\
7742	0.75\\
7743	0.75\\
7744	0.75\\
7745	0.75\\
7746	0.75\\
7747	0.75\\
7748	0.75\\
7749	0.75\\
7750	0.75\\
7751	0.75\\
7752	0.75\\
7753	0.75\\
7754	0.75\\
7755	0.75\\
7756	0.75\\
7757	0.75\\
7758	0.75\\
7759	0.75\\
7760	0.75\\
7761	0.75\\
7762	0.75\\
7763	0.75\\
7764	0.75\\
7765	0.75\\
7766	0.75\\
7767	0.75\\
7768	0.75\\
7769	0.75\\
7770	0.75\\
7771	0.75\\
7772	0.75\\
7773	0.75\\
7774	0.75\\
7775	0.75\\
7776	0.75\\
7777	0.75\\
7778	0.75\\
7779	0.75\\
7780	0.75\\
7781	0.75\\
7782	0.75\\
7783	0.75\\
7784	0.75\\
7785	0.75\\
7786	0.75\\
7787	0.75\\
7788	0.75\\
7789	0.75\\
7790	0.75\\
7791	0.75\\
7792	0.75\\
7793	0.75\\
7794	0.75\\
7795	0.75\\
7796	0.75\\
7797	0.75\\
7798	0.75\\
7799	0.75\\
7800	0.75\\
7801	0.75\\
7802	0.75\\
7803	0.75\\
7804	0.75\\
7805	0.75\\
7806	0.75\\
7807	0.75\\
7808	0.75\\
7809	0.75\\
7810	0.75\\
7811	0.75\\
7812	0.75\\
7813	0.75\\
7814	0.75\\
7815	0.75\\
7816	0.75\\
7817	0.75\\
7818	0.75\\
7819	0.75\\
7820	0.75\\
7821	0.75\\
7822	0.75\\
7823	0.75\\
7824	0.75\\
7825	0.75\\
7826	0.75\\
7827	0.75\\
7828	0.75\\
7829	0.75\\
7830	0.75\\
7831	0.75\\
7832	0.75\\
7833	0.75\\
7834	0.75\\
7835	0.75\\
7836	0.75\\
7837	0.75\\
7838	0.75\\
7839	0.75\\
7840	0.75\\
7841	0.75\\
7842	0.75\\
7843	0.75\\
7844	0.75\\
7845	0.75\\
7846	0.75\\
7847	0.75\\
7848	0.75\\
7849	0.75\\
7850	0.75\\
7851	0.75\\
7852	0.75\\
7853	0.75\\
7854	0.75\\
7855	0.75\\
7856	0.75\\
7857	0.75\\
7858	0.75\\
7859	0.75\\
7860	0.75\\
7861	0.75\\
7862	0.75\\
7863	0.75\\
7864	0.75\\
7865	0.75\\
7866	0.75\\
7867	0.75\\
7868	0.75\\
7869	0.75\\
7870	0.75\\
7871	0.75\\
7872	0.75\\
7873	0.75\\
7874	0.75\\
7875	0.75\\
7876	0.75\\
7877	0.75\\
7878	0.75\\
7879	0.75\\
7880	0.75\\
7881	0.75\\
7882	0.75\\
7883	0.75\\
7884	0.75\\
7885	0.75\\
7886	0.75\\
7887	0.75\\
7888	0.75\\
7889	0.75\\
7890	0.75\\
7891	0.75\\
7892	0.75\\
7893	0.75\\
7894	0.75\\
7895	0.75\\
7896	0.75\\
7897	0.75\\
7898	0.75\\
7899	0.75\\
7900	0.75\\
7901	0.75\\
7902	0.75\\
7903	0.75\\
7904	0.75\\
7905	0.75\\
7906	0.75\\
7907	0.75\\
7908	0.75\\
7909	0.75\\
7910	0.75\\
7911	0.75\\
7912	0.75\\
7913	0.75\\
7914	0.75\\
7915	0.75\\
7916	0.75\\
7917	0.75\\
7918	0.75\\
7919	0.75\\
7920	0.75\\
7921	0.75\\
7922	0.75\\
7923	0.75\\
7924	0.75\\
7925	0.75\\
7926	0.75\\
7927	0.75\\
7928	0.75\\
7929	0.75\\
7930	0.75\\
7931	0.75\\
7932	0.75\\
7933	0.75\\
7934	0.75\\
7935	0.75\\
7936	0.75\\
7937	0.75\\
7938	0.75\\
7939	0.75\\
7940	0.75\\
7941	0.75\\
7942	0.75\\
7943	0.75\\
7944	0.75\\
7945	0.75\\
7946	0.75\\
7947	0.75\\
7948	0.75\\
7949	0.75\\
7950	0.75\\
7951	0.75\\
7952	0.75\\
7953	0.75\\
7954	0.75\\
7955	0.75\\
7956	0.75\\
7957	0.75\\
7958	0.75\\
7959	0.75\\
7960	0.75\\
7961	0.75\\
7962	0.75\\
7963	0.75\\
7964	0.75\\
7965	0.75\\
7966	0.75\\
7967	0.75\\
7968	0.75\\
7969	0.75\\
7970	0.75\\
7971	0.75\\
7972	0.75\\
7973	0.75\\
7974	0.75\\
7975	0.75\\
7976	0.75\\
7977	0.75\\
7978	0.75\\
7979	0.75\\
7980	0.75\\
7981	0.75\\
7982	0.75\\
7983	0.75\\
7984	0.75\\
7985	0.75\\
7986	0.75\\
7987	0.75\\
7988	0.75\\
7989	0.75\\
7990	0.75\\
7991	0.75\\
7992	0.75\\
7993	0.75\\
7994	0.75\\
7995	0.75\\
7996	0.75\\
7997	0.75\\
7998	0.75\\
7999	0.75\\
8000	0.75\\
8001	0.75\\
};
\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8001	0.75\\
8002	0.75\\
8003	0.75\\
8004	0.75\\
8005	0.75\\
8006	0.75\\
8007	0.75\\
8008	0.75\\
8009	0.75\\
8010	0.75\\
8011	0.75\\
8012	0.75\\
8013	0.75\\
8014	0.75\\
8015	0.75\\
8016	0.75\\
8017	0.75\\
8018	0.75\\
8019	0.75\\
8020	0.75\\
8021	0.75\\
8022	0.75\\
8023	0.75\\
8024	0.75\\
8025	0.75\\
8026	0.75\\
8027	0.75\\
8028	0.75\\
8029	0.75\\
8030	0.75\\
8031	0.75\\
8032	0.75\\
8033	0.75\\
8034	0.75\\
8035	0.75\\
8036	0.75\\
8037	0.75\\
8038	0.75\\
8039	0.75\\
8040	0.75\\
8041	0.75\\
8042	0.75\\
8043	0.75\\
8044	0.75\\
8045	0.75\\
8046	0.75\\
8047	0.75\\
8048	0.75\\
8049	0.75\\
8050	0.75\\
8051	0.75\\
8052	0.75\\
8053	0.75\\
8054	0.75\\
8055	0.75\\
8056	0.75\\
8057	0.75\\
8058	0.75\\
8059	0.75\\
8060	0.75\\
8061	0.75\\
8062	0.75\\
8063	0.75\\
8064	0.75\\
8065	0.75\\
8066	0.75\\
8067	0.75\\
8068	0.75\\
8069	0.75\\
8070	0.75\\
8071	0.75\\
8072	0.75\\
8073	0.75\\
8074	0.75\\
8075	0.75\\
8076	0.75\\
8077	0.75\\
8078	0.75\\
8079	0.75\\
8080	0.75\\
8081	0.75\\
8082	0.75\\
8083	0.75\\
8084	0.75\\
8085	0.75\\
8086	0.75\\
8087	0.75\\
8088	0.75\\
8089	0.75\\
8090	0.75\\
8091	0.75\\
8092	0.75\\
8093	0.75\\
8094	0.75\\
8095	0.75\\
8096	0.75\\
8097	0.75\\
8098	0.75\\
8099	0.75\\
8100	0.75\\
8101	0.75\\
8102	0.75\\
8103	0.75\\
8104	0.75\\
8105	0.75\\
8106	0.75\\
8107	0.75\\
8108	0.75\\
8109	0.75\\
8110	0.75\\
8111	0.75\\
8112	0.75\\
8113	0.75\\
8114	0.75\\
8115	0.75\\
8116	0.75\\
8117	0.75\\
8118	0.75\\
8119	0.75\\
8120	0.75\\
8121	0.75\\
8122	0.75\\
8123	0.75\\
8124	0.75\\
8125	0.75\\
8126	0.75\\
8127	0.75\\
8128	0.75\\
8129	0.75\\
8130	0.75\\
8131	0.75\\
8132	0.75\\
8133	0.75\\
8134	0.75\\
8135	0.75\\
8136	0.75\\
8137	0.75\\
8138	0.75\\
8139	0.75\\
8140	0.75\\
8141	0.75\\
8142	0.75\\
8143	0.75\\
8144	0.75\\
8145	0.75\\
8146	0.75\\
8147	0.75\\
8148	0.75\\
8149	0.75\\
8150	0.75\\
8151	0.75\\
8152	0.75\\
8153	0.75\\
8154	0.75\\
8155	0.75\\
8156	0.75\\
8157	0.75\\
8158	0.75\\
8159	0.75\\
8160	0.75\\
8161	0.75\\
8162	0.75\\
8163	0.75\\
8164	0.75\\
8165	0.75\\
8166	0.75\\
8167	0.75\\
8168	0.75\\
8169	0.75\\
8170	0.75\\
8171	0.75\\
8172	0.75\\
8173	0.75\\
8174	0.75\\
8175	0.75\\
8176	0.75\\
8177	0.75\\
8178	0.75\\
8179	0.75\\
8180	0.75\\
8181	0.75\\
8182	0.75\\
8183	0.75\\
8184	0.75\\
8185	0.75\\
8186	0.75\\
8187	0.75\\
8188	0.75\\
8189	0.75\\
8190	0.75\\
8191	0.75\\
8192	0.75\\
8193	0.75\\
8194	0.75\\
8195	0.75\\
8196	0.75\\
8197	0.75\\
8198	0.75\\
8199	0.75\\
8200	0.75\\
8201	0.75\\
8202	0.75\\
8203	0.75\\
8204	0.75\\
8205	0.75\\
8206	0.75\\
8207	0.75\\
8208	0.75\\
8209	0.75\\
8210	0.75\\
8211	0.75\\
8212	0.75\\
8213	0.75\\
8214	0.75\\
8215	0.75\\
8216	0.75\\
8217	0.75\\
8218	0.75\\
8219	0.75\\
8220	0.75\\
8221	0.75\\
8222	0.75\\
8223	0.75\\
8224	0.75\\
8225	0.75\\
8226	0.75\\
8227	0.75\\
8228	0.75\\
8229	0.75\\
8230	0.75\\
8231	0.75\\
8232	0.75\\
8233	0.75\\
8234	0.75\\
8235	0.75\\
8236	0.75\\
8237	0.75\\
8238	0.75\\
8239	0.75\\
8240	0.75\\
8241	0.75\\
8242	0.75\\
8243	0.75\\
8244	0.75\\
8245	0.75\\
8246	0.75\\
8247	0.75\\
8248	0.75\\
8249	0.75\\
8250	0.75\\
8251	0.75\\
8252	0.75\\
8253	0.75\\
8254	0.75\\
8255	0.75\\
8256	0.75\\
8257	0.75\\
8258	0.75\\
8259	0.75\\
8260	0.75\\
8261	0.75\\
8262	0.75\\
8263	0.75\\
8264	0.75\\
8265	0.75\\
8266	0.75\\
8267	0.75\\
8268	0.75\\
8269	0.75\\
8270	0.75\\
8271	0.75\\
8272	0.75\\
8273	0.75\\
8274	0.75\\
8275	0.75\\
8276	0.75\\
8277	0.75\\
8278	0.75\\
8279	0.75\\
8280	0.75\\
8281	0.75\\
8282	0.75\\
8283	0.75\\
8284	0.75\\
8285	0.75\\
8286	0.75\\
8287	0.75\\
8288	0.75\\
8289	0.75\\
8290	0.75\\
8291	0.75\\
8292	0.75\\
8293	0.75\\
8294	0.75\\
8295	0.75\\
8296	0.75\\
8297	0.75\\
8298	0.75\\
8299	0.75\\
8300	0.75\\
8301	0.75\\
8302	0.75\\
8303	0.75\\
8304	0.75\\
8305	0.75\\
8306	0.75\\
8307	0.75\\
8308	0.75\\
8309	0.75\\
8310	0.75\\
8311	0.75\\
8312	0.75\\
8313	0.75\\
8314	0.75\\
8315	0.75\\
8316	0.75\\
8317	0.75\\
8318	0.75\\
8319	0.75\\
8320	0.75\\
8321	0.75\\
8322	0.75\\
8323	0.75\\
8324	0.75\\
8325	0.75\\
8326	0.75\\
8327	0.75\\
8328	0.75\\
8329	0.75\\
8330	0.75\\
8331	0.75\\
8332	0.75\\
8333	0.75\\
8334	0.75\\
8335	0.75\\
8336	0.75\\
8337	0.75\\
8338	0.75\\
8339	0.75\\
8340	0.75\\
8341	0.75\\
8342	0.75\\
8343	0.75\\
8344	0.75\\
8345	0.75\\
8346	0.75\\
8347	0.75\\
8348	0.75\\
8349	0.75\\
8350	0.75\\
8351	0.75\\
8352	0.75\\
8353	0.75\\
8354	0.75\\
8355	0.75\\
8356	0.75\\
8357	0.75\\
8358	0.75\\
8359	0.75\\
8360	0.75\\
8361	0.75\\
8362	0.75\\
8363	0.75\\
8364	0.75\\
8365	0.75\\
8366	0.75\\
8367	0.75\\
8368	0.75\\
8369	0.75\\
8370	0.75\\
8371	0.75\\
8372	0.75\\
8373	0.75\\
8374	0.75\\
8375	0.75\\
8376	0.75\\
8377	0.75\\
8378	0.75\\
8379	0.75\\
8380	0.75\\
8381	0.75\\
8382	0.75\\
8383	0.75\\
8384	0.75\\
8385	0.75\\
8386	0.75\\
8387	0.75\\
8388	0.75\\
8389	0.75\\
8390	0.75\\
8391	0.75\\
8392	0.75\\
8393	0.75\\
8394	0.75\\
8395	0.75\\
8396	0.75\\
8397	0.75\\
8398	0.75\\
8399	0.75\\
8400	0.75\\
8401	0.75\\
8402	0.75\\
8403	0.75\\
8404	0.75\\
8405	0.75\\
8406	0.75\\
8407	0.75\\
8408	0.75\\
8409	0.75\\
8410	0.75\\
8411	0.75\\
8412	0.75\\
8413	0.75\\
8414	0.75\\
8415	0.75\\
8416	0.75\\
8417	0.75\\
8418	0.75\\
8419	0.75\\
8420	0.75\\
8421	0.75\\
8422	0.75\\
8423	0.75\\
8424	0.75\\
8425	0.75\\
8426	0.75\\
8427	0.75\\
8428	0.75\\
8429	0.75\\
8430	0.75\\
8431	0.75\\
8432	0.75\\
8433	0.75\\
8434	0.75\\
8435	0.75\\
8436	0.75\\
8437	0.75\\
8438	0.75\\
8439	0.75\\
8440	0.75\\
8441	0.75\\
8442	0.75\\
8443	0.75\\
8444	0.75\\
8445	0.75\\
8446	0.75\\
8447	0.75\\
8448	0.75\\
8449	0.75\\
8450	0.75\\
8451	0.75\\
8452	0.75\\
8453	0.75\\
8454	0.75\\
8455	0.75\\
8456	0.75\\
8457	0.75\\
8458	0.75\\
8459	0.75\\
8460	0.75\\
8461	0.75\\
8462	0.75\\
8463	0.75\\
8464	0.75\\
8465	0.75\\
8466	0.75\\
8467	0.75\\
8468	0.75\\
8469	0.75\\
8470	0.75\\
8471	0.75\\
8472	0.75\\
8473	0.75\\
8474	0.75\\
8475	0.75\\
8476	0.75\\
8477	0.75\\
8478	0.75\\
8479	0.75\\
8480	0.75\\
8481	0.75\\
8482	0.75\\
8483	0.75\\
8484	0.75\\
8485	0.75\\
8486	0.75\\
8487	0.75\\
8488	0.75\\
8489	0.75\\
8490	0.75\\
8491	0.75\\
8492	0.75\\
8493	0.75\\
8494	0.75\\
8495	0.75\\
8496	0.75\\
8497	0.75\\
8498	0.75\\
8499	0.75\\
8500	0.75\\
8501	0.75\\
8502	0.75\\
8503	0.75\\
8504	0.75\\
8505	0.75\\
8506	0.75\\
8507	0.75\\
8508	0.75\\
8509	0.75\\
8510	0.75\\
8511	0.75\\
8512	0.75\\
8513	0.75\\
8514	0.75\\
8515	0.75\\
8516	0.75\\
8517	0.75\\
8518	0.75\\
8519	0.75\\
8520	0.75\\
8521	0.75\\
8522	0.75\\
8523	0.75\\
8524	0.75\\
8525	0.75\\
8526	0.75\\
8527	0.75\\
8528	0.75\\
8529	0.75\\
8530	0.75\\
8531	0.75\\
8532	0.75\\
8533	0.75\\
8534	0.75\\
8535	0.75\\
8536	0.75\\
8537	0.75\\
8538	0.75\\
8539	0.75\\
8540	0.75\\
8541	0.75\\
8542	0.75\\
8543	0.75\\
8544	0.75\\
8545	0.75\\
8546	0.75\\
8547	0.75\\
8548	0.75\\
8549	0.75\\
8550	0.75\\
8551	0.75\\
8552	0.75\\
8553	0.75\\
8554	0.75\\
8555	0.75\\
8556	0.75\\
8557	0.75\\
8558	0.75\\
8559	0.75\\
8560	0.75\\
8561	0.75\\
8562	0.75\\
8563	0.75\\
8564	0.75\\
8565	0.75\\
8566	0.75\\
8567	0.75\\
8568	0.75\\
8569	0.75\\
8570	0.75\\
8571	0.75\\
8572	0.75\\
8573	0.75\\
8574	0.75\\
8575	0.75\\
8576	0.75\\
8577	0.75\\
8578	0.75\\
8579	0.75\\
8580	0.75\\
8581	0.75\\
8582	0.75\\
8583	0.75\\
8584	0.75\\
8585	0.75\\
8586	0.75\\
8587	0.75\\
8588	0.75\\
8589	0.75\\
8590	0.75\\
8591	0.75\\
8592	0.75\\
8593	0.75\\
8594	0.75\\
8595	0.75\\
8596	0.75\\
8597	0.75\\
8598	0.75\\
8599	0.75\\
8600	0.75\\
8601	0.75\\
8602	0.75\\
8603	0.75\\
8604	0.75\\
8605	0.75\\
8606	0.75\\
8607	0.75\\
8608	0.75\\
8609	0.75\\
8610	0.75\\
8611	0.75\\
8612	0.75\\
8613	0.75\\
8614	0.75\\
8615	0.75\\
8616	0.75\\
8617	0.75\\
8618	0.75\\
8619	0.75\\
8620	0.75\\
8621	0.75\\
8622	0.75\\
8623	0.75\\
8624	0.75\\
8625	0.75\\
8626	0.75\\
8627	0.75\\
8628	0.75\\
8629	0.75\\
8630	0.75\\
8631	0.75\\
8632	0.75\\
8633	0.75\\
8634	0.75\\
8635	0.75\\
8636	0.75\\
8637	0.75\\
8638	0.75\\
8639	0.75\\
8640	0.75\\
8641	0.75\\
8642	0.75\\
8643	0.75\\
8644	0.75\\
8645	0.75\\
8646	0.75\\
8647	0.75\\
8648	0.75\\
8649	0.75\\
8650	0.75\\
8651	0.75\\
8652	0.75\\
8653	0.75\\
8654	0.75\\
8655	0.75\\
8656	0.75\\
8657	0.75\\
8658	0.75\\
8659	0.75\\
8660	0.75\\
8661	0.75\\
8662	0.75\\
8663	0.75\\
8664	0.75\\
8665	0.75\\
8666	0.75\\
8667	0.75\\
8668	0.75\\
8669	0.75\\
8670	0.75\\
8671	0.75\\
8672	0.75\\
8673	0.75\\
8674	0.75\\
8675	0.75\\
8676	0.75\\
8677	0.75\\
8678	0.75\\
8679	0.75\\
8680	0.75\\
8681	0.75\\
8682	0.75\\
8683	0.75\\
8684	0.75\\
8685	0.75\\
8686	0.75\\
8687	0.75\\
8688	0.75\\
8689	0.75\\
8690	0.75\\
8691	0.75\\
8692	0.75\\
8693	0.75\\
8694	0.75\\
8695	0.75\\
8696	0.75\\
8697	0.75\\
8698	0.75\\
8699	0.75\\
8700	0.75\\
8701	0.75\\
8702	0.75\\
8703	0.75\\
8704	0.75\\
8705	0.75\\
8706	0.75\\
8707	0.75\\
8708	0.75\\
8709	0.75\\
8710	0.75\\
8711	0.75\\
8712	0.75\\
8713	0.75\\
8714	0.75\\
8715	0.75\\
8716	0.75\\
8717	0.75\\
8718	0.75\\
8719	0.75\\
8720	0.75\\
8721	0.75\\
8722	0.75\\
8723	0.75\\
8724	0.75\\
8725	0.75\\
8726	0.75\\
8727	0.75\\
8728	0.75\\
8729	0.75\\
8730	0.75\\
8731	0.75\\
8732	0.75\\
8733	0.75\\
8734	0.75\\
8735	0.75\\
8736	0.75\\
8737	0.75\\
8738	0.75\\
8739	0.75\\
8740	0.75\\
8741	0.75\\
8742	0.75\\
8743	0.75\\
8744	0.75\\
8745	0.75\\
8746	0.75\\
8747	0.75\\
8748	0.75\\
8749	0.75\\
8750	0.75\\
8751	0.75\\
8752	0.75\\
8753	0.75\\
8754	0.75\\
8755	0.75\\
8756	0.75\\
8757	0.75\\
8758	0.75\\
8759	0.75\\
8760	0.75\\
8761	0.75\\
8762	0.75\\
8763	0.75\\
8764	0.75\\
8765	0.75\\
8766	0.75\\
8767	0.75\\
8768	0.75\\
8769	0.75\\
8770	0.75\\
8771	0.75\\
8772	0.75\\
8773	0.75\\
8774	0.75\\
8775	0.75\\
8776	0.75\\
8777	0.75\\
8778	0.75\\
8779	0.75\\
8780	0.75\\
8781	0.75\\
8782	0.75\\
8783	0.75\\
8784	0.75\\
8785	0.75\\
8786	0.75\\
8787	0.75\\
8788	0.75\\
8789	0.75\\
8790	0.75\\
8791	0.75\\
8792	0.75\\
8793	0.75\\
8794	0.75\\
8795	0.75\\
8796	0.75\\
8797	0.75\\
8798	0.75\\
8799	0.75\\
8800	0.75\\
8801	0.75\\
8802	0.75\\
8803	0.75\\
8804	0.75\\
8805	0.75\\
8806	0.75\\
8807	0.75\\
8808	0.75\\
8809	0.75\\
8810	0.75\\
8811	0.75\\
8812	0.75\\
8813	0.75\\
8814	0.75\\
8815	0.75\\
8816	0.75\\
8817	0.75\\
8818	0.75\\
8819	0.75\\
8820	0.75\\
8821	0.75\\
8822	0.75\\
8823	0.75\\
8824	0.75\\
8825	0.75\\
8826	0.75\\
8827	0.75\\
8828	0.75\\
8829	0.75\\
8830	0.75\\
8831	0.75\\
8832	0.75\\
8833	0.75\\
8834	0.75\\
8835	0.75\\
8836	0.75\\
8837	0.75\\
8838	0.75\\
8839	0.75\\
8840	0.75\\
8841	0.75\\
8842	0.75\\
8843	0.75\\
8844	0.75\\
8845	0.75\\
8846	0.75\\
8847	0.75\\
8848	0.75\\
8849	0.75\\
8850	0.75\\
8851	0.75\\
8852	0.75\\
8853	0.75\\
8854	0.75\\
8855	0.75\\
8856	0.75\\
8857	0.75\\
8858	0.75\\
8859	0.75\\
8860	0.75\\
8861	0.75\\
8862	0.75\\
8863	0.75\\
8864	0.75\\
8865	0.75\\
8866	0.75\\
8867	0.75\\
8868	0.75\\
8869	0.75\\
8870	0.75\\
8871	0.75\\
8872	0.75\\
8873	0.75\\
8874	0.75\\
8875	0.75\\
8876	0.75\\
8877	0.75\\
8878	0.75\\
8879	0.75\\
8880	0.75\\
8881	0.75\\
8882	0.75\\
8883	0.75\\
8884	0.75\\
8885	0.75\\
8886	0.75\\
8887	0.75\\
8888	0.75\\
8889	0.75\\
8890	0.75\\
8891	0.75\\
8892	0.75\\
8893	0.75\\
8894	0.75\\
8895	0.75\\
8896	0.75\\
8897	0.75\\
8898	0.75\\
8899	0.75\\
8900	0.75\\
8901	0.75\\
8902	0.75\\
8903	0.75\\
8904	0.75\\
8905	0.75\\
8906	0.75\\
8907	0.75\\
8908	0.75\\
8909	0.75\\
8910	0.75\\
8911	0.75\\
8912	0.75\\
8913	0.75\\
8914	0.75\\
8915	0.75\\
8916	0.75\\
8917	0.75\\
8918	0.75\\
8919	0.75\\
8920	0.75\\
8921	0.75\\
8922	0.75\\
8923	0.75\\
8924	0.75\\
8925	0.75\\
8926	0.75\\
8927	0.75\\
8928	0.75\\
8929	0.75\\
8930	0.75\\
8931	0.75\\
8932	0.75\\
8933	0.75\\
8934	0.75\\
8935	0.75\\
8936	0.75\\
8937	0.75\\
8938	0.75\\
8939	0.75\\
8940	0.75\\
8941	0.75\\
8942	0.75\\
8943	0.75\\
8944	0.75\\
8945	0.75\\
8946	0.75\\
8947	0.75\\
8948	0.75\\
8949	0.75\\
8950	0.75\\
8951	0.75\\
8952	0.75\\
8953	0.75\\
8954	0.75\\
8955	0.75\\
8956	0.75\\
8957	0.75\\
8958	0.75\\
8959	0.75\\
8960	0.75\\
8961	0.75\\
8962	0.75\\
8963	0.75\\
8964	0.75\\
8965	0.75\\
8966	0.75\\
8967	0.75\\
8968	0.75\\
8969	0.75\\
8970	0.75\\
8971	0.75\\
8972	0.75\\
8973	0.75\\
8974	0.75\\
8975	0.75\\
8976	0.75\\
8977	0.75\\
8978	0.75\\
8979	0.75\\
8980	0.75\\
8981	0.75\\
8982	0.75\\
8983	0.75\\
8984	0.75\\
8985	0.75\\
8986	0.75\\
8987	0.75\\
8988	0.75\\
8989	0.75\\
8990	0.75\\
8991	0.75\\
8992	0.75\\
8993	0.75\\
8994	0.75\\
8995	0.75\\
8996	0.75\\
8997	0.75\\
8998	0.75\\
8999	0.75\\
9000	0.75\\
9001	0.75\\
9002	0.75\\
9003	0.75\\
9004	0.75\\
9005	0.75\\
9006	0.75\\
9007	0.75\\
9008	0.75\\
9009	0.75\\
9010	0.75\\
9011	0.75\\
9012	0.75\\
9013	0.75\\
9014	0.75\\
9015	0.75\\
9016	0.75\\
9017	0.75\\
9018	0.75\\
9019	0.75\\
9020	0.75\\
9021	0.75\\
9022	0.75\\
9023	0.75\\
9024	0.75\\
9025	0.75\\
9026	0.75\\
9027	0.75\\
9028	0.75\\
9029	0.75\\
9030	0.75\\
9031	0.75\\
9032	0.75\\
9033	0.75\\
9034	0.75\\
9035	0.75\\
9036	0.75\\
9037	0.75\\
9038	0.75\\
9039	0.75\\
9040	0.75\\
9041	0.75\\
9042	0.75\\
9043	0.75\\
9044	0.75\\
9045	0.75\\
9046	0.75\\
9047	0.75\\
9048	0.75\\
9049	0.75\\
9050	0.75\\
9051	0.75\\
9052	0.75\\
9053	0.75\\
9054	0.75\\
9055	0.75\\
9056	0.75\\
9057	0.75\\
9058	0.75\\
9059	0.75\\
9060	0.75\\
9061	0.75\\
9062	0.75\\
9063	0.75\\
9064	0.75\\
9065	0.75\\
9066	0.75\\
9067	0.75\\
9068	0.75\\
9069	0.75\\
9070	0.75\\
9071	0.75\\
9072	0.75\\
9073	0.75\\
9074	0.75\\
9075	0.75\\
9076	0.75\\
9077	0.75\\
9078	0.75\\
9079	0.75\\
9080	0.75\\
9081	0.75\\
9082	0.75\\
9083	0.75\\
9084	0.75\\
9085	0.75\\
9086	0.75\\
9087	0.75\\
9088	0.75\\
9089	0.75\\
9090	0.75\\
9091	0.75\\
9092	0.75\\
9093	0.75\\
9094	0.75\\
9095	0.75\\
9096	0.75\\
9097	0.75\\
9098	0.75\\
9099	0.75\\
9100	0.75\\
9101	0.75\\
9102	0.75\\
9103	0.75\\
9104	0.75\\
9105	0.75\\
9106	0.75\\
9107	0.75\\
9108	0.75\\
9109	0.75\\
9110	0.75\\
9111	0.75\\
9112	0.75\\
9113	0.75\\
9114	0.75\\
9115	0.75\\
9116	0.75\\
9117	0.75\\
9118	0.75\\
9119	0.75\\
9120	0.75\\
9121	0.75\\
9122	0.75\\
9123	0.75\\
9124	0.75\\
9125	0.75\\
9126	0.75\\
9127	0.75\\
9128	0.75\\
9129	0.75\\
9130	0.75\\
9131	0.75\\
9132	0.75\\
9133	0.75\\
9134	0.75\\
9135	0.75\\
9136	0.75\\
9137	0.75\\
9138	0.75\\
9139	0.75\\
9140	0.75\\
9141	0.75\\
9142	0.75\\
9143	0.75\\
9144	0.75\\
9145	0.75\\
9146	0.75\\
9147	0.75\\
9148	0.75\\
9149	0.75\\
9150	0.75\\
9151	0.75\\
9152	0.75\\
9153	0.75\\
9154	0.75\\
9155	0.75\\
9156	0.75\\
9157	0.75\\
9158	0.75\\
9159	0.75\\
9160	0.75\\
9161	0.75\\
9162	0.75\\
9163	0.75\\
9164	0.75\\
9165	0.75\\
9166	0.75\\
9167	0.75\\
9168	0.75\\
9169	0.75\\
9170	0.75\\
9171	0.75\\
9172	0.75\\
9173	0.75\\
9174	0.75\\
9175	0.75\\
9176	0.75\\
9177	0.75\\
9178	0.75\\
9179	0.75\\
9180	0.75\\
9181	0.75\\
9182	0.75\\
9183	0.75\\
9184	0.75\\
9185	0.75\\
9186	0.75\\
9187	0.75\\
9188	0.75\\
9189	0.75\\
9190	0.75\\
9191	0.75\\
9192	0.75\\
9193	0.75\\
9194	0.75\\
9195	0.75\\
9196	0.75\\
9197	0.75\\
9198	0.75\\
9199	0.75\\
9200	0.75\\
9201	0.75\\
9202	0.75\\
9203	0.75\\
9204	0.75\\
9205	0.75\\
9206	0.75\\
9207	0.75\\
9208	0.75\\
9209	0.75\\
9210	0.75\\
9211	0.75\\
9212	0.75\\
9213	0.75\\
9214	0.75\\
9215	0.75\\
9216	0.75\\
9217	0.75\\
9218	0.75\\
9219	0.75\\
9220	0.75\\
9221	0.75\\
9222	0.75\\
9223	0.75\\
9224	0.75\\
9225	0.75\\
9226	0.75\\
9227	0.75\\
9228	0.75\\
9229	0.75\\
9230	0.75\\
9231	0.75\\
9232	0.75\\
9233	0.75\\
9234	0.75\\
9235	0.75\\
9236	0.75\\
9237	0.75\\
9238	0.75\\
9239	0.75\\
9240	0.75\\
9241	0.75\\
9242	0.75\\
9243	0.75\\
9244	0.75\\
9245	0.75\\
9246	0.75\\
9247	0.75\\
9248	0.75\\
9249	0.75\\
9250	0.75\\
9251	0.75\\
9252	0.75\\
9253	0.75\\
9254	0.75\\
9255	0.75\\
9256	0.75\\
9257	0.75\\
9258	0.75\\
9259	0.75\\
9260	0.75\\
9261	0.75\\
9262	0.75\\
9263	0.75\\
9264	0.75\\
9265	0.75\\
9266	0.75\\
9267	0.75\\
9268	0.75\\
9269	0.75\\
9270	0.75\\
9271	0.75\\
9272	0.75\\
9273	0.75\\
9274	0.75\\
9275	0.75\\
9276	0.75\\
9277	0.75\\
9278	0.75\\
9279	0.75\\
9280	0.75\\
9281	0.75\\
9282	0.75\\
9283	0.75\\
9284	0.75\\
9285	0.75\\
9286	0.75\\
9287	0.75\\
9288	0.75\\
9289	0.75\\
9290	0.75\\
9291	0.75\\
9292	0.75\\
9293	0.75\\
9294	0.75\\
9295	0.75\\
9296	0.75\\
9297	0.75\\
9298	0.75\\
9299	0.75\\
9300	0.75\\
9301	0.75\\
9302	0.75\\
9303	0.75\\
9304	0.75\\
9305	0.75\\
9306	0.75\\
9307	0.75\\
9308	0.75\\
9309	0.75\\
9310	0.75\\
9311	0.75\\
9312	0.75\\
9313	0.75\\
9314	0.75\\
9315	0.75\\
9316	0.75\\
9317	0.75\\
9318	0.75\\
9319	0.75\\
9320	0.75\\
9321	0.75\\
9322	0.75\\
9323	0.75\\
9324	0.75\\
9325	0.75\\
9326	0.75\\
9327	0.75\\
9328	0.75\\
9329	0.75\\
9330	0.75\\
9331	0.75\\
9332	0.75\\
9333	0.75\\
9334	0.75\\
9335	0.75\\
9336	0.75\\
9337	0.75\\
9338	0.75\\
9339	0.75\\
9340	0.75\\
9341	0.75\\
9342	0.75\\
9343	0.75\\
9344	0.75\\
9345	0.75\\
9346	0.75\\
9347	0.75\\
9348	0.75\\
9349	0.75\\
9350	0.75\\
9351	0.75\\
9352	0.75\\
9353	0.75\\
9354	0.75\\
9355	0.75\\
9356	0.75\\
9357	0.75\\
9358	0.75\\
9359	0.75\\
9360	0.75\\
9361	0.75\\
9362	0.75\\
9363	0.75\\
9364	0.75\\
9365	0.75\\
9366	0.75\\
9367	0.75\\
9368	0.75\\
9369	0.75\\
9370	0.75\\
9371	0.75\\
9372	0.75\\
9373	0.75\\
9374	0.75\\
9375	0.75\\
9376	0.75\\
9377	0.75\\
9378	0.75\\
9379	0.75\\
9380	0.75\\
9381	0.75\\
9382	0.75\\
9383	0.75\\
9384	0.75\\
9385	0.75\\
9386	0.75\\
9387	0.75\\
9388	0.75\\
9389	0.75\\
9390	0.75\\
9391	0.75\\
9392	0.75\\
9393	0.75\\
9394	0.75\\
9395	0.75\\
9396	0.75\\
9397	0.75\\
9398	0.75\\
9399	0.75\\
9400	0.75\\
9401	0.75\\
9402	0.75\\
9403	0.75\\
9404	0.75\\
9405	0.75\\
9406	0.75\\
9407	0.75\\
9408	0.75\\
9409	0.75\\
9410	0.75\\
9411	0.75\\
9412	0.75\\
9413	0.75\\
9414	0.75\\
9415	0.75\\
9416	0.75\\
9417	0.75\\
9418	0.75\\
9419	0.75\\
9420	0.75\\
9421	0.75\\
9422	0.75\\
9423	0.75\\
9424	0.75\\
9425	0.75\\
9426	0.75\\
9427	0.75\\
9428	0.75\\
9429	0.75\\
9430	0.75\\
9431	0.75\\
9432	0.75\\
9433	0.75\\
9434	0.75\\
9435	0.75\\
9436	0.75\\
9437	0.75\\
9438	0.75\\
9439	0.75\\
9440	0.75\\
9441	0.75\\
9442	0.75\\
9443	0.75\\
9444	0.75\\
9445	0.75\\
9446	0.75\\
9447	0.75\\
9448	0.75\\
9449	0.75\\
9450	0.75\\
9451	0.75\\
9452	0.75\\
9453	0.75\\
9454	0.75\\
9455	0.75\\
9456	0.75\\
9457	0.75\\
9458	0.75\\
9459	0.75\\
9460	0.75\\
9461	0.75\\
9462	0.75\\
9463	0.75\\
9464	0.75\\
9465	0.75\\
9466	0.75\\
9467	0.75\\
9468	0.75\\
9469	0.75\\
9470	0.75\\
9471	0.75\\
9472	0.75\\
9473	0.75\\
9474	0.75\\
9475	0.75\\
9476	0.75\\
9477	0.75\\
9478	0.75\\
9479	0.75\\
9480	0.75\\
9481	0.75\\
9482	0.75\\
9483	0.75\\
9484	0.75\\
9485	0.75\\
9486	0.75\\
9487	0.75\\
9488	0.75\\
9489	0.75\\
9490	0.75\\
9491	0.75\\
9492	0.75\\
9493	0.75\\
9494	0.75\\
9495	0.75\\
9496	0.75\\
9497	0.75\\
9498	0.75\\
9499	0.75\\
9500	0.75\\
9501	0.75\\
9502	0.75\\
9503	0.75\\
9504	0.75\\
9505	0.75\\
9506	0.75\\
9507	0.75\\
9508	0.75\\
9509	0.75\\
9510	0.75\\
9511	0.75\\
9512	0.75\\
9513	0.75\\
9514	0.75\\
9515	0.75\\
9516	0.75\\
9517	0.75\\
9518	0.75\\
9519	0.75\\
9520	0.75\\
9521	0.75\\
9522	0.75\\
9523	0.75\\
9524	0.75\\
9525	0.75\\
9526	0.75\\
9527	0.75\\
9528	0.75\\
9529	0.75\\
9530	0.75\\
9531	0.75\\
9532	0.75\\
9533	0.75\\
9534	0.75\\
9535	0.75\\
9536	0.75\\
9537	0.75\\
9538	0.75\\
9539	0.75\\
9540	0.75\\
9541	0.75\\
9542	0.75\\
9543	0.75\\
9544	0.75\\
9545	0.75\\
9546	0.75\\
9547	0.75\\
9548	0.75\\
9549	0.75\\
9550	0.75\\
9551	0.75\\
9552	0.75\\
9553	0.75\\
9554	0.75\\
9555	0.75\\
9556	0.75\\
9557	0.75\\
9558	0.75\\
9559	0.75\\
9560	0.75\\
9561	0.75\\
9562	0.75\\
9563	0.75\\
9564	0.75\\
9565	0.75\\
9566	0.75\\
9567	0.75\\
9568	0.75\\
9569	0.75\\
9570	0.75\\
9571	0.75\\
9572	0.75\\
9573	0.75\\
9574	0.75\\
9575	0.75\\
9576	0.75\\
9577	0.75\\
9578	0.75\\
9579	0.75\\
9580	0.75\\
9581	0.75\\
9582	0.75\\
9583	0.75\\
9584	0.75\\
9585	0.75\\
9586	0.75\\
9587	0.75\\
9588	0.75\\
9589	0.75\\
9590	0.75\\
9591	0.75\\
9592	0.75\\
9593	0.75\\
9594	0.75\\
9595	0.75\\
9596	0.75\\
9597	0.75\\
9598	0.75\\
9599	0.75\\
9600	0.75\\
9601	0.75\\
9602	0.75\\
9603	0.75\\
9604	0.75\\
9605	0.75\\
9606	0.75\\
9607	0.75\\
9608	0.75\\
9609	0.75\\
9610	0.75\\
9611	0.75\\
9612	0.75\\
9613	0.75\\
9614	0.75\\
9615	0.75\\
9616	0.75\\
9617	0.75\\
9618	0.75\\
9619	0.75\\
9620	0.75\\
9621	0.75\\
9622	0.75\\
9623	0.75\\
9624	0.75\\
9625	0.75\\
9626	0.75\\
9627	0.75\\
9628	0.75\\
9629	0.75\\
9630	0.75\\
9631	0.75\\
9632	0.75\\
9633	0.75\\
9634	0.75\\
9635	0.75\\
9636	0.75\\
9637	0.75\\
9638	0.75\\
9639	0.75\\
9640	0.75\\
9641	0.75\\
9642	0.75\\
9643	0.75\\
9644	0.75\\
9645	0.75\\
9646	0.75\\
9647	0.75\\
9648	0.75\\
9649	0.75\\
9650	0.75\\
9651	0.75\\
9652	0.75\\
9653	0.75\\
9654	0.75\\
9655	0.75\\
9656	0.75\\
9657	0.75\\
9658	0.75\\
9659	0.75\\
9660	0.75\\
9661	0.75\\
9662	0.75\\
9663	0.75\\
9664	0.75\\
9665	0.75\\
9666	0.75\\
9667	0.75\\
9668	0.75\\
9669	0.75\\
9670	0.75\\
9671	0.75\\
9672	0.75\\
9673	0.75\\
9674	0.75\\
9675	0.75\\
9676	0.75\\
9677	0.75\\
9678	0.75\\
9679	0.75\\
9680	0.75\\
9681	0.75\\
9682	0.75\\
9683	0.75\\
9684	0.75\\
9685	0.75\\
9686	0.75\\
9687	0.75\\
9688	0.75\\
9689	0.75\\
9690	0.75\\
9691	0.75\\
9692	0.75\\
9693	0.75\\
9694	0.75\\
9695	0.75\\
9696	0.75\\
9697	0.75\\
9698	0.75\\
9699	0.75\\
9700	0.75\\
9701	0.75\\
9702	0.75\\
9703	0.75\\
9704	0.75\\
9705	0.75\\
9706	0.75\\
9707	0.75\\
9708	0.75\\
9709	0.75\\
9710	0.75\\
9711	0.75\\
9712	0.75\\
9713	0.75\\
9714	0.75\\
9715	0.75\\
9716	0.75\\
9717	0.75\\
9718	0.75\\
9719	0.75\\
9720	0.75\\
9721	0.75\\
9722	0.75\\
9723	0.75\\
9724	0.75\\
9725	0.75\\
9726	0.75\\
9727	0.75\\
9728	0.75\\
9729	0.75\\
9730	0.75\\
9731	0.75\\
9732	0.75\\
9733	0.75\\
9734	0.75\\
9735	0.75\\
9736	0.75\\
9737	0.75\\
9738	0.75\\
9739	0.75\\
9740	0.75\\
9741	0.75\\
9742	0.75\\
9743	0.75\\
9744	0.75\\
9745	0.75\\
9746	0.75\\
9747	0.75\\
9748	0.75\\
9749	0.75\\
9750	0.75\\
9751	0.75\\
9752	0.75\\
9753	0.75\\
9754	0.75\\
9755	0.75\\
9756	0.75\\
9757	0.75\\
9758	0.75\\
9759	0.75\\
9760	0.75\\
9761	0.75\\
9762	0.75\\
9763	0.75\\
9764	0.75\\
9765	0.75\\
9766	0.75\\
9767	0.75\\
9768	0.75\\
9769	0.75\\
9770	0.75\\
9771	0.75\\
9772	0.75\\
9773	0.75\\
9774	0.75\\
9775	0.75\\
9776	0.75\\
9777	0.75\\
9778	0.75\\
9779	0.75\\
9780	0.75\\
9781	0.75\\
9782	0.75\\
9783	0.75\\
9784	0.75\\
9785	0.75\\
9786	0.75\\
9787	0.75\\
9788	0.75\\
9789	0.75\\
9790	0.75\\
9791	0.75\\
9792	0.75\\
9793	0.75\\
9794	0.75\\
9795	0.75\\
9796	0.75\\
9797	0.75\\
9798	0.75\\
9799	0.75\\
9800	0.75\\
9801	0.75\\
9802	0.75\\
9803	0.75\\
9804	0.75\\
9805	0.75\\
9806	0.75\\
9807	0.75\\
9808	0.75\\
9809	0.75\\
9810	0.75\\
9811	0.75\\
9812	0.75\\
9813	0.75\\
9814	0.75\\
9815	0.75\\
9816	0.75\\
9817	0.75\\
9818	0.75\\
9819	0.75\\
9820	0.75\\
9821	0.75\\
9822	0.75\\
9823	0.75\\
9824	0.75\\
9825	0.75\\
9826	0.75\\
9827	0.75\\
9828	0.75\\
9829	0.75\\
9830	0.75\\
9831	0.75\\
9832	0.75\\
9833	0.75\\
9834	0.75\\
9835	0.75\\
9836	0.75\\
9837	0.75\\
9838	0.75\\
9839	0.75\\
9840	0.75\\
9841	0.75\\
9842	0.75\\
9843	0.75\\
9844	0.75\\
9845	0.75\\
9846	0.75\\
9847	0.75\\
9848	0.75\\
9849	0.75\\
9850	0.75\\
9851	0.75\\
9852	0.75\\
9853	0.75\\
9854	0.75\\
9855	0.75\\
9856	0.75\\
9857	0.75\\
9858	0.75\\
9859	0.75\\
9860	0.75\\
9861	0.75\\
9862	0.75\\
9863	0.75\\
9864	0.75\\
9865	0.75\\
9866	0.75\\
9867	0.75\\
9868	0.75\\
9869	0.75\\
9870	0.75\\
9871	0.75\\
9872	0.75\\
9873	0.75\\
9874	0.75\\
9875	0.75\\
9876	0.75\\
9877	0.75\\
9878	0.75\\
9879	0.75\\
9880	0.75\\
9881	0.75\\
9882	0.75\\
9883	0.75\\
9884	0.75\\
9885	0.75\\
9886	0.75\\
9887	0.75\\
9888	0.75\\
9889	0.75\\
9890	0.75\\
9891	0.75\\
9892	0.75\\
9893	0.75\\
9894	0.75\\
9895	0.75\\
9896	0.75\\
9897	0.75\\
9898	0.75\\
9899	0.75\\
9900	0.75\\
9901	0.75\\
9902	0.75\\
9903	0.75\\
9904	0.75\\
9905	0.75\\
9906	0.75\\
9907	0.75\\
9908	0.75\\
9909	0.75\\
9910	0.75\\
9911	0.75\\
9912	0.75\\
9913	0.75\\
9914	0.75\\
9915	0.75\\
9916	0.75\\
9917	0.75\\
9918	0.75\\
9919	0.75\\
9920	0.75\\
9921	0.75\\
9922	0.75\\
9923	0.75\\
9924	0.75\\
9925	0.75\\
9926	0.75\\
9927	0.75\\
9928	0.75\\
9929	0.75\\
9930	0.75\\
9931	0.75\\
9932	0.75\\
9933	0.75\\
9934	0.75\\
9935	0.75\\
9936	0.75\\
9937	0.75\\
9938	0.75\\
9939	0.75\\
9940	0.75\\
9941	0.75\\
9942	0.75\\
9943	0.75\\
9944	0.75\\
9945	0.75\\
9946	0.75\\
9947	0.75\\
9948	0.75\\
9949	0.75\\
9950	0.75\\
9951	0.75\\
9952	0.75\\
9953	0.75\\
9954	0.75\\
9955	0.75\\
9956	0.75\\
9957	0.75\\
9958	0.75\\
9959	0.75\\
9960	0.75\\
9961	0.75\\
9962	0.75\\
9963	0.75\\
9964	0.75\\
9965	0.75\\
9966	0.75\\
9967	0.75\\
9968	0.75\\
9969	0.75\\
9970	0.75\\
9971	0.75\\
9972	0.75\\
9973	0.75\\
9974	0.75\\
9975	0.75\\
9976	0.75\\
9977	0.75\\
9978	0.75\\
9979	0.75\\
9980	0.75\\
9981	0.75\\
9982	0.75\\
9983	0.75\\
9984	0.75\\
9985	0.75\\
9986	0.75\\
9987	0.75\\
9988	0.75\\
9989	0.75\\
9990	0.75\\
9991	0.75\\
9992	0.75\\
9993	0.75\\
9994	0.75\\
9995	0.75\\
9996	0.75\\
9997	0.75\\
9998	0.75\\
9999	0.75\\
10000	0.75\\
10001	0.75\\
10002	0.75\\
10003	0.75\\
10004	0.75\\
10005	0.75\\
10006	0.75\\
10007	0.75\\
10008	0.75\\
10009	0.75\\
10010	0.75\\
10011	0.75\\
10012	0.75\\
10013	0.75\\
10014	0.75\\
10015	0.75\\
10016	0.75\\
10017	0.75\\
10018	0.75\\
10019	0.75\\
10020	0.75\\
10021	0.75\\
10022	0.75\\
10023	0.75\\
10024	0.75\\
10025	0.75\\
10026	0.75\\
10027	0.75\\
10028	0.75\\
10029	0.75\\
10030	0.75\\
10031	0.75\\
10032	0.75\\
10033	0.75\\
10034	0.75\\
10035	0.75\\
10036	0.75\\
10037	0.75\\
10038	0.75\\
10039	0.75\\
10040	0.75\\
10041	0.75\\
10042	0.75\\
10043	0.75\\
10044	0.75\\
10045	0.75\\
10046	0.75\\
10047	0.75\\
10048	0.75\\
10049	0.75\\
10050	0.75\\
10051	0.75\\
10052	0.75\\
10053	0.75\\
10054	0.75\\
10055	0.75\\
10056	0.75\\
10057	0.75\\
10058	0.75\\
10059	0.75\\
10060	0.75\\
10061	0.75\\
10062	0.75\\
10063	0.75\\
10064	0.75\\
10065	0.75\\
10066	0.75\\
10067	0.75\\
10068	0.75\\
10069	0.75\\
10070	0.75\\
10071	0.75\\
10072	0.75\\
10073	0.75\\
10074	0.75\\
10075	0.75\\
10076	0.75\\
10077	0.75\\
10078	0.75\\
10079	0.75\\
10080	0.75\\
10081	0.75\\
10082	0.75\\
10083	0.75\\
10084	0.75\\
10085	0.75\\
10086	0.75\\
10087	0.75\\
10088	0.75\\
10089	0.75\\
10090	0.75\\
10091	0.75\\
10092	0.75\\
10093	0.75\\
10094	0.75\\
10095	0.75\\
10096	0.75\\
10097	0.75\\
10098	0.75\\
10099	0.75\\
10100	0.75\\
10101	0.75\\
10102	0.75\\
10103	0.75\\
10104	0.75\\
10105	0.75\\
10106	0.75\\
10107	0.75\\
10108	0.75\\
10109	0.75\\
10110	0.75\\
10111	0.75\\
10112	0.75\\
10113	0.75\\
10114	0.75\\
10115	0.75\\
10116	0.75\\
10117	0.75\\
10118	0.75\\
10119	0.75\\
10120	0.75\\
10121	0.75\\
10122	0.75\\
10123	0.75\\
10124	0.75\\
10125	0.75\\
10126	0.75\\
10127	0.75\\
10128	0.75\\
10129	0.75\\
10130	0.75\\
10131	0.75\\
10132	0.75\\
10133	0.75\\
10134	0.75\\
10135	0.75\\
10136	0.75\\
10137	0.75\\
10138	0.75\\
10139	0.75\\
10140	0.75\\
10141	0.75\\
10142	0.75\\
10143	0.75\\
10144	0.75\\
10145	0.75\\
10146	0.75\\
10147	0.75\\
10148	0.75\\
10149	0.75\\
10150	0.75\\
10151	0.75\\
10152	0.75\\
10153	0.75\\
10154	0.75\\
10155	0.75\\
10156	0.75\\
10157	0.75\\
10158	0.75\\
10159	0.75\\
10160	0.75\\
10161	0.75\\
10162	0.75\\
10163	0.75\\
10164	0.75\\
10165	0.75\\
10166	0.75\\
10167	0.75\\
10168	0.75\\
10169	0.75\\
10170	0.75\\
10171	0.75\\
10172	0.75\\
10173	0.75\\
10174	0.75\\
10175	0.75\\
10176	0.75\\
10177	0.75\\
10178	0.75\\
10179	0.75\\
10180	0.75\\
10181	0.75\\
10182	0.75\\
10183	0.75\\
10184	0.75\\
10185	0.75\\
10186	0.75\\
10187	0.75\\
10188	0.75\\
10189	0.75\\
10190	0.75\\
10191	0.75\\
10192	0.75\\
10193	0.75\\
10194	0.75\\
10195	0.75\\
10196	0.75\\
10197	0.75\\
10198	0.75\\
10199	0.75\\
10200	0.75\\
10201	0.75\\
10202	0.75\\
10203	0.75\\
10204	0.75\\
10205	0.75\\
10206	0.75\\
10207	0.75\\
10208	0.75\\
10209	0.75\\
10210	0.75\\
10211	0.75\\
10212	0.75\\
10213	0.75\\
10214	0.75\\
10215	0.75\\
10216	0.75\\
10217	0.75\\
10218	0.75\\
10219	0.75\\
10220	0.75\\
10221	0.75\\
10222	0.75\\
10223	0.75\\
10224	0.75\\
10225	0.75\\
10226	0.75\\
10227	0.75\\
10228	0.75\\
10229	0.75\\
10230	0.75\\
10231	0.75\\
10232	0.75\\
10233	0.75\\
10234	0.75\\
10235	0.75\\
10236	0.75\\
10237	0.75\\
10238	0.75\\
10239	0.75\\
10240	0.75\\
10241	0.75\\
10242	0.75\\
10243	0.75\\
10244	0.75\\
10245	0.75\\
10246	0.75\\
10247	0.75\\
10248	0.75\\
10249	0.75\\
10250	0.75\\
10251	0.75\\
10252	0.75\\
10253	0.75\\
10254	0.75\\
10255	0.75\\
10256	0.75\\
10257	0.75\\
10258	0.75\\
10259	0.75\\
10260	0.75\\
10261	0.75\\
10262	0.75\\
10263	0.75\\
10264	0.75\\
10265	0.75\\
10266	0.75\\
10267	0.75\\
10268	0.75\\
10269	0.75\\
10270	0.75\\
10271	0.75\\
10272	0.75\\
10273	0.75\\
10274	0.75\\
10275	0.75\\
10276	0.75\\
10277	0.75\\
10278	0.75\\
10279	0.75\\
10280	0.75\\
10281	0.75\\
10282	0.75\\
10283	0.75\\
10284	0.75\\
10285	0.75\\
10286	0.75\\
10287	0.75\\
10288	0.75\\
10289	0.75\\
10290	0.75\\
10291	0.75\\
10292	0.75\\
10293	0.75\\
10294	0.75\\
10295	0.75\\
10296	0.75\\
10297	0.75\\
10298	0.75\\
10299	0.75\\
10300	0.75\\
10301	0.75\\
10302	0.75\\
10303	0.75\\
10304	0.75\\
10305	0.75\\
10306	0.75\\
10307	0.75\\
10308	0.75\\
10309	0.75\\
10310	0.75\\
10311	0.75\\
10312	0.75\\
10313	0.75\\
10314	0.75\\
10315	0.75\\
10316	0.75\\
10317	0.75\\
10318	0.75\\
10319	0.75\\
10320	0.75\\
10321	0.75\\
10322	0.75\\
10323	0.75\\
10324	0.75\\
10325	0.75\\
10326	0.75\\
10327	0.75\\
10328	0.75\\
10329	0.75\\
10330	0.75\\
10331	0.75\\
10332	0.75\\
10333	0.75\\
10334	0.75\\
10335	0.75\\
10336	0.75\\
10337	0.75\\
10338	0.75\\
10339	0.75\\
10340	0.75\\
10341	0.75\\
10342	0.75\\
10343	0.75\\
10344	0.75\\
10345	0.75\\
10346	0.75\\
10347	0.75\\
10348	0.75\\
10349	0.75\\
10350	0.75\\
10351	0.75\\
10352	0.75\\
10353	0.75\\
10354	0.75\\
10355	0.75\\
10356	0.75\\
10357	0.75\\
10358	0.75\\
10359	0.75\\
10360	0.75\\
10361	0.75\\
10362	0.75\\
10363	0.75\\
10364	0.75\\
10365	0.75\\
10366	0.75\\
10367	0.75\\
10368	0.75\\
10369	0.75\\
10370	0.75\\
10371	0.75\\
10372	0.75\\
10373	0.75\\
10374	0.75\\
10375	0.75\\
10376	0.75\\
10377	0.75\\
10378	0.75\\
10379	0.75\\
10380	0.75\\
10381	0.75\\
10382	0.75\\
10383	0.75\\
10384	0.75\\
10385	0.75\\
10386	0.75\\
10387	0.75\\
10388	0.75\\
10389	0.75\\
10390	0.75\\
10391	0.75\\
10392	0.75\\
10393	0.75\\
10394	0.75\\
10395	0.75\\
10396	0.75\\
10397	0.75\\
10398	0.75\\
10399	0.75\\
10400	0.75\\
10401	0.75\\
10402	0.75\\
10403	0.75\\
10404	0.75\\
10405	0.75\\
10406	0.75\\
10407	0.75\\
10408	0.75\\
10409	0.75\\
10410	0.75\\
10411	0.75\\
10412	0.75\\
10413	0.75\\
10414	0.75\\
10415	0.75\\
10416	0.75\\
10417	0.75\\
10418	0.75\\
10419	0.75\\
10420	0.75\\
10421	0.75\\
10422	0.75\\
10423	0.75\\
10424	0.75\\
10425	0.75\\
10426	0.75\\
10427	0.75\\
10428	0.75\\
10429	0.75\\
10430	0.75\\
10431	0.75\\
10432	0.75\\
10433	0.75\\
10434	0.75\\
10435	0.75\\
10436	0.75\\
10437	0.75\\
10438	0.75\\
10439	0.75\\
10440	0.75\\
10441	0.75\\
10442	0.75\\
10443	0.75\\
10444	0.75\\
10445	0.75\\
10446	0.75\\
10447	0.75\\
10448	0.75\\
10449	0.75\\
10450	0.75\\
10451	0.75\\
10452	0.75\\
10453	0.75\\
10454	0.75\\
10455	0.75\\
10456	0.75\\
10457	0.75\\
10458	0.75\\
10459	0.75\\
10460	0.75\\
10461	0.75\\
10462	0.75\\
10463	0.75\\
10464	0.75\\
10465	0.75\\
10466	0.75\\
10467	0.75\\
10468	0.75\\
10469	0.75\\
10470	0.75\\
10471	0.75\\
10472	0.75\\
10473	0.75\\
10474	0.75\\
10475	0.75\\
10476	0.75\\
10477	0.75\\
10478	0.75\\
10479	0.75\\
10480	0.75\\
10481	0.75\\
10482	0.75\\
10483	0.75\\
10484	0.75\\
10485	0.75\\
10486	0.75\\
10487	0.75\\
10488	0.75\\
10489	0.75\\
10490	0.75\\
10491	0.75\\
10492	0.75\\
10493	0.75\\
10494	0.75\\
10495	0.75\\
10496	0.75\\
10497	0.75\\
10498	0.75\\
10499	0.75\\
10500	0.75\\
10501	0.75\\
10502	0.75\\
10503	0.75\\
10504	0.75\\
10505	0.75\\
10506	0.75\\
10507	0.75\\
10508	0.75\\
10509	0.75\\
10510	0.75\\
10511	0.75\\
10512	0.75\\
10513	0.75\\
10514	0.75\\
10515	0.75\\
10516	0.75\\
10517	0.75\\
10518	0.75\\
10519	0.75\\
10520	0.75\\
10521	0.75\\
10522	0.75\\
10523	0.75\\
10524	0.75\\
10525	0.75\\
10526	0.75\\
10527	0.75\\
10528	0.75\\
10529	0.75\\
10530	0.75\\
10531	0.75\\
10532	0.75\\
10533	0.75\\
10534	0.75\\
10535	0.75\\
10536	0.75\\
10537	0.75\\
10538	0.75\\
10539	0.75\\
10540	0.75\\
10541	0.75\\
10542	0.75\\
10543	0.75\\
10544	0.75\\
10545	0.75\\
10546	0.75\\
10547	0.75\\
10548	0.75\\
10549	0.75\\
10550	0.75\\
10551	0.75\\
10552	0.75\\
10553	0.75\\
10554	0.75\\
10555	0.75\\
10556	0.75\\
10557	0.75\\
10558	0.75\\
10559	0.75\\
10560	0.75\\
10561	0.75\\
10562	0.75\\
10563	0.75\\
10564	0.75\\
10565	0.75\\
10566	0.75\\
10567	0.75\\
10568	0.75\\
10569	0.75\\
10570	0.75\\
10571	0.75\\
10572	0.75\\
10573	0.75\\
10574	0.75\\
10575	0.75\\
10576	0.75\\
10577	0.75\\
10578	0.75\\
10579	0.75\\
10580	0.75\\
10581	0.75\\
10582	0.75\\
10583	0.75\\
10584	0.75\\
10585	0.75\\
10586	0.75\\
10587	0.75\\
10588	0.75\\
10589	0.75\\
10590	0.75\\
10591	0.75\\
10592	0.75\\
10593	0.75\\
10594	0.75\\
10595	0.75\\
10596	0.75\\
10597	0.75\\
10598	0.75\\
10599	0.75\\
10600	0.75\\
10601	0.75\\
10602	0.75\\
10603	0.75\\
10604	0.75\\
10605	0.75\\
10606	0.75\\
10607	0.75\\
10608	0.75\\
10609	0.75\\
10610	0.75\\
10611	0.75\\
10612	0.75\\
10613	0.75\\
10614	0.75\\
10615	0.75\\
10616	0.75\\
10617	0.75\\
10618	0.75\\
10619	0.75\\
10620	0.75\\
10621	0.75\\
10622	0.75\\
10623	0.75\\
10624	0.75\\
10625	0.75\\
10626	0.75\\
10627	0.75\\
10628	0.75\\
10629	0.75\\
10630	0.75\\
10631	0.75\\
10632	0.75\\
10633	0.75\\
10634	0.75\\
10635	0.75\\
10636	0.75\\
10637	0.75\\
10638	0.75\\
10639	0.75\\
10640	0.75\\
10641	0.75\\
10642	0.75\\
10643	0.75\\
10644	0.75\\
10645	0.75\\
10646	0.75\\
10647	0.75\\
10648	0.75\\
10649	0.75\\
10650	0.75\\
10651	0.75\\
10652	0.75\\
10653	0.75\\
10654	0.75\\
10655	0.75\\
10656	0.75\\
10657	0.75\\
10658	0.75\\
10659	0.75\\
10660	0.75\\
10661	0.75\\
10662	0.75\\
10663	0.75\\
10664	0.75\\
10665	0.75\\
10666	0.75\\
10667	0.75\\
10668	0.75\\
10669	0.75\\
10670	0.75\\
10671	0.75\\
10672	0.75\\
10673	0.75\\
10674	0.75\\
10675	0.75\\
10676	0.75\\
10677	0.75\\
10678	0.75\\
10679	0.75\\
10680	0.75\\
10681	0.75\\
10682	0.75\\
10683	0.75\\
10684	0.75\\
10685	0.75\\
10686	0.75\\
10687	0.75\\
10688	0.75\\
10689	0.75\\
10690	0.75\\
10691	0.75\\
10692	0.75\\
10693	0.75\\
10694	0.75\\
10695	0.75\\
10696	0.75\\
10697	0.75\\
10698	0.75\\
10699	0.75\\
10700	0.75\\
10701	0.75\\
10702	0.75\\
10703	0.75\\
10704	0.75\\
10705	0.75\\
10706	0.75\\
10707	0.75\\
10708	0.75\\
10709	0.75\\
10710	0.75\\
10711	0.75\\
10712	0.75\\
10713	0.75\\
10714	0.75\\
10715	0.75\\
10716	0.75\\
10717	0.75\\
10718	0.75\\
10719	0.75\\
10720	0.75\\
10721	0.75\\
10722	0.75\\
10723	0.75\\
10724	0.75\\
10725	0.75\\
10726	0.75\\
10727	0.75\\
10728	0.75\\
10729	0.75\\
10730	0.75\\
10731	0.75\\
10732	0.75\\
10733	0.75\\
10734	0.75\\
10735	0.75\\
10736	0.75\\
10737	0.75\\
10738	0.75\\
10739	0.75\\
10740	0.75\\
10741	0.75\\
10742	0.75\\
10743	0.75\\
10744	0.75\\
10745	0.75\\
10746	0.75\\
10747	0.75\\
10748	0.75\\
10749	0.75\\
10750	0.75\\
10751	0.75\\
10752	0.75\\
10753	0.75\\
10754	0.75\\
10755	0.75\\
10756	0.75\\
10757	0.75\\
10758	0.75\\
10759	0.75\\
10760	0.75\\
10761	0.75\\
10762	0.75\\
10763	0.75\\
10764	0.75\\
10765	0.75\\
10766	0.75\\
10767	0.75\\
10768	0.75\\
10769	0.75\\
10770	0.75\\
10771	0.75\\
10772	0.75\\
10773	0.75\\
10774	0.75\\
10775	0.75\\
10776	0.75\\
10777	0.75\\
10778	0.75\\
10779	0.75\\
10780	0.75\\
10781	0.75\\
10782	0.75\\
10783	0.75\\
10784	0.75\\
10785	0.75\\
10786	0.75\\
10787	0.75\\
10788	0.75\\
10789	0.75\\
10790	0.75\\
10791	0.75\\
10792	0.75\\
10793	0.75\\
10794	0.75\\
10795	0.75\\
10796	0.75\\
10797	0.75\\
10798	0.75\\
10799	0.75\\
10800	0.75\\
10801	0.75\\
10802	0.75\\
10803	0.75\\
10804	0.75\\
10805	0.75\\
10806	0.75\\
10807	0.75\\
10808	0.75\\
10809	0.75\\
10810	0.75\\
10811	0.75\\
10812	0.75\\
10813	0.75\\
10814	0.75\\
10815	0.75\\
10816	0.75\\
10817	0.75\\
10818	0.75\\
10819	0.75\\
10820	0.75\\
10821	0.75\\
10822	0.75\\
10823	0.75\\
10824	0.75\\
10825	0.75\\
10826	0.75\\
10827	0.75\\
10828	0.75\\
10829	0.75\\
10830	0.75\\
10831	0.75\\
10832	0.75\\
10833	0.75\\
10834	0.75\\
10835	0.75\\
10836	0.75\\
10837	0.75\\
10838	0.75\\
10839	0.75\\
10840	0.75\\
10841	0.75\\
10842	0.75\\
10843	0.75\\
10844	0.75\\
10845	0.75\\
10846	0.75\\
10847	0.75\\
10848	0.75\\
10849	0.75\\
10850	0.75\\
10851	0.75\\
10852	0.75\\
10853	0.75\\
10854	0.75\\
10855	0.75\\
10856	0.75\\
10857	0.75\\
10858	0.75\\
10859	0.75\\
10860	0.75\\
10861	0.75\\
10862	0.75\\
10863	0.75\\
10864	0.75\\
10865	0.75\\
10866	0.75\\
10867	0.75\\
10868	0.75\\
10869	0.75\\
10870	0.75\\
10871	0.75\\
10872	0.75\\
10873	0.75\\
10874	0.75\\
10875	0.75\\
10876	0.75\\
10877	0.75\\
10878	0.75\\
10879	0.75\\
10880	0.75\\
10881	0.75\\
10882	0.75\\
10883	0.75\\
10884	0.75\\
10885	0.75\\
10886	0.75\\
10887	0.75\\
10888	0.75\\
10889	0.75\\
10890	0.75\\
10891	0.75\\
10892	0.75\\
10893	0.75\\
10894	0.75\\
10895	0.75\\
10896	0.75\\
10897	0.75\\
10898	0.75\\
10899	0.75\\
10900	0.75\\
10901	0.75\\
10902	0.75\\
10903	0.75\\
10904	0.75\\
10905	0.75\\
10906	0.75\\
10907	0.75\\
10908	0.75\\
10909	0.75\\
10910	0.75\\
10911	0.75\\
10912	0.75\\
10913	0.75\\
10914	0.75\\
10915	0.75\\
10916	0.75\\
10917	0.75\\
10918	0.75\\
10919	0.75\\
10920	0.75\\
10921	0.75\\
10922	0.75\\
10923	0.75\\
10924	0.75\\
10925	0.75\\
10926	0.75\\
10927	0.75\\
10928	0.75\\
10929	0.75\\
10930	0.75\\
10931	0.75\\
10932	0.75\\
10933	0.75\\
10934	0.75\\
10935	0.75\\
10936	0.75\\
10937	0.75\\
10938	0.75\\
10939	0.75\\
10940	0.75\\
10941	0.75\\
10942	0.75\\
10943	0.75\\
10944	0.75\\
10945	0.75\\
10946	0.75\\
10947	0.75\\
10948	0.75\\
10949	0.75\\
10950	0.75\\
10951	0.75\\
10952	0.75\\
10953	0.75\\
10954	0.75\\
10955	0.75\\
10956	0.75\\
10957	0.75\\
10958	0.75\\
10959	0.75\\
10960	0.75\\
10961	0.75\\
10962	0.75\\
10963	0.75\\
10964	0.75\\
10965	0.75\\
10966	0.75\\
10967	0.75\\
10968	0.75\\
10969	0.75\\
10970	0.75\\
10971	0.75\\
10972	0.75\\
10973	0.75\\
10974	0.75\\
10975	0.75\\
10976	0.75\\
10977	0.75\\
10978	0.75\\
10979	0.75\\
10980	0.75\\
10981	0.75\\
10982	0.75\\
10983	0.75\\
10984	0.75\\
10985	0.75\\
10986	0.75\\
10987	0.75\\
10988	0.75\\
10989	0.75\\
10990	0.75\\
10991	0.75\\
10992	0.75\\
10993	0.75\\
10994	0.75\\
10995	0.75\\
10996	0.75\\
10997	0.75\\
10998	0.75\\
10999	0.75\\
11000	0.75\\
11001	0.75\\
11002	0.75\\
11003	0.75\\
11004	0.75\\
11005	0.75\\
11006	0.75\\
11007	0.75\\
11008	0.75\\
11009	0.75\\
11010	0.75\\
11011	0.75\\
11012	0.75\\
11013	0.75\\
11014	0.75\\
11015	0.75\\
11016	0.75\\
11017	0.75\\
11018	0.75\\
11019	0.75\\
11020	0.75\\
11021	0.75\\
11022	0.75\\
11023	0.75\\
11024	0.75\\
11025	0.75\\
11026	0.75\\
11027	0.75\\
11028	0.75\\
11029	0.75\\
11030	0.75\\
11031	0.75\\
11032	0.75\\
11033	0.75\\
11034	0.75\\
11035	0.75\\
11036	0.75\\
11037	0.75\\
11038	0.75\\
11039	0.75\\
11040	0.75\\
11041	0.75\\
11042	0.75\\
11043	0.75\\
11044	0.75\\
11045	0.75\\
11046	0.75\\
11047	0.75\\
11048	0.75\\
11049	0.75\\
11050	0.75\\
11051	0.75\\
11052	0.75\\
11053	0.75\\
11054	0.75\\
11055	0.75\\
11056	0.75\\
11057	0.75\\
11058	0.75\\
11059	0.75\\
11060	0.75\\
11061	0.75\\
11062	0.75\\
11063	0.75\\
11064	0.75\\
11065	0.75\\
11066	0.75\\
11067	0.75\\
11068	0.75\\
11069	0.75\\
11070	0.75\\
11071	0.75\\
11072	0.75\\
11073	0.75\\
11074	0.75\\
11075	0.75\\
11076	0.75\\
11077	0.75\\
11078	0.75\\
11079	0.75\\
11080	0.75\\
11081	0.75\\
11082	0.75\\
11083	0.75\\
11084	0.75\\
11085	0.75\\
11086	0.75\\
11087	0.75\\
11088	0.75\\
11089	0.75\\
11090	0.75\\
11091	0.75\\
11092	0.75\\
11093	0.75\\
11094	0.75\\
11095	0.75\\
11096	0.75\\
11097	0.75\\
11098	0.75\\
11099	0.75\\
11100	0.75\\
11101	0.75\\
11102	0.75\\
11103	0.75\\
11104	0.75\\
11105	0.75\\
11106	0.75\\
11107	0.75\\
11108	0.75\\
11109	0.75\\
11110	0.75\\
11111	0.75\\
11112	0.75\\
11113	0.75\\
11114	0.75\\
11115	0.75\\
11116	0.75\\
11117	0.75\\
11118	0.75\\
11119	0.75\\
11120	0.75\\
11121	0.75\\
11122	0.75\\
11123	0.75\\
11124	0.75\\
11125	0.75\\
11126	0.75\\
11127	0.75\\
11128	0.75\\
11129	0.75\\
11130	0.75\\
11131	0.75\\
11132	0.75\\
11133	0.75\\
11134	0.75\\
11135	0.75\\
11136	0.75\\
11137	0.75\\
11138	0.75\\
11139	0.75\\
11140	0.75\\
11141	0.75\\
11142	0.75\\
11143	0.75\\
11144	0.75\\
11145	0.75\\
11146	0.75\\
11147	0.75\\
11148	0.75\\
11149	0.75\\
11150	0.75\\
11151	0.75\\
11152	0.75\\
11153	0.75\\
11154	0.75\\
11155	0.75\\
11156	0.75\\
11157	0.75\\
11158	0.75\\
11159	0.75\\
11160	0.75\\
11161	0.75\\
11162	0.75\\
11163	0.75\\
11164	0.75\\
11165	0.75\\
11166	0.75\\
11167	0.75\\
11168	0.75\\
11169	0.75\\
11170	0.75\\
11171	0.75\\
11172	0.75\\
11173	0.75\\
11174	0.75\\
11175	0.75\\
11176	0.75\\
11177	0.75\\
11178	0.75\\
11179	0.75\\
11180	0.75\\
11181	0.75\\
11182	0.75\\
11183	0.75\\
11184	0.75\\
11185	0.75\\
11186	0.75\\
11187	0.75\\
11188	0.75\\
11189	0.75\\
11190	0.75\\
11191	0.75\\
11192	0.75\\
11193	0.75\\
11194	0.75\\
11195	0.75\\
11196	0.75\\
11197	0.75\\
11198	0.75\\
11199	0.75\\
11200	0.75\\
11201	0.75\\
11202	0.75\\
11203	0.75\\
11204	0.75\\
11205	0.75\\
11206	0.75\\
11207	0.75\\
11208	0.75\\
11209	0.75\\
11210	0.75\\
11211	0.75\\
11212	0.75\\
11213	0.75\\
11214	0.75\\
11215	0.75\\
11216	0.75\\
11217	0.75\\
11218	0.75\\
11219	0.75\\
11220	0.75\\
11221	0.75\\
11222	0.75\\
11223	0.75\\
11224	0.75\\
11225	0.75\\
11226	0.75\\
11227	0.75\\
11228	0.75\\
11229	0.75\\
11230	0.75\\
11231	0.75\\
11232	0.75\\
11233	0.75\\
11234	0.75\\
11235	0.75\\
11236	0.75\\
11237	0.75\\
11238	0.75\\
11239	0.75\\
11240	0.75\\
11241	0.75\\
11242	0.75\\
11243	0.75\\
11244	0.75\\
11245	0.75\\
11246	0.75\\
11247	0.75\\
11248	0.75\\
11249	0.75\\
11250	0.75\\
11251	0.75\\
11252	0.75\\
11253	0.75\\
11254	0.75\\
11255	0.75\\
11256	0.75\\
11257	0.75\\
11258	0.75\\
11259	0.75\\
11260	0.75\\
11261	0.75\\
11262	0.75\\
11263	0.75\\
11264	0.75\\
11265	0.75\\
11266	0.75\\
11267	0.75\\
11268	0.75\\
11269	0.75\\
11270	0.75\\
11271	0.75\\
11272	0.75\\
11273	0.75\\
11274	0.75\\
11275	0.75\\
11276	0.75\\
11277	0.75\\
11278	0.75\\
11279	0.75\\
11280	0.75\\
11281	0.75\\
11282	0.75\\
11283	0.75\\
11284	0.75\\
11285	0.75\\
11286	0.75\\
11287	0.75\\
11288	0.75\\
11289	0.75\\
11290	0.75\\
11291	0.75\\
11292	0.75\\
11293	0.75\\
11294	0.75\\
11295	0.75\\
11296	0.75\\
11297	0.75\\
11298	0.75\\
11299	0.75\\
11300	0.75\\
11301	0.75\\
11302	0.75\\
11303	0.75\\
11304	0.75\\
11305	0.75\\
11306	0.75\\
11307	0.75\\
11308	0.75\\
11309	0.75\\
11310	0.75\\
11311	0.75\\
11312	0.75\\
11313	0.75\\
11314	0.75\\
11315	0.75\\
11316	0.75\\
11317	0.75\\
11318	0.75\\
11319	0.75\\
11320	0.75\\
11321	0.75\\
11322	0.75\\
11323	0.75\\
11324	0.75\\
11325	0.75\\
11326	0.75\\
11327	0.75\\
11328	0.75\\
11329	0.75\\
11330	0.75\\
11331	0.75\\
11332	0.75\\
11333	0.75\\
11334	0.75\\
11335	0.75\\
11336	0.75\\
11337	0.75\\
11338	0.75\\
11339	0.75\\
11340	0.75\\
11341	0.75\\
11342	0.75\\
11343	0.75\\
11344	0.75\\
11345	0.75\\
11346	0.75\\
11347	0.75\\
11348	0.75\\
11349	0.75\\
11350	0.75\\
11351	0.75\\
11352	0.75\\
11353	0.75\\
11354	0.75\\
11355	0.75\\
11356	0.75\\
11357	0.75\\
11358	0.75\\
11359	0.75\\
11360	0.75\\
11361	0.75\\
11362	0.75\\
11363	0.75\\
11364	0.75\\
11365	0.75\\
11366	0.75\\
11367	0.75\\
11368	0.75\\
11369	0.75\\
11370	0.75\\
11371	0.75\\
11372	0.75\\
11373	0.75\\
11374	0.75\\
11375	0.75\\
11376	0.75\\
11377	0.75\\
11378	0.75\\
11379	0.75\\
11380	0.75\\
11381	0.75\\
11382	0.75\\
11383	0.75\\
11384	0.75\\
11385	0.75\\
11386	0.75\\
11387	0.75\\
11388	0.75\\
11389	0.75\\
11390	0.75\\
11391	0.75\\
11392	0.75\\
11393	0.75\\
11394	0.75\\
11395	0.75\\
11396	0.75\\
11397	0.75\\
11398	0.75\\
11399	0.75\\
11400	0.75\\
11401	0.75\\
11402	0.75\\
11403	0.75\\
11404	0.75\\
11405	0.75\\
11406	0.75\\
11407	0.75\\
11408	0.75\\
11409	0.75\\
11410	0.75\\
11411	0.75\\
11412	0.75\\
11413	0.75\\
11414	0.75\\
11415	0.75\\
11416	0.75\\
11417	0.75\\
11418	0.75\\
11419	0.75\\
11420	0.75\\
11421	0.75\\
11422	0.75\\
11423	0.75\\
11424	0.75\\
11425	0.75\\
11426	0.75\\
11427	0.75\\
11428	0.75\\
11429	0.75\\
11430	0.75\\
11431	0.75\\
11432	0.75\\
11433	0.75\\
11434	0.75\\
11435	0.75\\
11436	0.75\\
11437	0.75\\
11438	0.75\\
11439	0.75\\
11440	0.75\\
11441	0.75\\
11442	0.75\\
11443	0.75\\
11444	0.75\\
11445	0.75\\
11446	0.75\\
11447	0.75\\
11448	0.75\\
11449	0.75\\
11450	0.75\\
11451	0.75\\
11452	0.75\\
11453	0.75\\
11454	0.75\\
11455	0.75\\
11456	0.75\\
11457	0.75\\
11458	0.75\\
11459	0.75\\
11460	0.75\\
11461	0.75\\
11462	0.75\\
11463	0.75\\
11464	0.75\\
11465	0.75\\
11466	0.75\\
11467	0.75\\
11468	0.75\\
11469	0.75\\
11470	0.75\\
11471	0.75\\
11472	0.75\\
11473	0.75\\
11474	0.75\\
11475	0.75\\
11476	0.75\\
11477	0.75\\
11478	0.75\\
11479	0.75\\
11480	0.75\\
11481	0.75\\
11482	0.75\\
11483	0.75\\
11484	0.75\\
11485	0.75\\
11486	0.75\\
11487	0.75\\
11488	0.75\\
11489	0.75\\
11490	0.75\\
11491	0.75\\
11492	0.75\\
11493	0.75\\
11494	0.75\\
11495	0.75\\
11496	0.75\\
11497	0.75\\
11498	0.75\\
11499	0.75\\
11500	0.75\\
11501	0.75\\
11502	0.75\\
11503	0.75\\
11504	0.75\\
11505	0.75\\
11506	0.75\\
11507	0.75\\
11508	0.75\\
11509	0.75\\
11510	0.75\\
11511	0.75\\
11512	0.75\\
11513	0.75\\
11514	0.75\\
11515	0.75\\
11516	0.75\\
11517	0.75\\
11518	0.75\\
11519	0.75\\
11520	0.75\\
11521	0.75\\
11522	0.75\\
11523	0.75\\
11524	0.75\\
11525	0.75\\
11526	0.75\\
11527	0.75\\
11528	0.75\\
11529	0.75\\
11530	0.75\\
11531	0.75\\
11532	0.75\\
11533	0.75\\
11534	0.75\\
11535	0.75\\
11536	0.75\\
11537	0.75\\
11538	0.75\\
11539	0.75\\
11540	0.75\\
11541	0.75\\
11542	0.75\\
11543	0.75\\
11544	0.75\\
11545	0.75\\
11546	0.75\\
11547	0.75\\
11548	0.75\\
11549	0.75\\
11550	0.75\\
11551	0.75\\
11552	0.75\\
11553	0.75\\
11554	0.75\\
11555	0.75\\
11556	0.75\\
11557	0.75\\
11558	0.75\\
11559	0.75\\
11560	0.75\\
11561	0.75\\
11562	0.75\\
11563	0.75\\
11564	0.75\\
11565	0.75\\
11566	0.75\\
11567	0.75\\
11568	0.75\\
11569	0.75\\
11570	0.75\\
11571	0.75\\
11572	0.75\\
11573	0.75\\
11574	0.75\\
11575	0.75\\
11576	0.75\\
11577	0.75\\
11578	0.75\\
11579	0.75\\
11580	0.75\\
11581	0.75\\
11582	0.75\\
11583	0.75\\
11584	0.75\\
11585	0.75\\
11586	0.75\\
11587	0.75\\
11588	0.75\\
11589	0.75\\
11590	0.75\\
11591	0.75\\
11592	0.75\\
11593	0.75\\
11594	0.75\\
11595	0.75\\
11596	0.75\\
11597	0.75\\
11598	0.75\\
11599	0.75\\
11600	0.75\\
11601	0.75\\
11602	0.75\\
11603	0.75\\
11604	0.75\\
11605	0.75\\
11606	0.75\\
11607	0.75\\
11608	0.75\\
11609	0.75\\
11610	0.75\\
11611	0.75\\
11612	0.75\\
11613	0.75\\
11614	0.75\\
11615	0.75\\
11616	0.75\\
11617	0.75\\
11618	0.75\\
11619	0.75\\
11620	0.75\\
11621	0.75\\
11622	0.75\\
11623	0.75\\
11624	0.75\\
11625	0.75\\
11626	0.75\\
11627	0.75\\
11628	0.75\\
11629	0.75\\
11630	0.75\\
11631	0.75\\
11632	0.75\\
11633	0.75\\
11634	0.75\\
11635	0.75\\
11636	0.75\\
11637	0.75\\
11638	0.75\\
11639	0.75\\
11640	0.75\\
11641	0.75\\
11642	0.75\\
11643	0.75\\
11644	0.75\\
11645	0.75\\
11646	0.75\\
11647	0.75\\
11648	0.75\\
11649	0.75\\
11650	0.75\\
11651	0.75\\
11652	0.75\\
11653	0.75\\
11654	0.75\\
11655	0.75\\
11656	0.75\\
11657	0.75\\
11658	0.75\\
11659	0.75\\
11660	0.75\\
11661	0.75\\
11662	0.75\\
11663	0.75\\
11664	0.75\\
11665	0.75\\
11666	0.75\\
11667	0.75\\
11668	0.75\\
11669	0.75\\
11670	0.75\\
11671	0.75\\
11672	0.75\\
11673	0.75\\
11674	0.75\\
11675	0.75\\
11676	0.75\\
11677	0.75\\
11678	0.75\\
11679	0.75\\
11680	0.75\\
11681	0.75\\
11682	0.75\\
11683	0.75\\
11684	0.75\\
11685	0.75\\
11686	0.75\\
11687	0.75\\
11688	0.75\\
11689	0.75\\
11690	0.75\\
11691	0.75\\
11692	0.75\\
11693	0.75\\
11694	0.75\\
11695	0.75\\
11696	0.75\\
11697	0.75\\
11698	0.75\\
11699	0.75\\
11700	0.75\\
11701	0.75\\
11702	0.75\\
11703	0.75\\
11704	0.75\\
11705	0.75\\
11706	0.75\\
11707	0.75\\
11708	0.75\\
11709	0.75\\
11710	0.75\\
11711	0.75\\
11712	0.75\\
11713	0.75\\
11714	0.75\\
11715	0.75\\
11716	0.75\\
11717	0.75\\
11718	0.75\\
11719	0.75\\
11720	0.75\\
11721	0.75\\
11722	0.75\\
11723	0.75\\
11724	0.75\\
11725	0.75\\
11726	0.75\\
11727	0.75\\
11728	0.75\\
11729	0.75\\
11730	0.75\\
11731	0.75\\
11732	0.75\\
11733	0.75\\
11734	0.75\\
11735	0.75\\
11736	0.75\\
11737	0.75\\
11738	0.75\\
11739	0.75\\
11740	0.75\\
11741	0.75\\
11742	0.75\\
11743	0.75\\
11744	0.75\\
11745	0.75\\
11746	0.75\\
11747	0.75\\
11748	0.75\\
11749	0.75\\
11750	0.75\\
11751	0.75\\
11752	0.75\\
11753	0.75\\
11754	0.75\\
11755	0.75\\
11756	0.75\\
11757	0.75\\
11758	0.75\\
11759	0.75\\
11760	0.75\\
11761	0.75\\
11762	0.75\\
11763	0.75\\
11764	0.75\\
11765	0.75\\
11766	0.75\\
11767	0.75\\
11768	0.75\\
11769	0.75\\
11770	0.75\\
11771	0.75\\
11772	0.75\\
11773	0.75\\
11774	0.75\\
11775	0.75\\
11776	0.75\\
11777	0.75\\
11778	0.75\\
11779	0.75\\
11780	0.75\\
11781	0.75\\
11782	0.75\\
11783	0.75\\
11784	0.75\\
11785	0.75\\
11786	0.75\\
11787	0.75\\
11788	0.75\\
11789	0.75\\
11790	0.75\\
11791	0.75\\
11792	0.75\\
11793	0.75\\
11794	0.75\\
11795	0.75\\
11796	0.75\\
11797	0.75\\
11798	0.75\\
11799	0.75\\
11800	0.75\\
11801	0.75\\
11802	0.75\\
11803	0.75\\
11804	0.75\\
11805	0.75\\
11806	0.75\\
11807	0.75\\
11808	0.75\\
11809	0.75\\
11810	0.75\\
11811	0.75\\
11812	0.75\\
11813	0.75\\
11814	0.75\\
11815	0.75\\
11816	0.75\\
11817	0.75\\
11818	0.75\\
11819	0.75\\
11820	0.75\\
11821	0.75\\
11822	0.75\\
11823	0.75\\
11824	0.75\\
11825	0.75\\
11826	0.75\\
11827	0.75\\
11828	0.75\\
11829	0.75\\
11830	0.75\\
11831	0.75\\
11832	0.75\\
11833	0.75\\
11834	0.75\\
11835	0.75\\
11836	0.75\\
11837	0.75\\
11838	0.75\\
11839	0.75\\
11840	0.75\\
11841	0.75\\
11842	0.75\\
11843	0.75\\
11844	0.75\\
11845	0.75\\
11846	0.75\\
11847	0.75\\
11848	0.75\\
11849	0.75\\
11850	0.75\\
11851	0.75\\
11852	0.75\\
11853	0.75\\
11854	0.75\\
11855	0.75\\
11856	0.75\\
11857	0.75\\
11858	0.75\\
11859	0.75\\
11860	0.75\\
11861	0.75\\
11862	0.75\\
11863	0.75\\
11864	0.75\\
11865	0.75\\
11866	0.75\\
11867	0.75\\
11868	0.75\\
11869	0.75\\
11870	0.75\\
11871	0.75\\
11872	0.75\\
11873	0.75\\
11874	0.75\\
11875	0.75\\
11876	0.75\\
11877	0.75\\
11878	0.75\\
11879	0.75\\
11880	0.75\\
11881	0.75\\
11882	0.75\\
11883	0.75\\
11884	0.75\\
11885	0.75\\
11886	0.75\\
11887	0.75\\
11888	0.75\\
11889	0.75\\
11890	0.75\\
11891	0.75\\
11892	0.75\\
11893	0.75\\
11894	0.75\\
11895	0.75\\
11896	0.75\\
11897	0.75\\
11898	0.75\\
11899	0.75\\
11900	0.75\\
11901	0.75\\
11902	0.75\\
11903	0.75\\
11904	0.75\\
11905	0.75\\
11906	0.75\\
11907	0.75\\
11908	0.75\\
11909	0.75\\
11910	0.75\\
11911	0.75\\
11912	0.75\\
11913	0.75\\
11914	0.75\\
11915	0.75\\
11916	0.75\\
11917	0.75\\
11918	0.75\\
11919	0.75\\
11920	0.75\\
11921	0.75\\
11922	0.75\\
11923	0.75\\
11924	0.75\\
11925	0.75\\
11926	0.75\\
11927	0.75\\
11928	0.75\\
11929	0.75\\
11930	0.75\\
11931	0.75\\
11932	0.75\\
11933	0.75\\
11934	0.75\\
11935	0.75\\
11936	0.75\\
11937	0.75\\
11938	0.75\\
11939	0.75\\
11940	0.75\\
11941	0.75\\
11942	0.75\\
11943	0.75\\
11944	0.75\\
11945	0.75\\
11946	0.75\\
11947	0.75\\
11948	0.75\\
11949	0.75\\
11950	0.75\\
11951	0.75\\
11952	0.75\\
11953	0.75\\
11954	0.75\\
11955	0.75\\
11956	0.75\\
11957	0.75\\
11958	0.75\\
11959	0.75\\
11960	0.75\\
11961	0.75\\
11962	0.75\\
11963	0.75\\
11964	0.75\\
11965	0.75\\
11966	0.75\\
11967	0.75\\
11968	0.75\\
11969	0.75\\
11970	0.75\\
11971	0.75\\
11972	0.75\\
11973	0.75\\
11974	0.75\\
11975	0.75\\
11976	0.75\\
11977	0.75\\
11978	0.75\\
11979	0.75\\
11980	0.75\\
11981	0.75\\
11982	0.75\\
11983	0.75\\
11984	0.75\\
11985	0.75\\
11986	0.75\\
11987	0.75\\
11988	0.75\\
11989	0.75\\
11990	0.75\\
11991	0.75\\
11992	0.75\\
11993	0.75\\
11994	0.75\\
11995	0.75\\
11996	0.75\\
11997	0.75\\
11998	0.75\\
11999	0.75\\
12000	0.75\\
12001	0.75\\
};
\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12001	0.75\\
12002	0.75\\
12003	0.75\\
12004	0.75\\
12005	0.75\\
12006	0.75\\
12007	0.75\\
12008	0.75\\
12009	0.75\\
12010	0.75\\
12011	0.75\\
12012	0.75\\
12013	0.75\\
12014	0.75\\
12015	0.75\\
12016	0.75\\
12017	0.75\\
12018	0.75\\
12019	0.75\\
12020	0.75\\
12021	0.75\\
12022	0.75\\
12023	0.75\\
12024	0.75\\
12025	0.75\\
12026	0.75\\
12027	0.75\\
12028	0.75\\
12029	0.75\\
12030	0.75\\
12031	0.75\\
12032	0.75\\
12033	0.75\\
12034	0.75\\
12035	0.75\\
12036	0.75\\
12037	0.75\\
12038	0.75\\
12039	0.75\\
12040	0.75\\
12041	0.75\\
12042	0.75\\
12043	0.75\\
12044	0.75\\
12045	0.75\\
12046	0.75\\
12047	0.75\\
12048	0.75\\
12049	0.75\\
12050	0.75\\
12051	0.75\\
12052	0.75\\
12053	0.75\\
12054	0.75\\
12055	0.75\\
12056	0.75\\
12057	0.75\\
12058	0.75\\
12059	0.75\\
12060	0.75\\
12061	0.75\\
12062	0.75\\
12063	0.75\\
12064	0.75\\
12065	0.75\\
12066	0.75\\
12067	0.75\\
12068	0.75\\
12069	0.75\\
12070	0.75\\
12071	0.75\\
12072	0.75\\
12073	0.75\\
12074	0.75\\
12075	0.75\\
12076	0.75\\
12077	0.75\\
12078	0.75\\
12079	0.75\\
12080	0.75\\
12081	0.75\\
12082	0.75\\
12083	0.75\\
12084	0.75\\
12085	0.75\\
12086	0.75\\
12087	0.75\\
12088	0.75\\
12089	0.75\\
12090	0.75\\
12091	0.75\\
12092	0.75\\
12093	0.75\\
12094	0.75\\
12095	0.75\\
12096	0.75\\
12097	0.75\\
12098	0.75\\
12099	0.75\\
12100	0.75\\
12101	0.75\\
12102	0.75\\
12103	0.75\\
12104	0.75\\
12105	0.75\\
12106	0.75\\
12107	0.75\\
12108	0.75\\
12109	0.75\\
12110	0.75\\
12111	0.75\\
12112	0.75\\
12113	0.75\\
12114	0.75\\
12115	0.75\\
12116	0.75\\
12117	0.75\\
12118	0.75\\
12119	0.75\\
12120	0.75\\
12121	0.75\\
12122	0.75\\
12123	0.75\\
12124	0.75\\
12125	0.75\\
12126	0.75\\
12127	0.75\\
12128	0.75\\
12129	0.75\\
12130	0.75\\
12131	0.75\\
12132	0.75\\
12133	0.75\\
12134	0.75\\
12135	0.75\\
12136	0.75\\
12137	0.75\\
12138	0.75\\
12139	0.75\\
12140	0.75\\
12141	0.75\\
12142	0.75\\
12143	0.75\\
12144	0.75\\
12145	0.75\\
12146	0.75\\
12147	0.75\\
12148	0.75\\
12149	0.75\\
12150	0.75\\
12151	0.75\\
12152	0.75\\
12153	0.75\\
12154	0.75\\
12155	0.75\\
12156	0.75\\
12157	0.75\\
12158	0.75\\
12159	0.75\\
12160	0.75\\
12161	0.75\\
12162	0.75\\
12163	0.75\\
12164	0.75\\
12165	0.75\\
12166	0.75\\
12167	0.75\\
12168	0.75\\
12169	0.75\\
12170	0.75\\
12171	0.75\\
12172	0.75\\
12173	0.75\\
12174	0.75\\
12175	0.75\\
12176	0.75\\
12177	0.75\\
12178	0.75\\
12179	0.75\\
12180	0.75\\
12181	0.75\\
12182	0.75\\
12183	0.75\\
12184	0.75\\
12185	0.75\\
12186	0.75\\
12187	0.75\\
12188	0.75\\
12189	0.75\\
12190	0.75\\
12191	0.75\\
12192	0.75\\
12193	0.75\\
12194	0.75\\
12195	0.75\\
12196	0.75\\
12197	0.75\\
12198	0.75\\
12199	0.75\\
12200	0.75\\
12201	0.75\\
12202	0.75\\
12203	0.75\\
12204	0.75\\
12205	0.75\\
12206	0.75\\
12207	0.75\\
12208	0.75\\
12209	0.75\\
12210	0.75\\
12211	0.75\\
12212	0.75\\
12213	0.75\\
12214	0.75\\
12215	0.75\\
12216	0.75\\
12217	0.75\\
12218	0.75\\
12219	0.75\\
12220	0.75\\
12221	0.75\\
12222	0.75\\
12223	0.75\\
12224	0.75\\
12225	0.75\\
12226	0.75\\
12227	0.75\\
12228	0.75\\
12229	0.75\\
12230	0.75\\
12231	0.75\\
12232	0.75\\
12233	0.75\\
12234	0.75\\
12235	0.75\\
12236	0.75\\
12237	0.75\\
12238	0.75\\
12239	0.75\\
12240	0.75\\
12241	0.75\\
12242	0.75\\
12243	0.75\\
12244	0.75\\
12245	0.75\\
12246	0.75\\
12247	0.75\\
12248	0.75\\
12249	0.75\\
12250	0.75\\
12251	0.75\\
12252	0.75\\
12253	0.75\\
12254	0.75\\
12255	0.75\\
12256	0.75\\
12257	0.75\\
12258	0.75\\
12259	0.75\\
12260	0.75\\
12261	0.75\\
12262	0.75\\
12263	0.75\\
12264	0.75\\
12265	0.75\\
12266	0.75\\
12267	0.75\\
12268	0.75\\
12269	0.75\\
12270	0.75\\
12271	0.75\\
12272	0.75\\
12273	0.75\\
12274	0.75\\
12275	0.75\\
12276	0.75\\
12277	0.75\\
12278	0.75\\
12279	0.75\\
12280	0.75\\
12281	0.75\\
12282	0.75\\
12283	0.75\\
12284	0.75\\
12285	0.75\\
12286	0.75\\
12287	0.75\\
12288	0.75\\
12289	0.75\\
12290	0.75\\
12291	0.75\\
12292	0.75\\
12293	0.75\\
12294	0.75\\
12295	0.75\\
12296	0.75\\
12297	0.75\\
12298	0.75\\
12299	0.75\\
12300	0.75\\
12301	0.75\\
12302	0.75\\
12303	0.75\\
12304	0.75\\
12305	0.75\\
12306	0.75\\
12307	0.75\\
12308	0.75\\
12309	0.75\\
12310	0.75\\
12311	0.75\\
12312	0.75\\
12313	0.75\\
12314	0.75\\
12315	0.75\\
12316	0.75\\
12317	0.75\\
12318	0.75\\
12319	0.75\\
12320	0.75\\
12321	0.75\\
12322	0.75\\
12323	0.75\\
12324	0.75\\
12325	0.75\\
12326	0.75\\
12327	0.75\\
12328	0.75\\
12329	0.75\\
12330	0.75\\
12331	0.75\\
12332	0.75\\
12333	0.75\\
12334	0.75\\
12335	0.75\\
12336	0.75\\
12337	0.75\\
12338	0.75\\
12339	0.75\\
12340	0.75\\
12341	0.75\\
12342	0.75\\
12343	0.75\\
12344	0.75\\
12345	0.75\\
12346	0.75\\
12347	0.75\\
12348	0.75\\
12349	0.75\\
12350	0.75\\
12351	0.75\\
12352	0.75\\
12353	0.75\\
12354	0.75\\
12355	0.75\\
12356	0.75\\
12357	0.75\\
12358	0.75\\
12359	0.75\\
12360	0.75\\
12361	0.75\\
12362	0.75\\
12363	0.75\\
12364	0.75\\
12365	0.75\\
12366	0.75\\
12367	0.75\\
12368	0.75\\
12369	0.75\\
12370	0.75\\
12371	0.75\\
12372	0.75\\
12373	0.75\\
12374	0.75\\
12375	0.75\\
12376	0.75\\
12377	0.75\\
12378	0.75\\
12379	0.75\\
12380	0.75\\
12381	0.75\\
12382	0.75\\
12383	0.75\\
12384	0.75\\
12385	0.75\\
12386	0.75\\
12387	0.75\\
12388	0.75\\
12389	0.75\\
12390	0.75\\
12391	0.75\\
12392	0.75\\
12393	0.75\\
12394	0.75\\
12395	0.75\\
12396	0.75\\
12397	0.75\\
12398	0.75\\
12399	0.75\\
12400	0.75\\
12401	0.75\\
12402	0.75\\
12403	0.75\\
12404	0.75\\
12405	0.75\\
12406	0.75\\
12407	0.75\\
12408	0.75\\
12409	0.75\\
12410	0.75\\
12411	0.75\\
12412	0.75\\
12413	0.75\\
12414	0.75\\
12415	0.75\\
12416	0.75\\
12417	0.75\\
12418	0.75\\
12419	0.75\\
12420	0.75\\
12421	0.75\\
12422	0.75\\
12423	0.75\\
12424	0.75\\
12425	0.75\\
12426	0.75\\
12427	0.75\\
12428	0.75\\
12429	0.75\\
12430	0.75\\
12431	0.75\\
12432	0.75\\
12433	0.75\\
12434	0.75\\
12435	0.75\\
12436	0.75\\
12437	0.75\\
12438	0.75\\
12439	0.75\\
12440	0.75\\
12441	0.75\\
12442	0.75\\
12443	0.75\\
12444	0.75\\
12445	0.75\\
12446	0.75\\
12447	0.75\\
12448	0.75\\
12449	0.75\\
12450	0.75\\
12451	0.75\\
12452	0.75\\
12453	0.75\\
12454	0.75\\
12455	0.75\\
12456	0.75\\
12457	0.75\\
12458	0.75\\
12459	0.75\\
12460	0.75\\
12461	0.75\\
12462	0.75\\
12463	0.75\\
12464	0.75\\
12465	0.75\\
12466	0.75\\
12467	0.75\\
12468	0.75\\
12469	0.75\\
12470	0.75\\
12471	0.75\\
12472	0.75\\
12473	0.75\\
12474	0.75\\
12475	0.75\\
12476	0.75\\
12477	0.75\\
12478	0.75\\
12479	0.75\\
12480	0.75\\
12481	0.75\\
12482	0.75\\
12483	0.75\\
12484	0.75\\
12485	0.75\\
12486	0.75\\
12487	0.75\\
12488	0.75\\
12489	0.75\\
12490	0.75\\
12491	0.75\\
12492	0.75\\
12493	0.75\\
12494	0.75\\
12495	0.75\\
12496	0.75\\
12497	0.75\\
12498	0.75\\
12499	0.75\\
12500	0.75\\
12501	0.75\\
12502	0.75\\
12503	0.75\\
12504	0.75\\
12505	0.75\\
12506	0.75\\
12507	0.75\\
12508	0.75\\
12509	0.75\\
12510	0.75\\
12511	0.75\\
12512	0.75\\
12513	0.75\\
12514	0.75\\
12515	0.75\\
12516	0.75\\
12517	0.75\\
12518	0.75\\
12519	0.75\\
12520	0.75\\
12521	0.75\\
12522	0.75\\
12523	0.75\\
12524	0.75\\
12525	0.75\\
12526	0.75\\
12527	0.75\\
12528	0.75\\
12529	0.75\\
12530	0.75\\
12531	0.75\\
12532	0.75\\
12533	0.75\\
12534	0.75\\
12535	0.75\\
12536	0.75\\
12537	0.75\\
12538	0.75\\
12539	0.75\\
12540	0.75\\
12541	0.75\\
12542	0.75\\
12543	0.75\\
12544	0.75\\
12545	0.75\\
12546	0.75\\
12547	0.75\\
12548	0.75\\
12549	0.75\\
12550	0.75\\
12551	0.75\\
12552	0.75\\
12553	0.75\\
12554	0.75\\
12555	0.75\\
12556	0.75\\
12557	0.75\\
12558	0.75\\
12559	0.75\\
12560	0.75\\
12561	0.75\\
12562	0.75\\
12563	0.75\\
12564	0.75\\
12565	0.75\\
12566	0.75\\
12567	0.75\\
12568	0.75\\
12569	0.75\\
12570	0.75\\
12571	0.75\\
12572	0.75\\
12573	0.75\\
12574	0.75\\
12575	0.75\\
12576	0.75\\
12577	0.75\\
12578	0.75\\
12579	0.75\\
12580	0.75\\
12581	0.75\\
12582	0.75\\
12583	0.75\\
12584	0.75\\
12585	0.75\\
12586	0.75\\
12587	0.75\\
12588	0.75\\
12589	0.75\\
12590	0.75\\
12591	0.75\\
12592	0.75\\
12593	0.75\\
12594	0.75\\
12595	0.75\\
12596	0.75\\
12597	0.75\\
12598	0.75\\
12599	0.75\\
12600	0.75\\
12601	0.75\\
12602	0.75\\
12603	0.75\\
12604	0.75\\
12605	0.75\\
12606	0.75\\
12607	0.75\\
12608	0.75\\
12609	0.75\\
12610	0.75\\
12611	0.75\\
12612	0.75\\
12613	0.75\\
12614	0.75\\
12615	0.75\\
12616	0.75\\
12617	0.75\\
12618	0.75\\
12619	0.75\\
12620	0.75\\
12621	0.75\\
12622	0.75\\
12623	0.75\\
12624	0.75\\
12625	0.75\\
12626	0.75\\
12627	0.75\\
12628	0.75\\
12629	0.75\\
12630	0.75\\
12631	0.75\\
12632	0.75\\
12633	0.75\\
12634	0.75\\
12635	0.75\\
12636	0.75\\
12637	0.75\\
12638	0.75\\
12639	0.75\\
12640	0.75\\
12641	0.75\\
12642	0.75\\
12643	0.75\\
12644	0.75\\
12645	0.75\\
12646	0.75\\
12647	0.75\\
12648	0.75\\
12649	0.75\\
12650	0.75\\
12651	0.75\\
12652	0.75\\
12653	0.75\\
12654	0.75\\
12655	0.75\\
12656	0.75\\
12657	0.75\\
12658	0.75\\
12659	0.75\\
12660	0.75\\
12661	0.75\\
12662	0.75\\
12663	0.75\\
12664	0.75\\
12665	0.75\\
12666	0.75\\
12667	0.75\\
12668	0.75\\
12669	0.75\\
12670	0.75\\
12671	0.75\\
12672	0.75\\
12673	0.75\\
12674	0.75\\
12675	0.75\\
12676	0.75\\
12677	0.75\\
12678	0.75\\
12679	0.75\\
12680	0.75\\
12681	0.75\\
12682	0.75\\
12683	0.75\\
12684	0.75\\
12685	0.75\\
12686	0.75\\
12687	0.75\\
12688	0.75\\
12689	0.75\\
12690	0.75\\
12691	0.75\\
12692	0.75\\
12693	0.75\\
12694	0.75\\
12695	0.75\\
12696	0.75\\
12697	0.75\\
12698	0.75\\
12699	0.75\\
12700	0.75\\
12701	0.75\\
12702	0.75\\
12703	0.75\\
12704	0.75\\
12705	0.75\\
12706	0.75\\
12707	0.75\\
12708	0.75\\
12709	0.75\\
12710	0.75\\
12711	0.75\\
12712	0.75\\
12713	0.75\\
12714	0.75\\
12715	0.75\\
12716	0.75\\
12717	0.75\\
12718	0.75\\
12719	0.75\\
12720	0.75\\
12721	0.75\\
12722	0.75\\
12723	0.75\\
12724	0.75\\
12725	0.75\\
12726	0.75\\
12727	0.75\\
12728	0.75\\
12729	0.75\\
12730	0.75\\
12731	0.75\\
12732	0.75\\
12733	0.75\\
12734	0.75\\
12735	0.75\\
12736	0.75\\
12737	0.75\\
12738	0.75\\
12739	0.75\\
12740	0.75\\
12741	0.75\\
12742	0.75\\
12743	0.75\\
12744	0.75\\
12745	0.75\\
12746	0.75\\
12747	0.75\\
12748	0.75\\
12749	0.75\\
12750	0.75\\
12751	0.75\\
12752	0.75\\
12753	0.75\\
12754	0.75\\
12755	0.75\\
12756	0.75\\
12757	0.75\\
12758	0.75\\
12759	0.75\\
12760	0.75\\
12761	0.75\\
12762	0.75\\
12763	0.75\\
12764	0.75\\
12765	0.75\\
12766	0.75\\
12767	0.75\\
12768	0.75\\
12769	0.75\\
12770	0.75\\
12771	0.75\\
12772	0.75\\
12773	0.75\\
12774	0.75\\
12775	0.75\\
12776	0.75\\
12777	0.75\\
12778	0.75\\
12779	0.75\\
12780	0.75\\
12781	0.75\\
12782	0.75\\
12783	0.75\\
12784	0.75\\
12785	0.75\\
12786	0.75\\
12787	0.75\\
12788	0.75\\
12789	0.75\\
12790	0.75\\
12791	0.75\\
12792	0.75\\
12793	0.75\\
12794	0.75\\
12795	0.75\\
12796	0.75\\
12797	0.75\\
12798	0.75\\
12799	0.75\\
12800	0.75\\
12801	0.75\\
12802	0.75\\
12803	0.75\\
12804	0.75\\
12805	0.75\\
12806	0.75\\
12807	0.75\\
12808	0.75\\
12809	0.75\\
12810	0.75\\
12811	0.75\\
12812	0.75\\
12813	0.75\\
12814	0.75\\
12815	0.75\\
12816	0.75\\
12817	0.75\\
12818	0.75\\
12819	0.75\\
12820	0.75\\
12821	0.75\\
12822	0.75\\
12823	0.75\\
12824	0.75\\
12825	0.75\\
12826	0.75\\
12827	0.75\\
12828	0.75\\
12829	0.75\\
12830	0.75\\
12831	0.75\\
12832	0.75\\
12833	0.75\\
12834	0.75\\
12835	0.75\\
12836	0.75\\
12837	0.75\\
12838	0.75\\
12839	0.75\\
12840	0.75\\
12841	0.75\\
12842	0.75\\
12843	0.75\\
12844	0.75\\
12845	0.75\\
12846	0.75\\
12847	0.75\\
12848	0.75\\
12849	0.75\\
12850	0.75\\
12851	0.75\\
12852	0.75\\
12853	0.75\\
12854	0.75\\
12855	0.75\\
12856	0.75\\
12857	0.75\\
12858	0.75\\
12859	0.75\\
12860	0.75\\
12861	0.75\\
12862	0.75\\
12863	0.75\\
12864	0.75\\
12865	0.75\\
12866	0.75\\
12867	0.75\\
12868	0.75\\
12869	0.75\\
12870	0.75\\
12871	0.75\\
12872	0.75\\
12873	0.75\\
12874	0.75\\
12875	0.75\\
12876	0.75\\
12877	0.75\\
12878	0.75\\
12879	0.75\\
12880	0.75\\
12881	0.75\\
12882	0.75\\
12883	0.75\\
12884	0.75\\
12885	0.75\\
12886	0.75\\
12887	0.75\\
12888	0.75\\
12889	0.75\\
12890	0.75\\
12891	0.75\\
12892	0.75\\
12893	0.75\\
12894	0.75\\
12895	0.75\\
12896	0.75\\
12897	0.75\\
12898	0.75\\
12899	0.75\\
12900	0.75\\
12901	0.75\\
12902	0.75\\
12903	0.75\\
12904	0.75\\
12905	0.75\\
12906	0.75\\
12907	0.75\\
12908	0.75\\
12909	0.75\\
12910	0.75\\
12911	0.75\\
12912	0.75\\
12913	0.75\\
12914	0.75\\
12915	0.75\\
12916	0.75\\
12917	0.75\\
12918	0.75\\
12919	0.75\\
12920	0.75\\
12921	0.75\\
12922	0.75\\
12923	0.75\\
12924	0.75\\
12925	0.75\\
12926	0.75\\
12927	0.75\\
12928	0.75\\
12929	0.75\\
12930	0.75\\
12931	0.75\\
12932	0.75\\
12933	0.75\\
12934	0.75\\
12935	0.75\\
12936	0.75\\
12937	0.75\\
12938	0.75\\
12939	0.75\\
12940	0.75\\
12941	0.75\\
12942	0.75\\
12943	0.75\\
12944	0.75\\
12945	0.75\\
12946	0.75\\
12947	0.75\\
12948	0.75\\
12949	0.75\\
12950	0.75\\
12951	0.75\\
12952	0.75\\
12953	0.75\\
12954	0.75\\
12955	0.75\\
12956	0.75\\
12957	0.75\\
12958	0.75\\
12959	0.75\\
12960	0.75\\
12961	0.75\\
12962	0.75\\
12963	0.75\\
12964	0.75\\
12965	0.75\\
12966	0.75\\
12967	0.75\\
12968	0.75\\
12969	0.75\\
12970	0.75\\
12971	0.75\\
12972	0.75\\
12973	0.75\\
12974	0.75\\
12975	0.75\\
12976	0.75\\
12977	0.75\\
12978	0.75\\
12979	0.75\\
12980	0.75\\
12981	0.75\\
12982	0.75\\
12983	0.75\\
12984	0.75\\
12985	0.75\\
12986	0.75\\
12987	0.75\\
12988	0.75\\
12989	0.75\\
12990	0.75\\
12991	0.75\\
12992	0.75\\
12993	0.75\\
12994	0.75\\
12995	0.75\\
12996	0.75\\
12997	0.75\\
12998	0.75\\
12999	0.75\\
13000	0.75\\
13001	0.75\\
13002	0.75\\
13003	0.75\\
13004	0.75\\
13005	0.75\\
13006	0.75\\
13007	0.75\\
13008	0.75\\
13009	0.75\\
13010	0.75\\
13011	0.75\\
13012	0.75\\
13013	0.75\\
13014	0.75\\
13015	0.75\\
13016	0.75\\
13017	0.75\\
13018	0.75\\
13019	0.75\\
13020	0.75\\
13021	0.75\\
13022	0.75\\
13023	0.75\\
13024	0.75\\
13025	0.75\\
13026	0.75\\
13027	0.75\\
13028	0.75\\
13029	0.75\\
13030	0.75\\
13031	0.75\\
13032	0.75\\
13033	0.75\\
13034	0.75\\
13035	0.75\\
13036	0.75\\
13037	0.75\\
13038	0.75\\
13039	0.75\\
13040	0.75\\
13041	0.75\\
13042	0.75\\
13043	0.75\\
13044	0.75\\
13045	0.75\\
13046	0.75\\
13047	0.75\\
13048	0.75\\
13049	0.75\\
13050	0.75\\
13051	0.75\\
13052	0.75\\
13053	0.75\\
13054	0.75\\
13055	0.75\\
13056	0.75\\
13057	0.75\\
13058	0.75\\
13059	0.75\\
13060	0.75\\
13061	0.75\\
13062	0.75\\
13063	0.75\\
13064	0.75\\
13065	0.75\\
13066	0.75\\
13067	0.75\\
13068	0.75\\
13069	0.75\\
13070	0.75\\
13071	0.75\\
13072	0.75\\
13073	0.75\\
13074	0.75\\
13075	0.75\\
13076	0.75\\
13077	0.75\\
13078	0.75\\
13079	0.75\\
13080	0.75\\
13081	0.75\\
13082	0.75\\
13083	0.75\\
13084	0.75\\
13085	0.75\\
13086	0.75\\
13087	0.75\\
13088	0.75\\
13089	0.75\\
13090	0.75\\
13091	0.75\\
13092	0.75\\
13093	0.75\\
13094	0.75\\
13095	0.75\\
13096	0.75\\
13097	0.75\\
13098	0.75\\
13099	0.75\\
13100	0.75\\
13101	0.75\\
13102	0.75\\
13103	0.75\\
13104	0.75\\
13105	0.75\\
13106	0.75\\
13107	0.75\\
13108	0.75\\
13109	0.75\\
13110	0.75\\
13111	0.75\\
13112	0.75\\
13113	0.75\\
13114	0.75\\
13115	0.75\\
13116	0.75\\
13117	0.75\\
13118	0.75\\
13119	0.75\\
13120	0.75\\
13121	0.75\\
13122	0.75\\
13123	0.75\\
13124	0.75\\
13125	0.75\\
13126	0.75\\
13127	0.75\\
13128	0.75\\
13129	0.75\\
13130	0.75\\
13131	0.75\\
13132	0.75\\
13133	0.75\\
13134	0.75\\
13135	0.75\\
13136	0.75\\
13137	0.75\\
13138	0.75\\
13139	0.75\\
13140	0.75\\
13141	0.75\\
13142	0.75\\
13143	0.75\\
13144	0.75\\
13145	0.75\\
13146	0.75\\
13147	0.75\\
13148	0.75\\
13149	0.75\\
13150	0.75\\
13151	0.75\\
13152	0.75\\
13153	0.75\\
13154	0.75\\
13155	0.75\\
13156	0.75\\
13157	0.75\\
13158	0.75\\
13159	0.75\\
13160	0.75\\
13161	0.75\\
13162	0.75\\
13163	0.75\\
13164	0.75\\
13165	0.75\\
13166	0.75\\
13167	0.75\\
13168	0.75\\
13169	0.75\\
13170	0.75\\
13171	0.75\\
13172	0.75\\
13173	0.75\\
13174	0.75\\
13175	0.75\\
13176	0.75\\
13177	0.75\\
13178	0.75\\
13179	0.75\\
13180	0.75\\
13181	0.75\\
13182	0.75\\
13183	0.75\\
13184	0.75\\
13185	0.75\\
13186	0.75\\
13187	0.75\\
13188	0.75\\
13189	0.75\\
13190	0.75\\
13191	0.75\\
13192	0.75\\
13193	0.75\\
13194	0.75\\
13195	0.75\\
13196	0.75\\
13197	0.75\\
13198	0.75\\
13199	0.75\\
13200	0.75\\
13201	0.75\\
13202	0.75\\
13203	0.75\\
13204	0.75\\
13205	0.75\\
13206	0.75\\
13207	0.75\\
13208	0.75\\
13209	0.75\\
13210	0.75\\
13211	0.75\\
13212	0.75\\
13213	0.75\\
13214	0.75\\
13215	0.75\\
13216	0.75\\
13217	0.75\\
13218	0.75\\
13219	0.75\\
13220	0.75\\
13221	0.75\\
13222	0.75\\
13223	0.75\\
13224	0.75\\
13225	0.75\\
13226	0.75\\
13227	0.75\\
13228	0.75\\
13229	0.75\\
13230	0.75\\
13231	0.75\\
13232	0.75\\
13233	0.75\\
13234	0.75\\
13235	0.75\\
13236	0.75\\
13237	0.75\\
13238	0.75\\
13239	0.75\\
13240	0.75\\
13241	0.75\\
13242	0.75\\
13243	0.75\\
13244	0.75\\
13245	0.75\\
13246	0.75\\
13247	0.75\\
13248	0.75\\
13249	0.75\\
13250	0.75\\
13251	0.75\\
13252	0.75\\
13253	0.75\\
13254	0.75\\
13255	0.75\\
13256	0.75\\
13257	0.75\\
13258	0.75\\
13259	0.75\\
13260	0.75\\
13261	0.75\\
13262	0.75\\
13263	0.75\\
13264	0.75\\
13265	0.75\\
13266	0.75\\
13267	0.75\\
13268	0.75\\
13269	0.75\\
13270	0.75\\
13271	0.75\\
13272	0.75\\
13273	0.75\\
13274	0.75\\
13275	0.75\\
13276	0.75\\
13277	0.75\\
13278	0.75\\
13279	0.75\\
13280	0.75\\
13281	0.75\\
13282	0.75\\
13283	0.75\\
13284	0.75\\
13285	0.75\\
13286	0.75\\
13287	0.75\\
13288	0.75\\
13289	0.75\\
13290	0.75\\
13291	0.75\\
13292	0.75\\
13293	0.75\\
13294	0.75\\
13295	0.75\\
13296	0.75\\
13297	0.75\\
13298	0.75\\
13299	0.75\\
13300	0.75\\
13301	0.75\\
13302	0.75\\
13303	0.75\\
13304	0.75\\
13305	0.75\\
13306	0.75\\
13307	0.75\\
13308	0.75\\
13309	0.75\\
13310	0.75\\
13311	0.75\\
13312	0.75\\
13313	0.75\\
13314	0.75\\
13315	0.75\\
13316	0.75\\
13317	0.75\\
13318	0.75\\
13319	0.75\\
13320	0.75\\
13321	0.75\\
13322	0.75\\
13323	0.75\\
13324	0.75\\
13325	0.75\\
13326	0.75\\
13327	0.75\\
13328	0.75\\
13329	0.75\\
13330	0.75\\
13331	0.75\\
13332	0.75\\
13333	0.75\\
13334	0.75\\
13335	0.75\\
13336	0.75\\
13337	0.75\\
13338	0.75\\
13339	0.75\\
13340	0.75\\
13341	0.75\\
13342	0.75\\
13343	0.75\\
13344	0.75\\
13345	0.75\\
13346	0.75\\
13347	0.75\\
13348	0.75\\
13349	0.75\\
13350	0.75\\
13351	0.75\\
13352	0.75\\
13353	0.75\\
13354	0.75\\
13355	0.75\\
13356	0.75\\
13357	0.75\\
13358	0.75\\
13359	0.75\\
13360	0.75\\
13361	0.75\\
13362	0.75\\
13363	0.75\\
13364	0.75\\
13365	0.75\\
13366	0.75\\
13367	0.75\\
13368	0.75\\
13369	0.75\\
13370	0.75\\
13371	0.75\\
13372	0.75\\
13373	0.75\\
13374	0.75\\
13375	0.75\\
13376	0.75\\
13377	0.75\\
13378	0.75\\
13379	0.75\\
13380	0.75\\
13381	0.75\\
13382	0.75\\
13383	0.75\\
13384	0.75\\
13385	0.75\\
13386	0.75\\
13387	0.75\\
13388	0.75\\
13389	0.75\\
13390	0.75\\
13391	0.75\\
13392	0.75\\
13393	0.75\\
13394	0.75\\
13395	0.75\\
13396	0.75\\
13397	0.75\\
13398	0.75\\
13399	0.75\\
13400	0.75\\
13401	0.75\\
13402	0.75\\
13403	0.75\\
13404	0.75\\
13405	0.75\\
13406	0.75\\
13407	0.75\\
13408	0.75\\
13409	0.75\\
13410	0.75\\
13411	0.75\\
13412	0.75\\
13413	0.75\\
13414	0.75\\
13415	0.75\\
13416	0.75\\
13417	0.75\\
13418	0.75\\
13419	0.75\\
13420	0.75\\
13421	0.75\\
13422	0.75\\
13423	0.75\\
13424	0.75\\
13425	0.75\\
13426	0.75\\
13427	0.75\\
13428	0.75\\
13429	0.75\\
13430	0.75\\
13431	0.75\\
13432	0.75\\
13433	0.75\\
13434	0.75\\
13435	0.75\\
13436	0.75\\
13437	0.75\\
13438	0.75\\
13439	0.75\\
13440	0.75\\
13441	0.75\\
13442	0.75\\
13443	0.75\\
13444	0.75\\
13445	0.75\\
13446	0.75\\
13447	0.75\\
13448	0.75\\
13449	0.75\\
13450	0.75\\
13451	0.75\\
13452	0.75\\
13453	0.75\\
13454	0.75\\
13455	0.75\\
13456	0.75\\
13457	0.75\\
13458	0.75\\
13459	0.75\\
13460	0.75\\
13461	0.75\\
13462	0.75\\
13463	0.75\\
13464	0.75\\
13465	0.75\\
13466	0.75\\
13467	0.75\\
13468	0.75\\
13469	0.75\\
13470	0.75\\
13471	0.75\\
13472	0.75\\
13473	0.75\\
13474	0.75\\
13475	0.75\\
13476	0.75\\
13477	0.75\\
13478	0.75\\
13479	0.75\\
13480	0.75\\
13481	0.75\\
13482	0.75\\
13483	0.75\\
13484	0.75\\
13485	0.75\\
13486	0.75\\
13487	0.75\\
13488	0.75\\
13489	0.75\\
13490	0.75\\
13491	0.75\\
13492	0.75\\
13493	0.75\\
13494	0.75\\
13495	0.75\\
13496	0.75\\
13497	0.75\\
13498	0.75\\
13499	0.75\\
13500	0.75\\
13501	0.75\\
13502	0.75\\
13503	0.75\\
13504	0.75\\
13505	0.75\\
13506	0.75\\
13507	0.75\\
13508	0.75\\
13509	0.75\\
13510	0.75\\
13511	0.75\\
13512	0.75\\
13513	0.75\\
13514	0.75\\
13515	0.75\\
13516	0.75\\
13517	0.75\\
13518	0.75\\
13519	0.75\\
13520	0.75\\
13521	0.75\\
13522	0.75\\
13523	0.75\\
13524	0.75\\
13525	0.75\\
13526	0.75\\
13527	0.75\\
13528	0.75\\
13529	0.75\\
13530	0.75\\
13531	0.75\\
13532	0.75\\
13533	0.75\\
13534	0.75\\
13535	0.75\\
13536	0.75\\
13537	0.75\\
13538	0.75\\
13539	0.75\\
13540	0.75\\
13541	0.75\\
13542	0.75\\
13543	0.75\\
13544	0.75\\
13545	0.75\\
13546	0.75\\
13547	0.75\\
13548	0.75\\
13549	0.75\\
13550	0.75\\
13551	0.75\\
13552	0.75\\
13553	0.75\\
13554	0.75\\
13555	0.75\\
13556	0.75\\
13557	0.75\\
13558	0.75\\
13559	0.75\\
13560	0.75\\
13561	0.75\\
13562	0.75\\
13563	0.75\\
13564	0.75\\
13565	0.75\\
13566	0.75\\
13567	0.75\\
13568	0.75\\
13569	0.75\\
13570	0.75\\
13571	0.75\\
13572	0.75\\
13573	0.75\\
13574	0.75\\
13575	0.75\\
13576	0.75\\
13577	0.75\\
13578	0.75\\
13579	0.75\\
13580	0.75\\
13581	0.75\\
13582	0.75\\
13583	0.75\\
13584	0.75\\
13585	0.75\\
13586	0.75\\
13587	0.75\\
13588	0.75\\
13589	0.75\\
13590	0.75\\
13591	0.75\\
13592	0.75\\
13593	0.75\\
13594	0.75\\
13595	0.75\\
13596	0.75\\
13597	0.75\\
13598	0.75\\
13599	0.75\\
13600	0.75\\
13601	0.75\\
13602	0.75\\
13603	0.75\\
13604	0.75\\
13605	0.75\\
13606	0.75\\
13607	0.75\\
13608	0.75\\
13609	0.75\\
13610	0.75\\
13611	0.75\\
13612	0.75\\
13613	0.75\\
13614	0.75\\
13615	0.75\\
13616	0.75\\
13617	0.75\\
13618	0.75\\
13619	0.75\\
13620	0.75\\
13621	0.75\\
13622	0.75\\
13623	0.75\\
13624	0.75\\
13625	0.75\\
13626	0.75\\
13627	0.75\\
13628	0.75\\
13629	0.75\\
13630	0.75\\
13631	0.75\\
13632	0.75\\
13633	0.75\\
13634	0.75\\
13635	0.75\\
13636	0.75\\
13637	0.75\\
13638	0.75\\
13639	0.75\\
13640	0.75\\
13641	0.75\\
13642	0.75\\
13643	0.75\\
13644	0.75\\
13645	0.75\\
13646	0.75\\
13647	0.75\\
13648	0.75\\
13649	0.75\\
13650	0.75\\
13651	0.75\\
13652	0.75\\
13653	0.75\\
13654	0.75\\
13655	0.75\\
13656	0.75\\
13657	0.75\\
13658	0.75\\
13659	0.75\\
13660	0.75\\
13661	0.75\\
13662	0.75\\
13663	0.75\\
13664	0.75\\
13665	0.75\\
13666	0.75\\
13667	0.75\\
13668	0.75\\
13669	0.75\\
13670	0.75\\
13671	0.75\\
13672	0.75\\
13673	0.75\\
13674	0.75\\
13675	0.75\\
13676	0.75\\
13677	0.75\\
13678	0.75\\
13679	0.75\\
13680	0.75\\
13681	0.75\\
13682	0.75\\
13683	0.75\\
13684	0.75\\
13685	0.75\\
13686	0.75\\
13687	0.75\\
13688	0.75\\
13689	0.75\\
13690	0.75\\
13691	0.75\\
13692	0.75\\
13693	0.75\\
13694	0.75\\
13695	0.75\\
13696	0.75\\
13697	0.75\\
13698	0.75\\
13699	0.75\\
13700	0.75\\
13701	0.75\\
13702	0.75\\
13703	0.75\\
13704	0.75\\
13705	0.75\\
13706	0.75\\
13707	0.75\\
13708	0.75\\
13709	0.75\\
13710	0.75\\
13711	0.75\\
13712	0.75\\
13713	0.75\\
13714	0.75\\
13715	0.75\\
13716	0.75\\
13717	0.75\\
13718	0.75\\
13719	0.75\\
13720	0.75\\
13721	0.75\\
13722	0.75\\
13723	0.75\\
13724	0.75\\
13725	0.75\\
13726	0.75\\
13727	0.75\\
13728	0.75\\
13729	0.75\\
13730	0.75\\
13731	0.75\\
13732	0.75\\
13733	0.75\\
13734	0.75\\
13735	0.75\\
13736	0.75\\
13737	0.75\\
13738	0.75\\
13739	0.75\\
13740	0.75\\
13741	0.75\\
13742	0.75\\
13743	0.75\\
13744	0.75\\
13745	0.75\\
13746	0.75\\
13747	0.75\\
13748	0.75\\
13749	0.75\\
13750	0.75\\
13751	0.75\\
13752	0.75\\
13753	0.75\\
13754	0.75\\
13755	0.75\\
13756	0.75\\
13757	0.75\\
13758	0.75\\
13759	0.75\\
13760	0.75\\
13761	0.75\\
13762	0.75\\
13763	0.75\\
13764	0.75\\
13765	0.75\\
13766	0.75\\
13767	0.75\\
13768	0.75\\
13769	0.75\\
13770	0.75\\
13771	0.75\\
13772	0.75\\
13773	0.75\\
13774	0.75\\
13775	0.75\\
13776	0.75\\
13777	0.75\\
13778	0.75\\
13779	0.75\\
13780	0.75\\
13781	0.75\\
13782	0.75\\
13783	0.75\\
13784	0.75\\
13785	0.75\\
13786	0.75\\
13787	0.75\\
13788	0.75\\
13789	0.75\\
13790	0.75\\
13791	0.75\\
13792	0.75\\
13793	0.75\\
13794	0.75\\
13795	0.75\\
13796	0.75\\
13797	0.75\\
13798	0.75\\
13799	0.75\\
13800	0.75\\
13801	0.75\\
13802	0.75\\
13803	0.75\\
13804	0.75\\
13805	0.75\\
13806	0.75\\
13807	0.75\\
13808	0.75\\
13809	0.75\\
13810	0.75\\
13811	0.75\\
13812	0.75\\
13813	0.75\\
13814	0.75\\
13815	0.75\\
13816	0.75\\
13817	0.75\\
13818	0.75\\
13819	0.75\\
13820	0.75\\
13821	0.75\\
13822	0.75\\
13823	0.75\\
13824	0.75\\
13825	0.75\\
13826	0.75\\
13827	0.75\\
13828	0.75\\
13829	0.75\\
13830	0.75\\
13831	0.75\\
13832	0.75\\
13833	0.75\\
13834	0.75\\
13835	0.75\\
13836	0.75\\
13837	0.75\\
13838	0.75\\
13839	0.75\\
13840	0.75\\
13841	0.75\\
13842	0.75\\
13843	0.75\\
13844	0.75\\
13845	0.75\\
13846	0.75\\
13847	0.75\\
13848	0.75\\
13849	0.75\\
13850	0.75\\
13851	0.75\\
13852	0.75\\
13853	0.75\\
13854	0.75\\
13855	0.75\\
13856	0.75\\
13857	0.75\\
13858	0.75\\
13859	0.75\\
13860	0.75\\
13861	0.75\\
13862	0.75\\
13863	0.75\\
13864	0.75\\
13865	0.75\\
13866	0.75\\
13867	0.75\\
13868	0.75\\
13869	0.75\\
13870	0.75\\
13871	0.75\\
13872	0.75\\
13873	0.75\\
13874	0.75\\
13875	0.75\\
13876	0.75\\
13877	0.75\\
13878	0.75\\
13879	0.75\\
13880	0.75\\
13881	0.75\\
13882	0.75\\
13883	0.75\\
13884	0.75\\
13885	0.75\\
13886	0.75\\
13887	0.75\\
13888	0.75\\
13889	0.75\\
13890	0.75\\
13891	0.75\\
13892	0.75\\
13893	0.75\\
13894	0.75\\
13895	0.75\\
13896	0.75\\
13897	0.75\\
13898	0.75\\
13899	0.75\\
13900	0.75\\
13901	0.75\\
13902	0.75\\
13903	0.75\\
13904	0.75\\
13905	0.75\\
13906	0.75\\
13907	0.75\\
13908	0.75\\
13909	0.75\\
13910	0.75\\
13911	0.75\\
13912	0.75\\
13913	0.75\\
13914	0.75\\
13915	0.75\\
13916	0.75\\
13917	0.75\\
13918	0.75\\
13919	0.75\\
13920	0.75\\
13921	0.75\\
13922	0.75\\
13923	0.75\\
13924	0.75\\
13925	0.75\\
13926	0.75\\
13927	0.75\\
13928	0.75\\
13929	0.75\\
13930	0.75\\
13931	0.75\\
13932	0.75\\
13933	0.75\\
13934	0.75\\
13935	0.75\\
13936	0.75\\
13937	0.75\\
13938	0.75\\
13939	0.75\\
13940	0.75\\
13941	0.75\\
13942	0.75\\
13943	0.75\\
13944	0.75\\
13945	0.75\\
13946	0.75\\
13947	0.75\\
13948	0.75\\
13949	0.75\\
13950	0.75\\
13951	0.75\\
13952	0.75\\
13953	0.75\\
13954	0.75\\
13955	0.75\\
13956	0.75\\
13957	0.75\\
13958	0.75\\
13959	0.75\\
13960	0.75\\
13961	0.75\\
13962	0.75\\
13963	0.75\\
13964	0.75\\
13965	0.75\\
13966	0.75\\
13967	0.75\\
13968	0.75\\
13969	0.75\\
13970	0.75\\
13971	0.75\\
13972	0.75\\
13973	0.75\\
13974	0.75\\
13975	0.75\\
13976	0.75\\
13977	0.75\\
13978	0.75\\
13979	0.75\\
13980	0.75\\
13981	0.75\\
13982	0.75\\
13983	0.75\\
13984	0.75\\
13985	0.75\\
13986	0.75\\
13987	0.75\\
13988	0.75\\
13989	0.75\\
13990	0.75\\
13991	0.75\\
13992	0.75\\
13993	0.75\\
13994	0.75\\
13995	0.75\\
13996	0.75\\
13997	0.75\\
13998	0.75\\
13999	0.75\\
14000	0.75\\
14001	0.75\\
14002	0.75\\
14003	0.75\\
14004	0.75\\
14005	0.75\\
14006	0.75\\
14007	0.75\\
14008	0.75\\
14009	0.75\\
14010	0.75\\
14011	0.75\\
14012	0.75\\
14013	0.75\\
14014	0.75\\
14015	0.75\\
14016	0.75\\
14017	0.75\\
14018	0.75\\
14019	0.75\\
14020	0.75\\
14021	0.75\\
14022	0.75\\
14023	0.75\\
14024	0.75\\
14025	0.75\\
14026	0.75\\
14027	0.75\\
14028	0.75\\
14029	0.75\\
14030	0.75\\
14031	0.75\\
14032	0.75\\
14033	0.75\\
14034	0.75\\
14035	0.75\\
14036	0.75\\
14037	0.75\\
14038	0.75\\
14039	0.75\\
14040	0.75\\
14041	0.75\\
14042	0.75\\
14043	0.75\\
14044	0.75\\
14045	0.75\\
14046	0.75\\
14047	0.75\\
14048	0.75\\
14049	0.75\\
14050	0.75\\
14051	0.75\\
14052	0.75\\
14053	0.75\\
14054	0.75\\
14055	0.75\\
14056	0.75\\
14057	0.75\\
14058	0.75\\
14059	0.75\\
14060	0.75\\
14061	0.75\\
14062	0.75\\
14063	0.75\\
14064	0.75\\
14065	0.75\\
14066	0.75\\
14067	0.75\\
14068	0.75\\
14069	0.75\\
14070	0.75\\
14071	0.75\\
14072	0.75\\
14073	0.75\\
14074	0.75\\
14075	0.75\\
14076	0.75\\
14077	0.75\\
14078	0.75\\
14079	0.75\\
14080	0.75\\
14081	0.75\\
14082	0.75\\
14083	0.75\\
14084	0.75\\
14085	0.75\\
14086	0.75\\
14087	0.75\\
14088	0.75\\
14089	0.75\\
14090	0.75\\
14091	0.75\\
14092	0.75\\
14093	0.75\\
14094	0.75\\
14095	0.75\\
14096	0.75\\
14097	0.75\\
14098	0.75\\
14099	0.75\\
14100	0.75\\
14101	0.75\\
14102	0.75\\
14103	0.75\\
14104	0.75\\
14105	0.75\\
14106	0.75\\
14107	0.75\\
14108	0.75\\
14109	0.75\\
14110	0.75\\
14111	0.75\\
14112	0.75\\
14113	0.75\\
14114	0.75\\
14115	0.75\\
14116	0.75\\
14117	0.75\\
14118	0.75\\
14119	0.75\\
14120	0.75\\
14121	0.75\\
14122	0.75\\
14123	0.75\\
14124	0.75\\
14125	0.75\\
14126	0.75\\
14127	0.75\\
14128	0.75\\
14129	0.75\\
14130	0.75\\
14131	0.75\\
14132	0.75\\
14133	0.75\\
14134	0.75\\
14135	0.75\\
14136	0.75\\
14137	0.75\\
14138	0.75\\
14139	0.75\\
14140	0.75\\
14141	0.75\\
14142	0.75\\
14143	0.75\\
14144	0.75\\
14145	0.75\\
14146	0.75\\
14147	0.75\\
14148	0.75\\
14149	0.75\\
14150	0.75\\
14151	0.75\\
14152	0.75\\
14153	0.75\\
14154	0.75\\
14155	0.75\\
14156	0.75\\
14157	0.75\\
14158	0.75\\
14159	0.75\\
14160	0.75\\
14161	0.75\\
14162	0.75\\
14163	0.75\\
14164	0.75\\
14165	0.75\\
14166	0.75\\
14167	0.75\\
14168	0.75\\
14169	0.75\\
14170	0.75\\
14171	0.75\\
14172	0.75\\
14173	0.75\\
14174	0.75\\
14175	0.75\\
14176	0.75\\
14177	0.75\\
14178	0.75\\
14179	0.75\\
14180	0.75\\
14181	0.75\\
14182	0.75\\
14183	0.75\\
14184	0.75\\
14185	0.75\\
14186	0.75\\
14187	0.75\\
14188	0.75\\
14189	0.75\\
14190	0.75\\
14191	0.75\\
14192	0.75\\
14193	0.75\\
14194	0.75\\
14195	0.75\\
14196	0.75\\
14197	0.75\\
14198	0.75\\
14199	0.75\\
14200	0.75\\
14201	0.75\\
14202	0.75\\
14203	0.75\\
14204	0.75\\
14205	0.75\\
14206	0.75\\
14207	0.75\\
14208	0.75\\
14209	0.75\\
14210	0.75\\
14211	0.75\\
14212	0.75\\
14213	0.75\\
14214	0.75\\
14215	0.75\\
14216	0.75\\
14217	0.75\\
14218	0.75\\
14219	0.75\\
14220	0.75\\
14221	0.75\\
14222	0.75\\
14223	0.75\\
14224	0.75\\
14225	0.75\\
14226	0.75\\
14227	0.75\\
14228	0.75\\
14229	0.75\\
14230	0.75\\
14231	0.75\\
14232	0.75\\
14233	0.75\\
14234	0.75\\
14235	0.75\\
14236	0.75\\
14237	0.75\\
14238	0.75\\
14239	0.75\\
14240	0.75\\
14241	0.75\\
14242	0.75\\
14243	0.75\\
14244	0.75\\
14245	0.75\\
14246	0.75\\
14247	0.75\\
14248	0.75\\
14249	0.75\\
14250	0.75\\
14251	0.75\\
14252	0.75\\
14253	0.75\\
14254	0.75\\
14255	0.75\\
14256	0.75\\
14257	0.75\\
14258	0.75\\
14259	0.75\\
14260	0.75\\
14261	0.75\\
14262	0.75\\
14263	0.75\\
14264	0.75\\
14265	0.75\\
14266	0.75\\
14267	0.75\\
14268	0.75\\
14269	0.75\\
14270	0.75\\
14271	0.75\\
14272	0.75\\
14273	0.75\\
14274	0.75\\
14275	0.75\\
14276	0.75\\
14277	0.75\\
14278	0.75\\
14279	0.75\\
14280	0.75\\
14281	0.75\\
14282	0.75\\
14283	0.75\\
14284	0.75\\
14285	0.75\\
14286	0.75\\
14287	0.75\\
14288	0.75\\
14289	0.75\\
14290	0.75\\
14291	0.75\\
14292	0.75\\
14293	0.75\\
14294	0.75\\
14295	0.75\\
14296	0.75\\
14297	0.75\\
14298	0.75\\
14299	0.75\\
14300	0.75\\
14301	0.75\\
14302	0.75\\
14303	0.75\\
14304	0.75\\
14305	0.75\\
14306	0.75\\
14307	0.75\\
14308	0.75\\
14309	0.75\\
14310	0.75\\
14311	0.75\\
14312	0.75\\
14313	0.75\\
14314	0.75\\
14315	0.75\\
14316	0.75\\
14317	0.75\\
14318	0.75\\
14319	0.75\\
14320	0.75\\
14321	0.75\\
14322	0.75\\
14323	0.75\\
14324	0.75\\
14325	0.75\\
14326	0.75\\
14327	0.75\\
14328	0.75\\
14329	0.75\\
14330	0.75\\
14331	0.75\\
14332	0.75\\
14333	0.75\\
14334	0.75\\
14335	0.75\\
14336	0.75\\
14337	0.75\\
14338	0.75\\
14339	0.75\\
14340	0.75\\
14341	0.75\\
14342	0.75\\
14343	0.75\\
14344	0.75\\
14345	0.75\\
14346	0.75\\
14347	0.75\\
14348	0.75\\
14349	0.75\\
14350	0.75\\
14351	0.75\\
14352	0.75\\
14353	0.75\\
14354	0.75\\
14355	0.75\\
14356	0.75\\
14357	0.75\\
14358	0.75\\
14359	0.75\\
14360	0.75\\
14361	0.75\\
14362	0.75\\
14363	0.75\\
14364	0.75\\
14365	0.75\\
14366	0.75\\
14367	0.75\\
14368	0.75\\
14369	0.75\\
14370	0.75\\
14371	0.75\\
14372	0.75\\
14373	0.75\\
14374	0.75\\
14375	0.75\\
14376	0.75\\
14377	0.75\\
14378	0.75\\
14379	0.75\\
14380	0.75\\
14381	0.75\\
14382	0.75\\
14383	0.75\\
14384	0.75\\
14385	0.75\\
14386	0.75\\
14387	0.75\\
14388	0.75\\
14389	0.75\\
14390	0.75\\
14391	0.75\\
14392	0.75\\
14393	0.75\\
14394	0.75\\
14395	0.75\\
14396	0.75\\
14397	0.75\\
14398	0.75\\
14399	0.75\\
14400	0.75\\
14401	0.75\\
14402	0.75\\
14403	0.75\\
14404	0.75\\
14405	0.75\\
14406	0.75\\
14407	0.75\\
14408	0.75\\
14409	0.75\\
14410	0.75\\
14411	0.75\\
14412	0.75\\
14413	0.75\\
14414	0.75\\
14415	0.75\\
14416	0.75\\
14417	0.75\\
14418	0.75\\
14419	0.75\\
14420	0.75\\
14421	0.75\\
14422	0.75\\
14423	0.75\\
14424	0.75\\
14425	0.75\\
14426	0.75\\
14427	0.75\\
14428	0.75\\
14429	0.75\\
14430	0.75\\
14431	0.75\\
14432	0.75\\
14433	0.75\\
14434	0.75\\
14435	0.75\\
14436	0.75\\
14437	0.75\\
14438	0.75\\
14439	0.75\\
14440	0.75\\
14441	0.75\\
14442	0.75\\
14443	0.75\\
14444	0.75\\
14445	0.75\\
14446	0.75\\
14447	0.75\\
14448	0.75\\
14449	0.75\\
14450	0.75\\
14451	0.75\\
14452	0.75\\
14453	0.75\\
14454	0.75\\
14455	0.75\\
14456	0.75\\
14457	0.75\\
14458	0.75\\
14459	0.75\\
14460	0.75\\
14461	0.75\\
14462	0.75\\
14463	0.75\\
14464	0.75\\
14465	0.75\\
14466	0.75\\
14467	0.75\\
14468	0.75\\
14469	0.75\\
14470	0.75\\
14471	0.75\\
14472	0.75\\
14473	0.75\\
14474	0.75\\
14475	0.75\\
14476	0.75\\
14477	0.75\\
14478	0.75\\
14479	0.75\\
14480	0.75\\
14481	0.75\\
14482	0.75\\
14483	0.75\\
14484	0.75\\
14485	0.75\\
14486	0.75\\
14487	0.75\\
14488	0.75\\
14489	0.75\\
14490	0.75\\
14491	0.75\\
14492	0.75\\
14493	0.75\\
14494	0.75\\
14495	0.75\\
14496	0.75\\
14497	0.75\\
14498	0.75\\
14499	0.75\\
14500	0.75\\
14501	0.75\\
14502	0.75\\
14503	0.75\\
14504	0.75\\
14505	0.75\\
14506	0.75\\
14507	0.75\\
14508	0.75\\
14509	0.75\\
14510	0.75\\
14511	0.75\\
14512	0.75\\
14513	0.75\\
14514	0.75\\
14515	0.75\\
14516	0.75\\
14517	0.75\\
14518	0.75\\
14519	0.75\\
14520	0.75\\
14521	0.75\\
14522	0.75\\
14523	0.75\\
14524	0.75\\
14525	0.75\\
14526	0.75\\
14527	0.75\\
14528	0.75\\
14529	0.75\\
14530	0.75\\
14531	0.75\\
14532	0.75\\
14533	0.75\\
14534	0.75\\
14535	0.75\\
14536	0.75\\
14537	0.75\\
14538	0.75\\
14539	0.75\\
14540	0.75\\
14541	0.75\\
14542	0.75\\
14543	0.75\\
14544	0.75\\
14545	0.75\\
14546	0.75\\
14547	0.75\\
14548	0.75\\
14549	0.75\\
14550	0.75\\
14551	0.75\\
14552	0.75\\
14553	0.75\\
14554	0.75\\
14555	0.75\\
14556	0.75\\
14557	0.75\\
14558	0.75\\
14559	0.75\\
14560	0.75\\
14561	0.75\\
14562	0.75\\
14563	0.75\\
14564	0.75\\
14565	0.75\\
14566	0.75\\
14567	0.75\\
14568	0.75\\
14569	0.75\\
14570	0.75\\
14571	0.75\\
14572	0.75\\
14573	0.75\\
14574	0.75\\
14575	0.75\\
14576	0.75\\
14577	0.75\\
14578	0.75\\
14579	0.75\\
14580	0.75\\
14581	0.75\\
14582	0.75\\
14583	0.75\\
14584	0.75\\
14585	0.75\\
14586	0.75\\
14587	0.75\\
14588	0.75\\
14589	0.75\\
14590	0.75\\
14591	0.75\\
14592	0.75\\
14593	0.75\\
14594	0.75\\
14595	0.75\\
14596	0.75\\
14597	0.75\\
14598	0.75\\
14599	0.75\\
14600	0.75\\
14601	0.75\\
14602	0.75\\
14603	0.75\\
14604	0.75\\
14605	0.75\\
14606	0.75\\
14607	0.75\\
14608	0.75\\
14609	0.75\\
14610	0.75\\
14611	0.75\\
14612	0.75\\
14613	0.75\\
14614	0.75\\
14615	0.75\\
14616	0.75\\
14617	0.75\\
14618	0.75\\
14619	0.75\\
14620	0.75\\
14621	0.75\\
14622	0.75\\
14623	0.75\\
14624	0.75\\
14625	0.75\\
14626	0.75\\
14627	0.75\\
14628	0.75\\
14629	0.75\\
14630	0.75\\
14631	0.75\\
14632	0.75\\
14633	0.75\\
14634	0.75\\
14635	0.75\\
14636	0.75\\
14637	0.75\\
14638	0.75\\
14639	0.75\\
14640	0.75\\
14641	0.75\\
14642	0.75\\
14643	0.75\\
14644	0.75\\
14645	0.75\\
14646	0.75\\
14647	0.75\\
14648	0.75\\
14649	0.75\\
14650	0.75\\
14651	0.75\\
14652	0.75\\
14653	0.75\\
14654	0.75\\
14655	0.75\\
14656	0.75\\
14657	0.75\\
14658	0.75\\
14659	0.75\\
14660	0.75\\
14661	0.75\\
14662	0.75\\
14663	0.75\\
14664	0.75\\
14665	0.75\\
14666	0.75\\
14667	0.75\\
14668	0.75\\
14669	0.75\\
14670	0.75\\
14671	0.75\\
14672	0.75\\
14673	0.75\\
14674	0.75\\
14675	0.75\\
14676	0.75\\
14677	0.75\\
14678	0.75\\
14679	0.75\\
14680	0.75\\
14681	0.75\\
14682	0.75\\
14683	0.75\\
14684	0.75\\
14685	0.75\\
14686	0.75\\
14687	0.75\\
14688	0.75\\
14689	0.75\\
14690	0.75\\
14691	0.75\\
14692	0.75\\
14693	0.75\\
14694	0.75\\
14695	0.75\\
14696	0.75\\
14697	0.75\\
14698	0.75\\
14699	0.75\\
14700	0.75\\
14701	0.75\\
14702	0.75\\
14703	0.75\\
14704	0.75\\
14705	0.75\\
14706	0.75\\
14707	0.75\\
14708	0.75\\
14709	0.75\\
14710	0.75\\
14711	0.75\\
14712	0.75\\
14713	0.75\\
14714	0.75\\
14715	0.75\\
14716	0.75\\
14717	0.75\\
14718	0.75\\
14719	0.75\\
14720	0.75\\
14721	0.75\\
14722	0.75\\
14723	0.75\\
14724	0.75\\
14725	0.75\\
14726	0.75\\
14727	0.75\\
14728	0.75\\
14729	0.75\\
14730	0.75\\
14731	0.75\\
14732	0.75\\
14733	0.75\\
14734	0.75\\
14735	0.75\\
14736	0.75\\
14737	0.75\\
14738	0.75\\
14739	0.75\\
14740	0.75\\
14741	0.75\\
14742	0.75\\
14743	0.75\\
14744	0.75\\
14745	0.75\\
14746	0.75\\
14747	0.75\\
14748	0.75\\
14749	0.75\\
14750	0.75\\
14751	0.75\\
14752	0.75\\
14753	0.75\\
14754	0.75\\
14755	0.75\\
14756	0.75\\
14757	0.75\\
14758	0.75\\
14759	0.75\\
14760	0.75\\
14761	0.75\\
14762	0.75\\
14763	0.75\\
14764	0.75\\
14765	0.75\\
14766	0.75\\
14767	0.75\\
14768	0.75\\
14769	0.75\\
14770	0.75\\
14771	0.75\\
14772	0.75\\
14773	0.75\\
14774	0.75\\
14775	0.75\\
14776	0.75\\
14777	0.75\\
14778	0.75\\
14779	0.75\\
14780	0.75\\
14781	0.75\\
14782	0.75\\
14783	0.75\\
14784	0.75\\
14785	0.75\\
14786	0.75\\
14787	0.75\\
14788	0.75\\
14789	0.75\\
14790	0.75\\
14791	0.75\\
14792	0.75\\
14793	0.75\\
14794	0.75\\
14795	0.75\\
14796	0.75\\
14797	0.75\\
14798	0.75\\
14799	0.75\\
14800	0.75\\
14801	0.75\\
14802	0.75\\
14803	0.75\\
14804	0.75\\
14805	0.75\\
14806	0.75\\
14807	0.75\\
14808	0.75\\
14809	0.75\\
14810	0.75\\
14811	0.75\\
14812	0.75\\
14813	0.75\\
14814	0.75\\
14815	0.75\\
14816	0.75\\
14817	0.75\\
14818	0.75\\
14819	0.75\\
14820	0.75\\
14821	0.75\\
14822	0.75\\
14823	0.75\\
14824	0.75\\
14825	0.75\\
14826	0.75\\
14827	0.75\\
14828	0.75\\
14829	0.75\\
14830	0.75\\
14831	0.75\\
14832	0.75\\
14833	0.75\\
14834	0.75\\
14835	0.75\\
14836	0.75\\
14837	0.75\\
14838	0.75\\
14839	0.75\\
14840	0.75\\
14841	0.75\\
14842	0.75\\
14843	0.75\\
14844	0.75\\
14845	0.75\\
14846	0.75\\
14847	0.75\\
14848	0.75\\
14849	0.75\\
14850	0.75\\
14851	0.75\\
14852	0.75\\
14853	0.75\\
14854	0.75\\
14855	0.75\\
14856	0.75\\
14857	0.75\\
14858	0.75\\
14859	0.75\\
14860	0.75\\
14861	0.75\\
14862	0.75\\
14863	0.75\\
14864	0.75\\
14865	0.75\\
14866	0.75\\
14867	0.75\\
14868	0.75\\
14869	0.75\\
14870	0.75\\
14871	0.75\\
14872	0.75\\
14873	0.75\\
14874	0.75\\
14875	0.75\\
14876	0.75\\
14877	0.75\\
14878	0.75\\
14879	0.75\\
14880	0.75\\
14881	0.75\\
14882	0.75\\
14883	0.75\\
14884	0.75\\
14885	0.75\\
14886	0.75\\
14887	0.75\\
14888	0.75\\
14889	0.75\\
14890	0.75\\
14891	0.75\\
14892	0.75\\
14893	0.75\\
14894	0.75\\
14895	0.75\\
14896	0.75\\
14897	0.75\\
14898	0.75\\
14899	0.75\\
14900	0.75\\
14901	0.75\\
14902	0.75\\
14903	0.75\\
14904	0.75\\
14905	0.75\\
14906	0.75\\
14907	0.75\\
14908	0.75\\
14909	0.75\\
14910	0.75\\
14911	0.75\\
14912	0.75\\
14913	0.75\\
14914	0.75\\
14915	0.75\\
14916	0.75\\
14917	0.75\\
14918	0.75\\
14919	0.75\\
14920	0.75\\
14921	0.75\\
14922	0.75\\
14923	0.75\\
14924	0.75\\
14925	0.75\\
14926	0.75\\
14927	0.75\\
14928	0.75\\
14929	0.75\\
14930	0.75\\
14931	0.75\\
14932	0.75\\
14933	0.75\\
14934	0.75\\
14935	0.75\\
14936	0.75\\
14937	0.75\\
14938	0.75\\
14939	0.75\\
14940	0.75\\
14941	0.75\\
14942	0.75\\
14943	0.75\\
14944	0.75\\
14945	0.75\\
14946	0.75\\
14947	0.75\\
14948	0.75\\
14949	0.75\\
14950	0.75\\
14951	0.75\\
14952	0.75\\
14953	0.75\\
14954	0.75\\
14955	0.75\\
14956	0.75\\
14957	0.75\\
14958	0.75\\
14959	0.75\\
14960	0.75\\
14961	0.75\\
14962	0.75\\
14963	0.75\\
14964	0.75\\
14965	0.75\\
14966	0.75\\
14967	0.75\\
14968	0.75\\
14969	0.75\\
14970	0.75\\
14971	0.75\\
14972	0.75\\
14973	0.75\\
14974	0.75\\
14975	0.75\\
14976	0.75\\
14977	0.75\\
14978	0.75\\
14979	0.75\\
14980	0.75\\
14981	0.75\\
14982	0.75\\
14983	0.75\\
14984	0.75\\
14985	0.75\\
14986	0.75\\
14987	0.75\\
14988	0.75\\
14989	0.75\\
14990	0.75\\
14991	0.75\\
14992	0.75\\
14993	0.75\\
14994	0.75\\
14995	0.75\\
14996	0.75\\
14997	0.75\\
14998	0.75\\
14999	0.75\\
15000	0.75\\
15001	0.75\\
15002	0.75\\
15003	0.75\\
15004	0.75\\
15005	0.75\\
15006	0.75\\
15007	0.75\\
15008	0.75\\
15009	0.75\\
15010	0.75\\
15011	0.75\\
15012	0.75\\
15013	0.75\\
15014	0.75\\
15015	0.75\\
15016	0.75\\
15017	0.75\\
15018	0.75\\
15019	0.75\\
15020	0.75\\
15021	0.75\\
15022	0.75\\
15023	0.75\\
15024	0.75\\
15025	0.75\\
15026	0.75\\
15027	0.75\\
15028	0.75\\
15029	0.75\\
15030	0.75\\
15031	0.75\\
15032	0.75\\
15033	0.75\\
15034	0.75\\
15035	0.75\\
15036	0.75\\
15037	0.75\\
15038	0.75\\
15039	0.75\\
15040	0.75\\
15041	0.75\\
15042	0.75\\
15043	0.75\\
15044	0.75\\
15045	0.75\\
15046	0.75\\
15047	0.75\\
15048	0.75\\
15049	0.75\\
15050	0.75\\
15051	0.75\\
15052	0.75\\
15053	0.75\\
15054	0.75\\
15055	0.75\\
15056	0.75\\
15057	0.75\\
15058	0.75\\
15059	0.75\\
15060	0.75\\
15061	0.75\\
15062	0.75\\
15063	0.75\\
15064	0.75\\
15065	0.75\\
15066	0.75\\
15067	0.75\\
15068	0.75\\
15069	0.75\\
15070	0.75\\
15071	0.75\\
15072	0.75\\
15073	0.75\\
15074	0.75\\
15075	0.75\\
15076	0.75\\
15077	0.75\\
15078	0.75\\
15079	0.75\\
15080	0.75\\
15081	0.75\\
15082	0.75\\
15083	0.75\\
15084	0.75\\
15085	0.75\\
15086	0.75\\
15087	0.75\\
15088	0.75\\
15089	0.75\\
15090	0.75\\
15091	0.75\\
15092	0.75\\
15093	0.75\\
15094	0.75\\
15095	0.75\\
15096	0.75\\
15097	0.75\\
15098	0.75\\
15099	0.75\\
15100	0.75\\
15101	0.75\\
15102	0.75\\
15103	0.75\\
15104	0.75\\
15105	0.75\\
15106	0.75\\
15107	0.75\\
15108	0.75\\
15109	0.75\\
15110	0.75\\
15111	0.75\\
15112	0.75\\
15113	0.75\\
15114	0.75\\
15115	0.75\\
15116	0.75\\
15117	0.75\\
15118	0.75\\
15119	0.75\\
15120	0.75\\
15121	0.75\\
15122	0.75\\
15123	0.75\\
15124	0.75\\
15125	0.75\\
15126	0.75\\
15127	0.75\\
15128	0.75\\
15129	0.75\\
15130	0.75\\
15131	0.75\\
15132	0.75\\
15133	0.75\\
15134	0.75\\
15135	0.75\\
15136	0.75\\
15137	0.75\\
15138	0.75\\
15139	0.75\\
15140	0.75\\
15141	0.75\\
15142	0.75\\
15143	0.75\\
15144	0.75\\
15145	0.75\\
15146	0.75\\
15147	0.75\\
15148	0.75\\
15149	0.75\\
15150	0.75\\
15151	0.75\\
15152	0.75\\
15153	0.75\\
15154	0.75\\
15155	0.75\\
15156	0.75\\
15157	0.75\\
15158	0.75\\
15159	0.75\\
15160	0.75\\
15161	0.75\\
15162	0.75\\
15163	0.75\\
15164	0.75\\
15165	0.75\\
15166	0.75\\
15167	0.75\\
15168	0.75\\
15169	0.75\\
15170	0.75\\
15171	0.75\\
15172	0.75\\
15173	0.75\\
15174	0.75\\
15175	0.75\\
15176	0.75\\
15177	0.75\\
15178	0.75\\
15179	0.75\\
15180	0.75\\
15181	0.75\\
15182	0.75\\
15183	0.75\\
15184	0.75\\
15185	0.75\\
15186	0.75\\
15187	0.75\\
15188	0.75\\
15189	0.75\\
15190	0.75\\
15191	0.75\\
15192	0.75\\
15193	0.75\\
15194	0.75\\
15195	0.75\\
15196	0.75\\
15197	0.75\\
15198	0.75\\
15199	0.75\\
15200	0.75\\
15201	0.75\\
15202	0.75\\
15203	0.75\\
15204	0.75\\
15205	0.75\\
15206	0.75\\
15207	0.75\\
15208	0.75\\
15209	0.75\\
15210	0.75\\
15211	0.75\\
15212	0.75\\
15213	0.75\\
15214	0.75\\
15215	0.75\\
15216	0.75\\
15217	0.75\\
15218	0.75\\
15219	0.75\\
15220	0.75\\
15221	0.75\\
15222	0.75\\
15223	0.75\\
15224	0.75\\
15225	0.75\\
15226	0.75\\
15227	0.75\\
15228	0.75\\
15229	0.75\\
15230	0.75\\
15231	0.75\\
15232	0.75\\
15233	0.75\\
15234	0.75\\
15235	0.75\\
15236	0.75\\
15237	0.75\\
15238	0.75\\
15239	0.75\\
15240	0.75\\
15241	0.75\\
15242	0.75\\
15243	0.75\\
15244	0.75\\
15245	0.75\\
15246	0.75\\
15247	0.75\\
15248	0.75\\
15249	0.75\\
15250	0.75\\
15251	0.75\\
15252	0.75\\
15253	0.75\\
15254	0.75\\
15255	0.75\\
15256	0.75\\
15257	0.75\\
15258	0.75\\
15259	0.75\\
15260	0.75\\
15261	0.75\\
15262	0.75\\
15263	0.75\\
15264	0.75\\
15265	0.75\\
15266	0.75\\
15267	0.75\\
15268	0.75\\
15269	0.75\\
15270	0.75\\
15271	0.75\\
15272	0.75\\
15273	0.75\\
15274	0.75\\
15275	0.75\\
15276	0.75\\
15277	0.75\\
15278	0.75\\
15279	0.75\\
15280	0.75\\
15281	0.75\\
15282	0.75\\
15283	0.75\\
15284	0.75\\
15285	0.75\\
15286	0.75\\
15287	0.75\\
15288	0.75\\
15289	0.75\\
15290	0.75\\
15291	0.75\\
15292	0.75\\
15293	0.75\\
15294	0.75\\
15295	0.75\\
15296	0.75\\
15297	0.75\\
15298	0.75\\
15299	0.75\\
15300	0.75\\
15301	0.75\\
15302	0.75\\
15303	0.75\\
15304	0.75\\
15305	0.75\\
15306	0.75\\
15307	0.75\\
15308	0.75\\
15309	0.75\\
15310	0.75\\
15311	0.75\\
15312	0.75\\
15313	0.75\\
15314	0.75\\
15315	0.75\\
15316	0.75\\
15317	0.75\\
15318	0.75\\
15319	0.75\\
15320	0.75\\
15321	0.75\\
15322	0.75\\
15323	0.75\\
15324	0.75\\
15325	0.75\\
15326	0.75\\
15327	0.75\\
15328	0.75\\
15329	0.75\\
15330	0.75\\
15331	0.75\\
15332	0.75\\
15333	0.75\\
15334	0.75\\
15335	0.75\\
15336	0.75\\
15337	0.75\\
15338	0.75\\
15339	0.75\\
15340	0.75\\
15341	0.75\\
15342	0.75\\
15343	0.75\\
15344	0.75\\
15345	0.75\\
15346	0.75\\
15347	0.75\\
15348	0.75\\
15349	0.75\\
15350	0.75\\
15351	0.75\\
15352	0.75\\
15353	0.75\\
15354	0.75\\
15355	0.75\\
15356	0.75\\
15357	0.75\\
15358	0.75\\
15359	0.75\\
15360	0.75\\
15361	0.75\\
15362	0.75\\
15363	0.75\\
15364	0.75\\
15365	0.75\\
15366	0.75\\
15367	0.75\\
15368	0.75\\
15369	0.75\\
15370	0.75\\
15371	0.75\\
15372	0.75\\
15373	0.75\\
15374	0.75\\
15375	0.75\\
15376	0.75\\
15377	0.75\\
15378	0.75\\
15379	0.75\\
15380	0.75\\
15381	0.75\\
15382	0.75\\
15383	0.75\\
15384	0.75\\
15385	0.75\\
15386	0.75\\
15387	0.75\\
15388	0.75\\
15389	0.75\\
15390	0.75\\
15391	0.75\\
15392	0.75\\
15393	0.75\\
15394	0.75\\
15395	0.75\\
15396	0.75\\
15397	0.75\\
15398	0.75\\
15399	0.75\\
15400	0.75\\
15401	0.75\\
15402	0.75\\
15403	0.75\\
15404	0.75\\
15405	0.75\\
15406	0.75\\
15407	0.75\\
15408	0.75\\
15409	0.75\\
15410	0.75\\
15411	0.75\\
15412	0.75\\
15413	0.75\\
15414	0.75\\
15415	0.75\\
15416	0.75\\
15417	0.75\\
15418	0.75\\
15419	0.75\\
15420	0.75\\
15421	0.75\\
15422	0.75\\
15423	0.75\\
15424	0.75\\
15425	0.75\\
15426	0.75\\
15427	0.75\\
15428	0.75\\
15429	0.75\\
15430	0.75\\
15431	0.75\\
15432	0.75\\
15433	0.75\\
15434	0.75\\
15435	0.75\\
15436	0.75\\
15437	0.75\\
15438	0.75\\
15439	0.75\\
15440	0.75\\
15441	0.75\\
15442	0.75\\
15443	0.75\\
15444	0.75\\
15445	0.75\\
15446	0.75\\
15447	0.75\\
15448	0.75\\
15449	0.75\\
15450	0.75\\
15451	0.75\\
15452	0.75\\
15453	0.75\\
15454	0.75\\
15455	0.75\\
15456	0.75\\
15457	0.75\\
15458	0.75\\
15459	0.75\\
15460	0.75\\
15461	0.75\\
15462	0.75\\
15463	0.75\\
15464	0.75\\
15465	0.75\\
15466	0.75\\
15467	0.75\\
15468	0.75\\
15469	0.75\\
15470	0.75\\
15471	0.75\\
15472	0.75\\
15473	0.75\\
15474	0.75\\
15475	0.75\\
15476	0.75\\
15477	0.75\\
15478	0.75\\
15479	0.75\\
15480	0.75\\
15481	0.75\\
15482	0.75\\
15483	0.75\\
15484	0.75\\
15485	0.75\\
15486	0.75\\
15487	0.75\\
15488	0.75\\
15489	0.75\\
15490	0.75\\
15491	0.75\\
15492	0.75\\
15493	0.75\\
15494	0.75\\
15495	0.75\\
15496	0.75\\
15497	0.75\\
15498	0.75\\
15499	0.75\\
15500	0.75\\
15501	0.75\\
15502	0.75\\
15503	0.75\\
15504	0.75\\
15505	0.75\\
15506	0.75\\
15507	0.75\\
15508	0.75\\
15509	0.75\\
15510	0.75\\
15511	0.75\\
15512	0.75\\
15513	0.75\\
15514	0.75\\
15515	0.75\\
15516	0.75\\
15517	0.75\\
15518	0.75\\
15519	0.75\\
15520	0.75\\
15521	0.75\\
15522	0.75\\
15523	0.75\\
15524	0.75\\
15525	0.75\\
15526	0.75\\
15527	0.75\\
15528	0.75\\
15529	0.75\\
15530	0.75\\
15531	0.75\\
15532	0.75\\
15533	0.75\\
15534	0.75\\
15535	0.75\\
15536	0.75\\
15537	0.75\\
15538	0.75\\
15539	0.75\\
15540	0.75\\
15541	0.75\\
15542	0.75\\
15543	0.75\\
15544	0.75\\
15545	0.75\\
15546	0.75\\
15547	0.75\\
15548	0.75\\
15549	0.75\\
15550	0.75\\
15551	0.75\\
15552	0.75\\
15553	0.75\\
15554	0.75\\
15555	0.75\\
15556	0.75\\
15557	0.75\\
15558	0.75\\
15559	0.75\\
15560	0.75\\
15561	0.75\\
15562	0.75\\
15563	0.75\\
15564	0.75\\
15565	0.75\\
15566	0.75\\
15567	0.75\\
15568	0.75\\
15569	0.75\\
15570	0.75\\
15571	0.75\\
15572	0.75\\
15573	0.75\\
15574	0.75\\
15575	0.75\\
15576	0.75\\
15577	0.75\\
15578	0.75\\
15579	0.75\\
15580	0.75\\
15581	0.75\\
15582	0.75\\
15583	0.75\\
15584	0.75\\
15585	0.75\\
15586	0.75\\
15587	0.75\\
15588	0.75\\
15589	0.75\\
15590	0.75\\
15591	0.75\\
15592	0.75\\
15593	0.75\\
15594	0.75\\
15595	0.75\\
15596	0.75\\
15597	0.75\\
15598	0.75\\
15599	0.75\\
15600	0.75\\
15601	0.75\\
15602	0.75\\
15603	0.75\\
15604	0.75\\
15605	0.75\\
15606	0.75\\
15607	0.75\\
15608	0.75\\
15609	0.75\\
15610	0.75\\
15611	0.75\\
15612	0.75\\
15613	0.75\\
15614	0.75\\
15615	0.75\\
15616	0.75\\
15617	0.75\\
15618	0.75\\
15619	0.75\\
15620	0.75\\
15621	0.75\\
15622	0.75\\
15623	0.75\\
15624	0.75\\
15625	0.75\\
15626	0.75\\
15627	0.75\\
15628	0.75\\
15629	0.75\\
15630	0.75\\
15631	0.75\\
15632	0.75\\
15633	0.75\\
15634	0.75\\
15635	0.75\\
15636	0.75\\
15637	0.75\\
15638	0.75\\
15639	0.75\\
15640	0.75\\
15641	0.75\\
15642	0.75\\
15643	0.75\\
15644	0.75\\
15645	0.75\\
15646	0.75\\
15647	0.75\\
15648	0.75\\
15649	0.75\\
15650	0.75\\
15651	0.75\\
15652	0.75\\
15653	0.75\\
15654	0.75\\
15655	0.75\\
15656	0.75\\
15657	0.75\\
15658	0.75\\
15659	0.75\\
15660	0.75\\
15661	0.75\\
15662	0.75\\
15663	0.75\\
15664	0.75\\
15665	0.75\\
15666	0.75\\
15667	0.75\\
15668	0.75\\
15669	0.75\\
15670	0.75\\
15671	0.75\\
15672	0.75\\
15673	0.75\\
15674	0.75\\
15675	0.75\\
15676	0.75\\
15677	0.75\\
15678	0.75\\
15679	0.75\\
15680	0.75\\
15681	0.75\\
15682	0.75\\
15683	0.75\\
15684	0.75\\
15685	0.75\\
15686	0.75\\
15687	0.75\\
15688	0.75\\
15689	0.75\\
15690	0.75\\
15691	0.75\\
15692	0.75\\
15693	0.75\\
15694	0.75\\
15695	0.75\\
15696	0.75\\
15697	0.75\\
15698	0.75\\
15699	0.75\\
15700	0.75\\
15701	0.75\\
15702	0.75\\
15703	0.75\\
15704	0.75\\
15705	0.75\\
15706	0.75\\
15707	0.75\\
15708	0.75\\
15709	0.75\\
15710	0.75\\
15711	0.75\\
15712	0.75\\
15713	0.75\\
15714	0.75\\
15715	0.75\\
15716	0.75\\
15717	0.75\\
15718	0.75\\
15719	0.75\\
15720	0.75\\
15721	0.75\\
15722	0.75\\
15723	0.75\\
15724	0.75\\
15725	0.75\\
15726	0.75\\
15727	0.75\\
15728	0.75\\
15729	0.75\\
15730	0.75\\
15731	0.75\\
15732	0.75\\
15733	0.75\\
15734	0.75\\
15735	0.75\\
15736	0.75\\
15737	0.75\\
15738	0.75\\
15739	0.75\\
15740	0.75\\
15741	0.75\\
15742	0.75\\
15743	0.75\\
15744	0.75\\
15745	0.75\\
15746	0.75\\
15747	0.75\\
15748	0.75\\
15749	0.75\\
15750	0.75\\
15751	0.75\\
15752	0.75\\
15753	0.75\\
15754	0.75\\
15755	0.75\\
15756	0.75\\
15757	0.75\\
15758	0.75\\
15759	0.75\\
15760	0.75\\
15761	0.75\\
15762	0.75\\
15763	0.75\\
15764	0.75\\
15765	0.75\\
15766	0.75\\
15767	0.75\\
15768	0.75\\
15769	0.75\\
15770	0.75\\
15771	0.75\\
15772	0.75\\
15773	0.75\\
15774	0.75\\
15775	0.75\\
15776	0.75\\
15777	0.75\\
15778	0.75\\
15779	0.75\\
15780	0.75\\
15781	0.75\\
15782	0.75\\
15783	0.75\\
15784	0.75\\
15785	0.75\\
15786	0.75\\
15787	0.75\\
15788	0.75\\
15789	0.75\\
15790	0.75\\
15791	0.75\\
15792	0.75\\
15793	0.75\\
15794	0.75\\
15795	0.75\\
15796	0.75\\
15797	0.75\\
15798	0.75\\
15799	0.75\\
15800	0.75\\
15801	0.75\\
15802	0.75\\
15803	0.75\\
15804	0.75\\
15805	0.75\\
15806	0.75\\
15807	0.75\\
15808	0.75\\
15809	0.75\\
15810	0.75\\
15811	0.75\\
15812	0.75\\
15813	0.75\\
15814	0.75\\
15815	0.75\\
15816	0.75\\
15817	0.75\\
15818	0.75\\
15819	0.75\\
15820	0.75\\
15821	0.75\\
15822	0.75\\
15823	0.75\\
15824	0.75\\
15825	0.75\\
15826	0.75\\
15827	0.75\\
15828	0.75\\
15829	0.75\\
15830	0.75\\
15831	0.75\\
15832	0.75\\
15833	0.75\\
15834	0.75\\
15835	0.75\\
15836	0.75\\
15837	0.75\\
15838	0.75\\
15839	0.75\\
15840	0.75\\
15841	0.75\\
15842	0.75\\
15843	0.75\\
15844	0.75\\
15845	0.75\\
15846	0.75\\
15847	0.75\\
15848	0.75\\
15849	0.75\\
15850	0.75\\
15851	0.75\\
15852	0.75\\
15853	0.75\\
15854	0.75\\
15855	0.75\\
15856	0.75\\
15857	0.75\\
15858	0.75\\
15859	0.75\\
15860	0.75\\
15861	0.75\\
15862	0.75\\
15863	0.75\\
15864	0.75\\
15865	0.75\\
15866	0.75\\
15867	0.75\\
15868	0.75\\
15869	0.75\\
15870	0.75\\
15871	0.75\\
15872	0.75\\
15873	0.75\\
15874	0.75\\
15875	0.75\\
15876	0.75\\
15877	0.75\\
15878	0.75\\
15879	0.75\\
15880	0.75\\
15881	0.75\\
15882	0.75\\
15883	0.75\\
15884	0.75\\
15885	0.75\\
15886	0.75\\
15887	0.75\\
15888	0.75\\
15889	0.75\\
15890	0.75\\
15891	0.75\\
15892	0.75\\
15893	0.75\\
15894	0.75\\
15895	0.75\\
15896	0.75\\
15897	0.75\\
15898	0.75\\
15899	0.75\\
15900	0.75\\
15901	0.75\\
15902	0.75\\
15903	0.75\\
15904	0.75\\
15905	0.75\\
15906	0.75\\
15907	0.75\\
15908	0.75\\
15909	0.75\\
15910	0.75\\
15911	0.75\\
15912	0.75\\
15913	0.75\\
15914	0.75\\
15915	0.75\\
15916	0.75\\
15917	0.75\\
15918	0.75\\
15919	0.75\\
15920	0.75\\
15921	0.75\\
15922	0.75\\
15923	0.75\\
15924	0.75\\
15925	0.75\\
15926	0.75\\
15927	0.75\\
15928	0.75\\
15929	0.75\\
15930	0.75\\
15931	0.75\\
15932	0.75\\
15933	0.75\\
15934	0.75\\
15935	0.75\\
15936	0.75\\
15937	0.75\\
15938	0.75\\
15939	0.75\\
15940	0.75\\
15941	0.75\\
15942	0.75\\
15943	0.75\\
15944	0.75\\
15945	0.75\\
15946	0.75\\
15947	0.75\\
15948	0.75\\
15949	0.75\\
15950	0.75\\
15951	0.75\\
15952	0.75\\
15953	0.75\\
15954	0.75\\
15955	0.75\\
15956	0.75\\
15957	0.75\\
15958	0.75\\
15959	0.75\\
15960	0.75\\
15961	0.75\\
15962	0.75\\
15963	0.75\\
15964	0.75\\
15965	0.75\\
15966	0.75\\
15967	0.75\\
15968	0.75\\
15969	0.75\\
15970	0.75\\
15971	0.75\\
15972	0.75\\
15973	0.75\\
15974	0.75\\
15975	0.75\\
15976	0.75\\
15977	0.75\\
15978	0.75\\
15979	0.75\\
15980	0.75\\
15981	0.75\\
15982	0.75\\
15983	0.75\\
15984	0.75\\
15985	0.75\\
15986	0.75\\
15987	0.75\\
15988	0.75\\
15989	0.75\\
15990	0.75\\
15991	0.75\\
15992	0.75\\
15993	0.75\\
15994	0.75\\
15995	0.75\\
15996	0.75\\
15997	0.75\\
15998	0.75\\
15999	0.75\\
16000	0.75\\
16001	0.75\\
};
\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
16001	0.75\\
16002	0.75\\
16003	0.75\\
16004	0.75\\
16005	0.75\\
16006	0.75\\
16007	0.75\\
16008	0.75\\
16009	0.75\\
16010	0.75\\
16011	0.75\\
16012	0.75\\
16013	0.75\\
16014	0.75\\
16015	0.75\\
16016	0.75\\
16017	0.75\\
16018	0.75\\
16019	0.75\\
16020	0.75\\
16021	0.75\\
16022	0.75\\
16023	0.75\\
16024	0.75\\
16025	0.75\\
16026	0.75\\
16027	0.75\\
16028	0.75\\
16029	0.75\\
16030	0.75\\
16031	0.75\\
16032	0.75\\
16033	0.75\\
16034	0.75\\
16035	0.75\\
16036	0.75\\
16037	0.75\\
16038	0.75\\
16039	0.75\\
16040	0.75\\
16041	0.75\\
16042	0.75\\
16043	0.75\\
16044	0.75\\
16045	0.75\\
16046	0.75\\
16047	0.75\\
16048	0.75\\
16049	0.75\\
16050	0.75\\
16051	0.75\\
16052	0.75\\
16053	0.75\\
16054	0.75\\
16055	0.75\\
16056	0.75\\
16057	0.75\\
16058	0.75\\
16059	0.75\\
16060	0.75\\
16061	0.75\\
16062	0.75\\
16063	0.75\\
16064	0.75\\
16065	0.75\\
16066	0.75\\
16067	0.75\\
16068	0.75\\
16069	0.75\\
16070	0.75\\
16071	0.75\\
16072	0.75\\
16073	0.75\\
16074	0.75\\
16075	0.75\\
16076	0.75\\
16077	0.75\\
16078	0.75\\
16079	0.75\\
16080	0.75\\
16081	0.75\\
16082	0.75\\
16083	0.75\\
16084	0.75\\
16085	0.75\\
16086	0.75\\
16087	0.75\\
16088	0.75\\
16089	0.75\\
16090	0.75\\
16091	0.75\\
16092	0.75\\
16093	0.75\\
16094	0.75\\
16095	0.75\\
16096	0.75\\
16097	0.75\\
16098	0.75\\
16099	0.75\\
16100	0.75\\
16101	0.75\\
16102	0.75\\
16103	0.75\\
16104	0.75\\
16105	0.75\\
16106	0.75\\
16107	0.75\\
16108	0.75\\
16109	0.75\\
16110	0.75\\
16111	0.75\\
16112	0.75\\
16113	0.75\\
16114	0.75\\
16115	0.75\\
16116	0.75\\
16117	0.75\\
16118	0.75\\
16119	0.75\\
16120	0.75\\
16121	0.75\\
16122	0.75\\
16123	0.75\\
16124	0.75\\
16125	0.75\\
16126	0.75\\
16127	0.75\\
16128	0.75\\
16129	0.75\\
16130	0.75\\
16131	0.75\\
16132	0.75\\
16133	0.75\\
16134	0.75\\
16135	0.75\\
16136	0.75\\
16137	0.75\\
16138	0.75\\
16139	0.75\\
16140	0.75\\
16141	0.75\\
16142	0.75\\
16143	0.75\\
16144	0.75\\
16145	0.75\\
16146	0.75\\
16147	0.75\\
16148	0.75\\
16149	0.75\\
16150	0.75\\
16151	0.75\\
16152	0.75\\
16153	0.75\\
16154	0.75\\
16155	0.75\\
16156	0.75\\
16157	0.75\\
16158	0.75\\
16159	0.75\\
16160	0.75\\
16161	0.75\\
16162	0.75\\
16163	0.75\\
16164	0.75\\
16165	0.75\\
16166	0.75\\
16167	0.75\\
16168	0.75\\
16169	0.75\\
16170	0.75\\
16171	0.75\\
16172	0.75\\
16173	0.75\\
16174	0.75\\
16175	0.75\\
16176	0.75\\
16177	0.75\\
16178	0.75\\
16179	0.75\\
16180	0.75\\
16181	0.75\\
16182	0.75\\
16183	0.75\\
16184	0.75\\
16185	0.75\\
16186	0.75\\
16187	0.75\\
16188	0.75\\
16189	0.75\\
16190	0.75\\
16191	0.75\\
16192	0.75\\
16193	0.75\\
16194	0.75\\
16195	0.75\\
16196	0.75\\
16197	0.75\\
16198	0.75\\
16199	0.75\\
16200	0.75\\
16201	0.75\\
16202	0.75\\
16203	0.75\\
16204	0.75\\
16205	0.75\\
16206	0.75\\
16207	0.75\\
16208	0.75\\
16209	0.75\\
16210	0.75\\
16211	0.75\\
16212	0.75\\
16213	0.75\\
16214	0.75\\
16215	0.75\\
16216	0.75\\
16217	0.75\\
16218	0.75\\
16219	0.75\\
16220	0.75\\
16221	0.75\\
16222	0.75\\
16223	0.75\\
16224	0.75\\
16225	0.75\\
16226	0.75\\
16227	0.75\\
16228	0.75\\
16229	0.75\\
16230	0.75\\
16231	0.75\\
16232	0.75\\
16233	0.75\\
16234	0.75\\
16235	0.75\\
16236	0.75\\
16237	0.75\\
16238	0.75\\
16239	0.75\\
16240	0.75\\
16241	0.75\\
16242	0.75\\
16243	0.75\\
16244	0.75\\
16245	0.75\\
16246	0.75\\
16247	0.75\\
16248	0.75\\
16249	0.75\\
16250	0.75\\
16251	0.75\\
16252	0.75\\
16253	0.75\\
16254	0.75\\
16255	0.75\\
16256	0.75\\
16257	0.75\\
16258	0.75\\
16259	0.75\\
16260	0.75\\
16261	0.75\\
16262	0.75\\
16263	0.75\\
16264	0.75\\
16265	0.75\\
16266	0.75\\
16267	0.75\\
16268	0.75\\
16269	0.75\\
16270	0.75\\
16271	0.75\\
16272	0.75\\
16273	0.75\\
16274	0.75\\
16275	0.75\\
16276	0.75\\
16277	0.75\\
16278	0.75\\
16279	0.75\\
16280	0.75\\
16281	0.75\\
16282	0.75\\
16283	0.75\\
16284	0.75\\
16285	0.75\\
16286	0.75\\
16287	0.75\\
16288	0.75\\
16289	0.75\\
16290	0.75\\
16291	0.75\\
16292	0.75\\
16293	0.75\\
16294	0.75\\
16295	0.75\\
16296	0.75\\
16297	0.75\\
16298	0.75\\
16299	0.75\\
16300	0.75\\
16301	0.75\\
16302	0.75\\
16303	0.75\\
16304	0.75\\
16305	0.75\\
16306	0.75\\
16307	0.75\\
16308	0.75\\
16309	0.75\\
16310	0.75\\
16311	0.75\\
16312	0.75\\
16313	0.75\\
16314	0.75\\
16315	0.75\\
16316	0.75\\
16317	0.75\\
16318	0.75\\
16319	0.75\\
16320	0.75\\
16321	0.75\\
16322	0.75\\
16323	0.75\\
16324	0.75\\
16325	0.75\\
16326	0.75\\
16327	0.75\\
16328	0.75\\
16329	0.75\\
16330	0.75\\
16331	0.75\\
16332	0.75\\
16333	0.75\\
16334	0.75\\
16335	0.75\\
16336	0.75\\
16337	0.75\\
16338	0.75\\
16339	0.75\\
16340	0.75\\
16341	0.75\\
16342	0.75\\
16343	0.75\\
16344	0.75\\
16345	0.75\\
16346	0.75\\
16347	0.75\\
16348	0.75\\
16349	0.75\\
16350	0.75\\
16351	0.75\\
16352	0.75\\
16353	0.75\\
16354	0.75\\
16355	0.75\\
16356	0.75\\
16357	0.75\\
16358	0.75\\
16359	0.75\\
16360	0.75\\
16361	0.75\\
16362	0.75\\
16363	0.75\\
16364	0.75\\
16365	0.75\\
16366	0.75\\
16367	0.75\\
16368	0.75\\
16369	0.75\\
16370	0.75\\
16371	0.75\\
16372	0.75\\
16373	0.75\\
16374	0.75\\
16375	0.75\\
16376	0.75\\
16377	0.75\\
16378	0.75\\
16379	0.75\\
16380	0.75\\
16381	0.75\\
16382	0.75\\
16383	0.75\\
16384	0.75\\
16385	0.75\\
16386	0.75\\
16387	0.75\\
16388	0.75\\
16389	0.75\\
16390	0.75\\
16391	0.75\\
16392	0.75\\
16393	0.75\\
16394	0.75\\
16395	0.75\\
16396	0.75\\
16397	0.75\\
16398	0.75\\
16399	0.75\\
16400	0.75\\
16401	0.75\\
16402	0.75\\
16403	0.75\\
16404	0.75\\
16405	0.75\\
16406	0.75\\
16407	0.75\\
16408	0.75\\
16409	0.75\\
16410	0.75\\
16411	0.75\\
16412	0.75\\
16413	0.75\\
16414	0.75\\
16415	0.75\\
16416	0.75\\
16417	0.75\\
16418	0.75\\
16419	0.75\\
16420	0.75\\
16421	0.75\\
16422	0.75\\
16423	0.75\\
16424	0.75\\
16425	0.75\\
16426	0.75\\
16427	0.75\\
16428	0.75\\
16429	0.75\\
16430	0.75\\
16431	0.75\\
16432	0.75\\
16433	0.75\\
16434	0.75\\
16435	0.75\\
16436	0.75\\
16437	0.75\\
16438	0.75\\
16439	0.75\\
16440	0.75\\
16441	0.75\\
16442	0.75\\
16443	0.75\\
16444	0.75\\
16445	0.75\\
16446	0.75\\
16447	0.75\\
16448	0.75\\
16449	0.75\\
16450	0.75\\
16451	0.75\\
16452	0.75\\
16453	0.75\\
16454	0.75\\
16455	0.75\\
16456	0.75\\
16457	0.75\\
16458	0.75\\
16459	0.75\\
16460	0.75\\
16461	0.75\\
16462	0.75\\
16463	0.75\\
16464	0.75\\
16465	0.75\\
16466	0.75\\
16467	0.75\\
16468	0.75\\
16469	0.75\\
16470	0.75\\
16471	0.75\\
16472	0.75\\
16473	0.75\\
16474	0.75\\
16475	0.75\\
16476	0.75\\
16477	0.75\\
16478	0.75\\
16479	0.75\\
16480	0.75\\
16481	0.75\\
16482	0.75\\
16483	0.75\\
16484	0.75\\
16485	0.75\\
16486	0.75\\
16487	0.75\\
16488	0.75\\
16489	0.75\\
16490	0.75\\
16491	0.75\\
16492	0.75\\
16493	0.75\\
16494	0.75\\
16495	0.75\\
16496	0.75\\
16497	0.75\\
16498	0.75\\
16499	0.75\\
16500	0.75\\
16501	0.75\\
16502	0.75\\
16503	0.75\\
16504	0.75\\
16505	0.75\\
16506	0.75\\
16507	0.75\\
16508	0.75\\
16509	0.75\\
16510	0.75\\
16511	0.75\\
16512	0.75\\
16513	0.75\\
16514	0.75\\
16515	0.75\\
16516	0.75\\
16517	0.75\\
16518	0.75\\
16519	0.75\\
16520	0.75\\
16521	0.75\\
16522	0.75\\
16523	0.75\\
16524	0.75\\
16525	0.75\\
16526	0.75\\
16527	0.75\\
16528	0.75\\
16529	0.75\\
16530	0.75\\
16531	0.75\\
16532	0.75\\
16533	0.75\\
16534	0.75\\
16535	0.75\\
16536	0.75\\
16537	0.75\\
16538	0.75\\
16539	0.75\\
16540	0.75\\
16541	0.75\\
16542	0.75\\
16543	0.75\\
16544	0.75\\
16545	0.75\\
16546	0.75\\
16547	0.75\\
16548	0.75\\
16549	0.75\\
16550	0.75\\
16551	0.75\\
16552	0.75\\
16553	0.75\\
16554	0.75\\
16555	0.75\\
16556	0.75\\
16557	0.75\\
16558	0.75\\
16559	0.75\\
16560	0.75\\
16561	0.75\\
16562	0.75\\
16563	0.75\\
16564	0.75\\
16565	0.75\\
16566	0.75\\
16567	0.75\\
16568	0.75\\
16569	0.75\\
16570	0.75\\
16571	0.75\\
16572	0.75\\
16573	0.75\\
16574	0.75\\
16575	0.75\\
16576	0.75\\
16577	0.75\\
16578	0.75\\
16579	0.75\\
16580	0.75\\
16581	0.75\\
16582	0.75\\
16583	0.75\\
16584	0.75\\
16585	0.75\\
16586	0.75\\
16587	0.75\\
16588	0.75\\
16589	0.75\\
16590	0.75\\
16591	0.75\\
16592	0.75\\
16593	0.75\\
16594	0.75\\
16595	0.75\\
16596	0.75\\
16597	0.75\\
16598	0.75\\
16599	0.75\\
16600	0.75\\
16601	0.75\\
16602	0.75\\
16603	0.75\\
16604	0.75\\
16605	0.75\\
16606	0.75\\
16607	0.75\\
16608	0.75\\
16609	0.75\\
16610	0.75\\
16611	0.75\\
16612	0.75\\
16613	0.75\\
16614	0.75\\
16615	0.75\\
16616	0.75\\
16617	0.75\\
16618	0.75\\
16619	0.75\\
16620	0.75\\
16621	0.75\\
16622	0.75\\
16623	0.75\\
16624	0.75\\
16625	0.75\\
16626	0.75\\
16627	0.75\\
16628	0.75\\
16629	0.75\\
16630	0.75\\
16631	0.75\\
16632	0.75\\
16633	0.75\\
16634	0.75\\
16635	0.75\\
16636	0.75\\
16637	0.75\\
16638	0.75\\
16639	0.75\\
16640	0.75\\
16641	0.75\\
16642	0.75\\
16643	0.75\\
16644	0.75\\
16645	0.75\\
16646	0.75\\
16647	0.75\\
16648	0.75\\
16649	0.75\\
16650	0.75\\
16651	0.75\\
16652	0.75\\
16653	0.75\\
16654	0.75\\
16655	0.75\\
16656	0.75\\
16657	0.75\\
16658	0.75\\
16659	0.75\\
16660	0.75\\
16661	0.75\\
16662	0.75\\
16663	0.75\\
16664	0.75\\
16665	0.75\\
16666	0.75\\
16667	0.75\\
16668	0.75\\
16669	0.75\\
16670	0.75\\
16671	0.75\\
16672	0.75\\
16673	0.75\\
16674	0.75\\
16675	0.75\\
16676	0.75\\
16677	0.75\\
16678	0.75\\
16679	0.75\\
16680	0.75\\
16681	0.75\\
16682	0.75\\
16683	0.75\\
16684	0.75\\
16685	0.75\\
16686	0.75\\
16687	0.75\\
16688	0.75\\
16689	0.75\\
16690	0.75\\
16691	0.75\\
16692	0.75\\
16693	0.75\\
16694	0.75\\
16695	0.75\\
16696	0.75\\
16697	0.75\\
16698	0.75\\
16699	0.75\\
16700	0.75\\
16701	0.75\\
16702	0.75\\
16703	0.75\\
16704	0.75\\
16705	0.75\\
16706	0.75\\
16707	0.75\\
16708	0.75\\
16709	0.75\\
16710	0.75\\
16711	0.75\\
16712	0.75\\
16713	0.75\\
16714	0.75\\
16715	0.75\\
16716	0.75\\
16717	0.75\\
16718	0.75\\
16719	0.75\\
16720	0.75\\
16721	0.75\\
16722	0.75\\
16723	0.75\\
16724	0.75\\
16725	0.75\\
16726	0.75\\
16727	0.75\\
16728	0.75\\
16729	0.75\\
16730	0.75\\
16731	0.75\\
16732	0.75\\
16733	0.75\\
16734	0.75\\
16735	0.75\\
16736	0.75\\
16737	0.75\\
16738	0.75\\
16739	0.75\\
16740	0.75\\
16741	0.75\\
16742	0.75\\
16743	0.75\\
16744	0.75\\
16745	0.75\\
16746	0.75\\
16747	0.75\\
16748	0.75\\
16749	0.75\\
16750	0.75\\
16751	0.75\\
16752	0.75\\
16753	0.75\\
16754	0.75\\
16755	0.75\\
16756	0.75\\
16757	0.75\\
16758	0.75\\
16759	0.75\\
16760	0.75\\
16761	0.75\\
16762	0.75\\
16763	0.75\\
16764	0.75\\
16765	0.75\\
16766	0.75\\
16767	0.75\\
16768	0.75\\
16769	0.75\\
16770	0.75\\
16771	0.75\\
16772	0.75\\
16773	0.75\\
16774	0.75\\
16775	0.75\\
16776	0.75\\
16777	0.75\\
16778	0.75\\
16779	0.75\\
16780	0.75\\
16781	0.75\\
16782	0.75\\
16783	0.75\\
16784	0.75\\
16785	0.75\\
16786	0.75\\
16787	0.75\\
16788	0.75\\
16789	0.75\\
16790	0.75\\
16791	0.75\\
16792	0.75\\
16793	0.75\\
16794	0.75\\
16795	0.75\\
16796	0.75\\
16797	0.75\\
16798	0.75\\
16799	0.75\\
16800	0.75\\
16801	0.75\\
16802	0.75\\
16803	0.75\\
16804	0.75\\
16805	0.75\\
16806	0.75\\
16807	0.75\\
16808	0.75\\
16809	0.75\\
16810	0.75\\
16811	0.75\\
16812	0.75\\
16813	0.75\\
16814	0.75\\
16815	0.75\\
16816	0.75\\
16817	0.75\\
16818	0.75\\
16819	0.75\\
16820	0.75\\
16821	0.75\\
16822	0.75\\
16823	0.75\\
16824	0.75\\
16825	0.75\\
16826	0.75\\
16827	0.75\\
16828	0.75\\
16829	0.75\\
16830	0.75\\
16831	0.75\\
16832	0.75\\
16833	0.75\\
16834	0.75\\
16835	0.75\\
16836	0.75\\
16837	0.75\\
16838	0.75\\
16839	0.75\\
16840	0.75\\
16841	0.75\\
16842	0.75\\
16843	0.75\\
16844	0.75\\
16845	0.75\\
16846	0.75\\
16847	0.75\\
16848	0.75\\
16849	0.75\\
16850	0.75\\
16851	0.75\\
16852	0.75\\
16853	0.75\\
16854	0.75\\
16855	0.75\\
16856	0.75\\
16857	0.75\\
16858	0.75\\
16859	0.75\\
16860	0.75\\
16861	0.75\\
16862	0.75\\
16863	0.75\\
16864	0.75\\
16865	0.75\\
16866	0.75\\
16867	0.75\\
16868	0.75\\
16869	0.75\\
16870	0.75\\
16871	0.75\\
16872	0.75\\
16873	0.75\\
16874	0.75\\
16875	0.75\\
16876	0.75\\
16877	0.75\\
16878	0.75\\
16879	0.75\\
16880	0.75\\
16881	0.75\\
16882	0.75\\
16883	0.75\\
16884	0.75\\
16885	0.75\\
16886	0.75\\
16887	0.75\\
16888	0.75\\
16889	0.75\\
16890	0.75\\
16891	0.75\\
16892	0.75\\
16893	0.75\\
16894	0.75\\
16895	0.75\\
16896	0.75\\
16897	0.75\\
16898	0.75\\
16899	0.75\\
16900	0.75\\
16901	0.75\\
16902	0.75\\
16903	0.75\\
16904	0.75\\
16905	0.75\\
16906	0.75\\
16907	0.75\\
16908	0.75\\
16909	0.75\\
16910	0.75\\
16911	0.75\\
16912	0.75\\
16913	0.75\\
16914	0.75\\
16915	0.75\\
16916	0.75\\
16917	0.75\\
16918	0.75\\
16919	0.75\\
16920	0.75\\
16921	0.75\\
16922	0.75\\
16923	0.75\\
16924	0.75\\
16925	0.75\\
16926	0.75\\
16927	0.75\\
16928	0.75\\
16929	0.75\\
16930	0.75\\
16931	0.75\\
16932	0.75\\
16933	0.75\\
16934	0.75\\
16935	0.75\\
16936	0.75\\
16937	0.75\\
16938	0.75\\
16939	0.75\\
16940	0.75\\
16941	0.75\\
16942	0.75\\
16943	0.75\\
16944	0.75\\
16945	0.75\\
16946	0.75\\
16947	0.75\\
16948	0.75\\
16949	0.75\\
16950	0.75\\
16951	0.75\\
16952	0.75\\
16953	0.75\\
16954	0.75\\
16955	0.75\\
16956	0.75\\
16957	0.75\\
16958	0.75\\
16959	0.75\\
16960	0.75\\
16961	0.75\\
16962	0.75\\
16963	0.75\\
16964	0.75\\
16965	0.75\\
16966	0.75\\
16967	0.75\\
16968	0.75\\
16969	0.75\\
16970	0.75\\
16971	0.75\\
16972	0.75\\
16973	0.75\\
16974	0.75\\
16975	0.75\\
16976	0.75\\
16977	0.75\\
16978	0.75\\
16979	0.75\\
16980	0.75\\
16981	0.75\\
16982	0.75\\
16983	0.75\\
16984	0.75\\
16985	0.75\\
16986	0.75\\
16987	0.75\\
16988	0.75\\
16989	0.75\\
16990	0.75\\
16991	0.75\\
16992	0.75\\
16993	0.75\\
16994	0.75\\
16995	0.75\\
16996	0.75\\
16997	0.75\\
16998	0.75\\
16999	0.75\\
17000	0.75\\
17001	0.75\\
17002	0.75\\
17003	0.75\\
17004	0.75\\
17005	0.75\\
17006	0.75\\
17007	0.75\\
17008	0.75\\
17009	0.75\\
17010	0.75\\
17011	0.75\\
17012	0.75\\
17013	0.75\\
17014	0.75\\
17015	0.75\\
17016	0.75\\
17017	0.75\\
17018	0.75\\
17019	0.75\\
17020	0.75\\
17021	0.75\\
17022	0.75\\
17023	0.75\\
17024	0.75\\
17025	0.75\\
17026	0.75\\
17027	0.75\\
17028	0.75\\
17029	0.75\\
17030	0.75\\
17031	0.75\\
17032	0.75\\
17033	0.75\\
17034	0.75\\
17035	0.75\\
17036	0.75\\
17037	0.75\\
17038	0.75\\
17039	0.75\\
17040	0.75\\
17041	0.75\\
17042	0.75\\
17043	0.75\\
17044	0.75\\
17045	0.75\\
17046	0.75\\
17047	0.75\\
17048	0.75\\
17049	0.75\\
17050	0.75\\
17051	0.75\\
17052	0.75\\
17053	0.75\\
17054	0.75\\
17055	0.75\\
17056	0.75\\
17057	0.75\\
17058	0.75\\
17059	0.75\\
17060	0.75\\
17061	0.75\\
17062	0.75\\
17063	0.75\\
17064	0.75\\
17065	0.75\\
17066	0.75\\
17067	0.75\\
17068	0.75\\
17069	0.75\\
17070	0.75\\
17071	0.75\\
17072	0.75\\
17073	0.75\\
17074	0.75\\
17075	0.75\\
17076	0.75\\
17077	0.75\\
17078	0.75\\
17079	0.75\\
17080	0.75\\
17081	0.75\\
17082	0.75\\
17083	0.75\\
17084	0.75\\
17085	0.75\\
17086	0.75\\
17087	0.75\\
17088	0.75\\
17089	0.75\\
17090	0.75\\
17091	0.75\\
17092	0.75\\
17093	0.75\\
17094	0.75\\
17095	0.75\\
17096	0.75\\
17097	0.75\\
17098	0.75\\
17099	0.75\\
17100	0.75\\
17101	0.75\\
17102	0.75\\
17103	0.75\\
17104	0.75\\
17105	0.75\\
17106	0.75\\
17107	0.75\\
17108	0.75\\
17109	0.75\\
17110	0.75\\
17111	0.75\\
17112	0.75\\
17113	0.75\\
17114	0.75\\
17115	0.75\\
17116	0.75\\
17117	0.75\\
17118	0.75\\
17119	0.75\\
17120	0.75\\
17121	0.75\\
17122	0.75\\
17123	0.75\\
17124	0.75\\
17125	0.75\\
17126	0.75\\
17127	0.75\\
17128	0.75\\
17129	0.75\\
17130	0.75\\
17131	0.75\\
17132	0.75\\
17133	0.75\\
17134	0.75\\
17135	0.75\\
17136	0.75\\
17137	0.75\\
17138	0.75\\
17139	0.75\\
17140	0.75\\
17141	0.75\\
17142	0.75\\
17143	0.75\\
17144	0.75\\
17145	0.75\\
17146	0.75\\
17147	0.75\\
17148	0.75\\
17149	0.75\\
17150	0.75\\
17151	0.75\\
17152	0.75\\
17153	0.75\\
17154	0.75\\
17155	0.75\\
17156	0.75\\
17157	0.75\\
17158	0.75\\
17159	0.75\\
17160	0.75\\
17161	0.75\\
17162	0.75\\
17163	0.75\\
17164	0.75\\
17165	0.75\\
17166	0.75\\
17167	0.75\\
17168	0.75\\
17169	0.75\\
17170	0.75\\
17171	0.75\\
17172	0.75\\
17173	0.75\\
17174	0.75\\
17175	0.75\\
17176	0.75\\
17177	0.75\\
17178	0.75\\
17179	0.75\\
17180	0.75\\
17181	0.75\\
17182	0.75\\
17183	0.75\\
17184	0.75\\
17185	0.75\\
17186	0.75\\
17187	0.75\\
17188	0.75\\
17189	0.75\\
17190	0.75\\
17191	0.75\\
17192	0.75\\
17193	0.75\\
17194	0.75\\
17195	0.75\\
17196	0.75\\
17197	0.75\\
17198	0.75\\
17199	0.75\\
17200	0.75\\
17201	0.75\\
17202	0.75\\
17203	0.75\\
17204	0.75\\
17205	0.75\\
17206	0.75\\
17207	0.75\\
17208	0.75\\
17209	0.75\\
17210	0.75\\
17211	0.75\\
17212	0.75\\
17213	0.75\\
17214	0.75\\
17215	0.75\\
17216	0.75\\
17217	0.75\\
17218	0.75\\
17219	0.75\\
17220	0.75\\
17221	0.75\\
17222	0.75\\
17223	0.75\\
17224	0.75\\
17225	0.75\\
17226	0.75\\
17227	0.75\\
17228	0.75\\
17229	0.75\\
17230	0.75\\
17231	0.75\\
17232	0.75\\
17233	0.75\\
17234	0.75\\
17235	0.75\\
17236	0.75\\
17237	0.75\\
17238	0.75\\
17239	0.75\\
17240	0.75\\
17241	0.75\\
17242	0.75\\
17243	0.75\\
17244	0.75\\
17245	0.75\\
17246	0.75\\
17247	0.75\\
17248	0.75\\
17249	0.75\\
17250	0.75\\
17251	0.75\\
17252	0.75\\
17253	0.75\\
17254	0.75\\
17255	0.75\\
17256	0.75\\
17257	0.75\\
17258	0.75\\
17259	0.75\\
17260	0.75\\
17261	0.75\\
17262	0.75\\
17263	0.75\\
17264	0.75\\
17265	0.75\\
17266	0.75\\
17267	0.75\\
17268	0.75\\
17269	0.75\\
17270	0.75\\
17271	0.75\\
17272	0.75\\
17273	0.75\\
17274	0.75\\
17275	0.75\\
17276	0.75\\
17277	0.75\\
17278	0.75\\
17279	0.75\\
17280	0.75\\
17281	0.75\\
17282	0.75\\
17283	0.75\\
17284	0.75\\
17285	0.75\\
17286	0.75\\
17287	0.75\\
17288	0.75\\
17289	0.75\\
17290	0.75\\
17291	0.75\\
17292	0.75\\
17293	0.75\\
17294	0.75\\
17295	0.75\\
17296	0.75\\
17297	0.75\\
17298	0.75\\
17299	0.75\\
17300	0.75\\
17301	0.75\\
17302	0.75\\
17303	0.75\\
17304	0.75\\
17305	0.75\\
17306	0.75\\
17307	0.75\\
17308	0.75\\
17309	0.75\\
17310	0.75\\
17311	0.75\\
17312	0.75\\
17313	0.75\\
17314	0.75\\
17315	0.75\\
17316	0.75\\
17317	0.75\\
17318	0.75\\
17319	0.75\\
17320	0.75\\
17321	0.75\\
17322	0.75\\
17323	0.75\\
17324	0.75\\
17325	0.75\\
17326	0.75\\
17327	0.75\\
17328	0.75\\
17329	0.75\\
17330	0.75\\
17331	0.75\\
17332	0.75\\
17333	0.75\\
17334	0.75\\
17335	0.75\\
17336	0.75\\
17337	0.75\\
17338	0.75\\
17339	0.75\\
17340	0.75\\
17341	0.75\\
17342	0.75\\
17343	0.75\\
17344	0.75\\
17345	0.75\\
17346	0.75\\
17347	0.75\\
17348	0.75\\
17349	0.75\\
17350	0.75\\
17351	0.75\\
17352	0.75\\
17353	0.75\\
17354	0.75\\
17355	0.75\\
17356	0.75\\
17357	0.75\\
17358	0.75\\
17359	0.75\\
17360	0.75\\
17361	0.75\\
17362	0.75\\
17363	0.75\\
17364	0.75\\
17365	0.75\\
17366	0.75\\
17367	0.75\\
17368	0.75\\
17369	0.75\\
17370	0.75\\
17371	0.75\\
17372	0.75\\
17373	0.75\\
17374	0.75\\
17375	0.75\\
17376	0.75\\
17377	0.75\\
17378	0.75\\
17379	0.75\\
17380	0.75\\
17381	0.75\\
17382	0.75\\
17383	0.75\\
17384	0.75\\
17385	0.75\\
17386	0.75\\
17387	0.75\\
17388	0.75\\
17389	0.75\\
17390	0.75\\
17391	0.75\\
17392	0.75\\
17393	0.75\\
17394	0.75\\
17395	0.75\\
17396	0.75\\
17397	0.75\\
17398	0.75\\
17399	0.75\\
17400	0.75\\
17401	0.75\\
17402	0.75\\
17403	0.75\\
17404	0.75\\
17405	0.75\\
17406	0.75\\
17407	0.75\\
17408	0.75\\
17409	0.75\\
17410	0.75\\
17411	0.75\\
17412	0.75\\
17413	0.75\\
17414	0.75\\
17415	0.75\\
17416	0.75\\
17417	0.75\\
17418	0.75\\
17419	0.75\\
17420	0.75\\
17421	0.75\\
17422	0.75\\
17423	0.75\\
17424	0.75\\
17425	0.75\\
17426	0.75\\
17427	0.75\\
17428	0.75\\
17429	0.75\\
17430	0.75\\
17431	0.75\\
17432	0.75\\
17433	0.75\\
17434	0.75\\
17435	0.75\\
17436	0.75\\
17437	0.75\\
17438	0.75\\
17439	0.75\\
17440	0.75\\
17441	0.75\\
17442	0.75\\
17443	0.75\\
17444	0.75\\
17445	0.75\\
17446	0.75\\
17447	0.75\\
17448	0.75\\
17449	0.75\\
17450	0.75\\
17451	0.75\\
17452	0.75\\
17453	0.75\\
17454	0.75\\
17455	0.75\\
17456	0.75\\
17457	0.75\\
17458	0.75\\
17459	0.75\\
17460	0.75\\
17461	0.75\\
17462	0.75\\
17463	0.75\\
17464	0.75\\
17465	0.75\\
17466	0.75\\
17467	0.75\\
17468	0.75\\
17469	0.75\\
17470	0.75\\
17471	0.75\\
17472	0.75\\
17473	0.75\\
17474	0.75\\
17475	0.75\\
17476	0.75\\
17477	0.75\\
17478	0.75\\
17479	0.75\\
17480	0.75\\
17481	0.75\\
17482	0.75\\
17483	0.75\\
17484	0.75\\
17485	0.75\\
17486	0.75\\
17487	0.75\\
17488	0.75\\
17489	0.75\\
17490	0.75\\
17491	0.75\\
17492	0.75\\
17493	0.75\\
17494	0.75\\
17495	0.75\\
17496	0.75\\
17497	0.75\\
17498	0.75\\
17499	0.75\\
17500	0.75\\
17501	0.75\\
17502	0.75\\
17503	0.75\\
17504	0.75\\
17505	0.75\\
17506	0.75\\
17507	0.75\\
17508	0.75\\
17509	0.75\\
17510	0.75\\
17511	0.75\\
17512	0.75\\
17513	0.75\\
17514	0.75\\
17515	0.75\\
17516	0.75\\
17517	0.75\\
17518	0.75\\
17519	0.75\\
17520	0.75\\
17521	0.75\\
17522	0.75\\
17523	0.75\\
17524	0.75\\
17525	0.75\\
17526	0.75\\
17527	0.75\\
17528	0.75\\
17529	0.75\\
17530	0.75\\
17531	0.75\\
17532	0.75\\
17533	0.75\\
17534	0.75\\
17535	0.75\\
17536	0.75\\
17537	0.75\\
17538	0.75\\
17539	0.75\\
17540	0.75\\
17541	0.75\\
17542	0.75\\
17543	0.75\\
17544	0.75\\
17545	0.75\\
17546	0.75\\
17547	0.75\\
17548	0.75\\
17549	0.75\\
17550	0.75\\
17551	0.75\\
17552	0.75\\
17553	0.75\\
17554	0.75\\
17555	0.75\\
17556	0.75\\
17557	0.75\\
17558	0.75\\
17559	0.75\\
17560	0.75\\
17561	0.75\\
17562	0.75\\
17563	0.75\\
17564	0.75\\
17565	0.75\\
17566	0.75\\
17567	0.75\\
17568	0.75\\
17569	0.75\\
17570	0.75\\
17571	0.75\\
17572	0.75\\
17573	0.75\\
17574	0.75\\
17575	0.75\\
17576	0.75\\
17577	0.75\\
17578	0.75\\
17579	0.75\\
17580	0.75\\
17581	0.75\\
17582	0.75\\
17583	0.75\\
17584	0.75\\
17585	0.75\\
17586	0.75\\
17587	0.75\\
17588	0.75\\
17589	0.75\\
17590	0.75\\
17591	0.75\\
17592	0.75\\
17593	0.75\\
17594	0.75\\
17595	0.75\\
17596	0.75\\
17597	0.75\\
17598	0.75\\
17599	0.75\\
17600	0.75\\
17601	0.75\\
17602	0.75\\
17603	0.75\\
17604	0.75\\
17605	0.75\\
17606	0.75\\
17607	0.75\\
17608	0.75\\
17609	0.75\\
17610	0.75\\
17611	0.75\\
17612	0.75\\
17613	0.75\\
17614	0.75\\
17615	0.75\\
17616	0.75\\
17617	0.75\\
17618	0.75\\
17619	0.75\\
17620	0.75\\
17621	0.75\\
17622	0.75\\
17623	0.75\\
17624	0.75\\
17625	0.75\\
17626	0.75\\
17627	0.75\\
17628	0.75\\
17629	0.75\\
17630	0.75\\
17631	0.75\\
17632	0.75\\
17633	0.75\\
17634	0.75\\
17635	0.75\\
17636	0.75\\
17637	0.75\\
17638	0.75\\
17639	0.75\\
17640	0.75\\
17641	0.75\\
17642	0.75\\
17643	0.75\\
17644	0.75\\
17645	0.75\\
17646	0.75\\
17647	0.75\\
17648	0.75\\
17649	0.75\\
17650	0.75\\
17651	0.75\\
17652	0.75\\
17653	0.75\\
17654	0.75\\
17655	0.75\\
17656	0.75\\
17657	0.75\\
17658	0.75\\
17659	0.75\\
17660	0.75\\
17661	0.75\\
17662	0.75\\
17663	0.75\\
17664	0.75\\
17665	0.75\\
17666	0.75\\
17667	0.75\\
17668	0.75\\
17669	0.75\\
17670	0.75\\
17671	0.75\\
17672	0.75\\
17673	0.75\\
17674	0.75\\
17675	0.75\\
17676	0.75\\
17677	0.75\\
17678	0.75\\
17679	0.75\\
17680	0.75\\
17681	0.75\\
17682	0.75\\
17683	0.75\\
17684	0.75\\
17685	0.75\\
17686	0.75\\
17687	0.75\\
17688	0.75\\
17689	0.75\\
17690	0.75\\
17691	0.75\\
17692	0.75\\
17693	0.75\\
17694	0.75\\
17695	0.75\\
17696	0.75\\
17697	0.75\\
17698	0.75\\
17699	0.75\\
17700	0.75\\
17701	0.75\\
17702	0.75\\
17703	0.75\\
17704	0.75\\
17705	0.75\\
17706	0.75\\
17707	0.75\\
17708	0.75\\
17709	0.75\\
17710	0.75\\
17711	0.75\\
17712	0.75\\
17713	0.75\\
17714	0.75\\
17715	0.75\\
17716	0.75\\
17717	0.75\\
17718	0.75\\
17719	0.75\\
17720	0.75\\
17721	0.75\\
17722	0.75\\
17723	0.75\\
17724	0.75\\
17725	0.75\\
17726	0.75\\
17727	0.75\\
17728	0.75\\
17729	0.75\\
17730	0.75\\
17731	0.75\\
17732	0.75\\
17733	0.75\\
17734	0.75\\
17735	0.75\\
17736	0.75\\
17737	0.75\\
17738	0.75\\
17739	0.75\\
17740	0.75\\
17741	0.75\\
17742	0.75\\
17743	0.75\\
17744	0.75\\
17745	0.75\\
17746	0.75\\
17747	0.75\\
17748	0.75\\
17749	0.75\\
17750	0.75\\
17751	0.75\\
17752	0.75\\
17753	0.75\\
17754	0.75\\
17755	0.75\\
17756	0.75\\
17757	0.75\\
17758	0.75\\
17759	0.75\\
17760	0.75\\
17761	0.75\\
17762	0.75\\
17763	0.75\\
17764	0.75\\
17765	0.75\\
17766	0.75\\
17767	0.75\\
17768	0.75\\
17769	0.75\\
17770	0.75\\
17771	0.75\\
17772	0.75\\
17773	0.75\\
17774	0.75\\
17775	0.75\\
17776	0.75\\
17777	0.75\\
17778	0.75\\
17779	0.75\\
17780	0.75\\
17781	0.75\\
17782	0.75\\
17783	0.75\\
17784	0.75\\
17785	0.75\\
17786	0.75\\
17787	0.75\\
17788	0.75\\
17789	0.75\\
17790	0.75\\
17791	0.75\\
17792	0.75\\
17793	0.75\\
17794	0.75\\
17795	0.75\\
17796	0.75\\
17797	0.75\\
17798	0.75\\
17799	0.75\\
17800	0.75\\
17801	0.75\\
17802	0.75\\
17803	0.75\\
17804	0.75\\
17805	0.75\\
17806	0.75\\
17807	0.75\\
17808	0.75\\
17809	0.75\\
17810	0.75\\
17811	0.75\\
17812	0.75\\
17813	0.75\\
17814	0.75\\
17815	0.75\\
17816	0.75\\
17817	0.75\\
17818	0.75\\
17819	0.75\\
17820	0.75\\
17821	0.75\\
17822	0.75\\
17823	0.75\\
17824	0.75\\
17825	0.75\\
17826	0.75\\
17827	0.75\\
17828	0.75\\
17829	0.75\\
17830	0.75\\
17831	0.75\\
17832	0.75\\
17833	0.75\\
17834	0.75\\
17835	0.75\\
17836	0.75\\
17837	0.75\\
17838	0.75\\
17839	0.75\\
17840	0.75\\
17841	0.75\\
17842	0.75\\
17843	0.75\\
17844	0.75\\
17845	0.75\\
17846	0.75\\
17847	0.75\\
17848	0.75\\
17849	0.75\\
17850	0.75\\
17851	0.75\\
17852	0.75\\
17853	0.75\\
17854	0.75\\
17855	0.75\\
17856	0.75\\
17857	0.75\\
17858	0.75\\
17859	0.75\\
17860	0.75\\
17861	0.75\\
17862	0.75\\
17863	0.75\\
17864	0.75\\
17865	0.75\\
17866	0.75\\
17867	0.75\\
17868	0.75\\
17869	0.75\\
17870	0.75\\
17871	0.75\\
17872	0.75\\
17873	0.75\\
17874	0.75\\
17875	0.75\\
17876	0.75\\
17877	0.75\\
17878	0.75\\
17879	0.75\\
17880	0.75\\
17881	0.75\\
17882	0.75\\
17883	0.75\\
17884	0.75\\
17885	0.75\\
17886	0.75\\
17887	0.75\\
17888	0.75\\
17889	0.75\\
17890	0.75\\
17891	0.75\\
17892	0.75\\
17893	0.75\\
17894	0.75\\
17895	0.75\\
17896	0.75\\
17897	0.75\\
17898	0.75\\
17899	0.75\\
17900	0.75\\
17901	0.75\\
17902	0.75\\
17903	0.75\\
17904	0.75\\
17905	0.75\\
17906	0.75\\
17907	0.75\\
17908	0.75\\
17909	0.75\\
17910	0.75\\
17911	0.75\\
17912	0.75\\
17913	0.75\\
17914	0.75\\
17915	0.75\\
17916	0.75\\
17917	0.75\\
17918	0.75\\
17919	0.75\\
17920	0.75\\
17921	0.75\\
17922	0.75\\
17923	0.75\\
17924	0.75\\
17925	0.75\\
17926	0.75\\
17927	0.75\\
17928	0.75\\
17929	0.75\\
17930	0.75\\
17931	0.75\\
17932	0.75\\
17933	0.75\\
17934	0.75\\
17935	0.75\\
17936	0.75\\
17937	0.75\\
17938	0.75\\
17939	0.75\\
17940	0.75\\
17941	0.75\\
17942	0.75\\
17943	0.75\\
17944	0.75\\
17945	0.75\\
17946	0.75\\
17947	0.75\\
17948	0.75\\
17949	0.75\\
17950	0.75\\
17951	0.75\\
17952	0.75\\
17953	0.75\\
17954	0.75\\
17955	0.75\\
17956	0.75\\
17957	0.75\\
17958	0.75\\
17959	0.75\\
17960	0.75\\
17961	0.75\\
17962	0.75\\
17963	0.75\\
17964	0.75\\
17965	0.75\\
17966	0.75\\
17967	0.75\\
17968	0.75\\
17969	0.75\\
17970	0.75\\
17971	0.75\\
17972	0.75\\
17973	0.75\\
17974	0.75\\
17975	0.75\\
17976	0.75\\
17977	0.75\\
17978	0.75\\
17979	0.75\\
17980	0.75\\
17981	0.75\\
17982	0.75\\
17983	0.75\\
17984	0.75\\
17985	0.75\\
17986	0.75\\
17987	0.75\\
17988	0.75\\
17989	0.75\\
17990	0.75\\
17991	0.75\\
17992	0.75\\
17993	0.75\\
17994	0.75\\
17995	0.75\\
17996	0.75\\
17997	0.75\\
17998	0.75\\
17999	0.75\\
18000	0.75\\
18001	0.75\\
18002	0.75\\
18003	0.75\\
18004	0.75\\
18005	0.75\\
18006	0.75\\
18007	0.75\\
18008	0.75\\
18009	0.75\\
18010	0.75\\
18011	0.75\\
18012	0.75\\
18013	0.75\\
18014	0.75\\
18015	0.75\\
18016	0.75\\
18017	0.75\\
18018	0.75\\
18019	0.75\\
18020	0.75\\
18021	0.75\\
18022	0.75\\
18023	0.75\\
18024	0.75\\
18025	0.75\\
18026	0.75\\
18027	0.75\\
18028	0.75\\
18029	0.75\\
18030	0.75\\
18031	0.75\\
18032	0.75\\
18033	0.75\\
18034	0.75\\
18035	0.75\\
18036	0.75\\
18037	0.75\\
18038	0.75\\
18039	0.75\\
18040	0.75\\
18041	0.75\\
18042	0.75\\
18043	0.75\\
18044	0.75\\
18045	0.75\\
18046	0.75\\
18047	0.75\\
18048	0.75\\
18049	0.75\\
18050	0.75\\
18051	0.75\\
18052	0.75\\
18053	0.75\\
18054	0.75\\
18055	0.75\\
18056	0.75\\
18057	0.75\\
18058	0.75\\
18059	0.75\\
18060	0.75\\
18061	0.75\\
18062	0.75\\
18063	0.75\\
18064	0.75\\
18065	0.75\\
18066	0.75\\
18067	0.75\\
18068	0.75\\
18069	0.75\\
18070	0.75\\
18071	0.75\\
18072	0.75\\
18073	0.75\\
18074	0.75\\
18075	0.75\\
18076	0.75\\
18077	0.75\\
18078	0.75\\
18079	0.75\\
18080	0.75\\
18081	0.75\\
18082	0.75\\
18083	0.75\\
18084	0.75\\
18085	0.75\\
18086	0.75\\
18087	0.75\\
18088	0.75\\
18089	0.75\\
18090	0.75\\
18091	0.75\\
18092	0.75\\
18093	0.75\\
18094	0.75\\
18095	0.75\\
18096	0.75\\
18097	0.75\\
18098	0.75\\
18099	0.75\\
18100	0.75\\
18101	0.75\\
18102	0.75\\
18103	0.75\\
18104	0.75\\
18105	0.75\\
18106	0.75\\
18107	0.75\\
18108	0.75\\
18109	0.75\\
18110	0.75\\
18111	0.75\\
18112	0.75\\
18113	0.75\\
18114	0.75\\
18115	0.75\\
18116	0.75\\
18117	0.75\\
18118	0.75\\
18119	0.75\\
18120	0.75\\
18121	0.75\\
18122	0.75\\
18123	0.75\\
18124	0.75\\
18125	0.75\\
18126	0.75\\
18127	0.75\\
18128	0.75\\
18129	0.75\\
18130	0.75\\
18131	0.75\\
18132	0.75\\
18133	0.75\\
18134	0.75\\
18135	0.75\\
18136	0.75\\
18137	0.75\\
18138	0.75\\
18139	0.75\\
18140	0.75\\
18141	0.75\\
18142	0.75\\
18143	0.75\\
18144	0.75\\
18145	0.75\\
18146	0.75\\
18147	0.75\\
18148	0.75\\
18149	0.75\\
18150	0.75\\
18151	0.75\\
18152	0.75\\
18153	0.75\\
18154	0.75\\
18155	0.75\\
18156	0.75\\
18157	0.75\\
18158	0.75\\
18159	0.75\\
18160	0.75\\
18161	0.75\\
18162	0.75\\
18163	0.75\\
18164	0.75\\
18165	0.75\\
18166	0.75\\
18167	0.75\\
18168	0.75\\
18169	0.75\\
18170	0.75\\
18171	0.75\\
18172	0.75\\
18173	0.75\\
18174	0.75\\
18175	0.75\\
18176	0.75\\
18177	0.75\\
18178	0.75\\
18179	0.75\\
18180	0.75\\
18181	0.75\\
18182	0.75\\
18183	0.75\\
18184	0.75\\
18185	0.75\\
18186	0.75\\
18187	0.75\\
18188	0.75\\
18189	0.75\\
18190	0.75\\
18191	0.75\\
18192	0.75\\
18193	0.75\\
18194	0.75\\
18195	0.75\\
18196	0.75\\
18197	0.75\\
18198	0.75\\
18199	0.75\\
18200	0.75\\
18201	0.75\\
18202	0.75\\
18203	0.75\\
18204	0.75\\
18205	0.75\\
18206	0.75\\
18207	0.75\\
18208	0.75\\
18209	0.75\\
18210	0.75\\
18211	0.75\\
18212	0.75\\
18213	0.75\\
18214	0.75\\
18215	0.75\\
18216	0.75\\
18217	0.75\\
18218	0.75\\
18219	0.75\\
18220	0.75\\
18221	0.75\\
18222	0.75\\
18223	0.75\\
18224	0.75\\
18225	0.75\\
18226	0.75\\
18227	0.75\\
18228	0.75\\
18229	0.75\\
18230	0.75\\
18231	0.75\\
18232	0.75\\
18233	0.75\\
18234	0.75\\
18235	0.75\\
18236	0.75\\
18237	0.75\\
18238	0.75\\
18239	0.75\\
18240	0.75\\
18241	0.75\\
18242	0.75\\
18243	0.75\\
18244	0.75\\
18245	0.75\\
18246	0.75\\
18247	0.75\\
18248	0.75\\
18249	0.75\\
18250	0.75\\
18251	0.75\\
18252	0.75\\
18253	0.75\\
18254	0.75\\
18255	0.75\\
18256	0.75\\
18257	0.75\\
18258	0.75\\
18259	0.75\\
18260	0.75\\
18261	0.75\\
18262	0.75\\
18263	0.75\\
18264	0.75\\
18265	0.75\\
18266	0.75\\
18267	0.75\\
18268	0.75\\
18269	0.75\\
18270	0.75\\
18271	0.75\\
18272	0.75\\
18273	0.75\\
18274	0.75\\
18275	0.75\\
18276	0.75\\
18277	0.75\\
18278	0.75\\
18279	0.75\\
18280	0.75\\
18281	0.75\\
18282	0.75\\
18283	0.75\\
18284	0.75\\
18285	0.75\\
18286	0.75\\
18287	0.75\\
18288	0.75\\
18289	0.75\\
18290	0.75\\
18291	0.75\\
18292	0.75\\
18293	0.75\\
18294	0.75\\
18295	0.75\\
18296	0.75\\
18297	0.75\\
18298	0.75\\
18299	0.75\\
18300	0.75\\
18301	0.75\\
18302	0.75\\
18303	0.75\\
18304	0.75\\
18305	0.75\\
18306	0.75\\
18307	0.75\\
18308	0.75\\
18309	0.75\\
18310	0.75\\
18311	0.75\\
18312	0.75\\
18313	0.75\\
18314	0.75\\
18315	0.75\\
18316	0.75\\
18317	0.75\\
18318	0.75\\
18319	0.75\\
18320	0.75\\
18321	0.75\\
18322	0.75\\
18323	0.75\\
18324	0.75\\
18325	0.75\\
18326	0.75\\
18327	0.75\\
18328	0.75\\
18329	0.75\\
18330	0.75\\
18331	0.75\\
18332	0.75\\
18333	0.75\\
18334	0.75\\
18335	0.75\\
18336	0.75\\
18337	0.75\\
18338	0.75\\
18339	0.75\\
18340	0.75\\
18341	0.75\\
18342	0.75\\
18343	0.75\\
18344	0.75\\
18345	0.75\\
18346	0.75\\
18347	0.75\\
18348	0.75\\
18349	0.75\\
18350	0.75\\
18351	0.75\\
18352	0.75\\
18353	0.75\\
18354	0.75\\
18355	0.75\\
18356	0.75\\
18357	0.75\\
18358	0.75\\
18359	0.75\\
18360	0.75\\
18361	0.75\\
18362	0.75\\
18363	0.75\\
18364	0.75\\
18365	0.75\\
18366	0.75\\
18367	0.75\\
18368	0.75\\
18369	0.75\\
18370	0.75\\
18371	0.75\\
18372	0.75\\
18373	0.75\\
18374	0.75\\
18375	0.75\\
18376	0.75\\
18377	0.75\\
18378	0.75\\
18379	0.75\\
18380	0.75\\
18381	0.75\\
18382	0.75\\
18383	0.75\\
18384	0.75\\
18385	0.75\\
18386	0.75\\
18387	0.75\\
18388	0.75\\
18389	0.75\\
18390	0.75\\
18391	0.75\\
18392	0.75\\
18393	0.75\\
18394	0.75\\
18395	0.75\\
18396	0.75\\
18397	0.75\\
18398	0.75\\
18399	0.75\\
18400	0.75\\
18401	0.75\\
18402	0.75\\
18403	0.75\\
18404	0.75\\
18405	0.75\\
18406	0.75\\
18407	0.75\\
18408	0.75\\
18409	0.75\\
18410	0.75\\
18411	0.75\\
18412	0.75\\
18413	0.75\\
18414	0.75\\
18415	0.75\\
18416	0.75\\
18417	0.75\\
18418	0.75\\
18419	0.75\\
18420	0.75\\
18421	0.75\\
18422	0.75\\
18423	0.75\\
18424	0.75\\
18425	0.75\\
18426	0.75\\
18427	0.75\\
18428	0.75\\
18429	0.75\\
18430	0.75\\
18431	0.75\\
18432	0.75\\
18433	0.75\\
18434	0.75\\
18435	0.75\\
18436	0.75\\
18437	0.75\\
18438	0.75\\
18439	0.75\\
18440	0.75\\
18441	0.75\\
18442	0.75\\
18443	0.75\\
18444	0.75\\
18445	0.75\\
18446	0.75\\
18447	0.75\\
18448	0.75\\
18449	0.75\\
18450	0.75\\
18451	0.75\\
18452	0.75\\
18453	0.75\\
18454	0.75\\
18455	0.75\\
18456	0.75\\
18457	0.75\\
18458	0.75\\
18459	0.75\\
18460	0.75\\
18461	0.75\\
18462	0.75\\
18463	0.75\\
18464	0.75\\
18465	0.75\\
18466	0.75\\
18467	0.75\\
18468	0.75\\
18469	0.75\\
18470	0.75\\
18471	0.75\\
18472	0.75\\
18473	0.75\\
18474	0.75\\
18475	0.75\\
18476	0.75\\
18477	0.75\\
18478	0.75\\
18479	0.75\\
18480	0.75\\
18481	0.75\\
18482	0.75\\
18483	0.75\\
18484	0.75\\
18485	0.75\\
18486	0.75\\
18487	0.75\\
18488	0.75\\
18489	0.75\\
18490	0.75\\
18491	0.75\\
18492	0.75\\
18493	0.75\\
18494	0.75\\
18495	0.75\\
18496	0.75\\
18497	0.75\\
18498	0.75\\
18499	0.75\\
18500	0.75\\
18501	0.75\\
18502	0.75\\
18503	0.75\\
18504	0.75\\
18505	0.75\\
18506	0.75\\
18507	0.75\\
18508	0.75\\
18509	0.75\\
18510	0.75\\
18511	0.75\\
18512	0.75\\
18513	0.75\\
18514	0.75\\
18515	0.75\\
18516	0.75\\
18517	0.75\\
18518	0.75\\
18519	0.75\\
18520	0.75\\
18521	0.75\\
18522	0.75\\
18523	0.75\\
18524	0.75\\
18525	0.75\\
18526	0.75\\
18527	0.75\\
18528	0.75\\
18529	0.75\\
18530	0.75\\
18531	0.75\\
18532	0.75\\
18533	0.75\\
18534	0.75\\
18535	0.75\\
18536	0.75\\
18537	0.75\\
18538	0.75\\
18539	0.75\\
18540	0.75\\
18541	0.75\\
18542	0.75\\
18543	0.75\\
18544	0.75\\
18545	0.75\\
18546	0.75\\
18547	0.75\\
18548	0.75\\
18549	0.75\\
18550	0.75\\
18551	0.75\\
18552	0.75\\
18553	0.75\\
18554	0.75\\
18555	0.75\\
18556	0.75\\
18557	0.75\\
18558	0.75\\
18559	0.75\\
18560	0.75\\
18561	0.75\\
18562	0.75\\
18563	0.75\\
18564	0.75\\
18565	0.75\\
18566	0.75\\
18567	0.75\\
18568	0.75\\
18569	0.75\\
18570	0.75\\
18571	0.75\\
18572	0.75\\
18573	0.75\\
18574	0.75\\
18575	0.75\\
18576	0.75\\
18577	0.75\\
18578	0.75\\
18579	0.75\\
18580	0.75\\
18581	0.75\\
18582	0.75\\
18583	0.75\\
18584	0.75\\
18585	0.75\\
18586	0.75\\
18587	0.75\\
18588	0.75\\
18589	0.75\\
18590	0.75\\
18591	0.75\\
18592	0.75\\
18593	0.75\\
18594	0.75\\
18595	0.75\\
18596	0.75\\
18597	0.75\\
18598	0.75\\
18599	0.75\\
18600	0.75\\
18601	0.75\\
18602	0.75\\
18603	0.75\\
18604	0.75\\
18605	0.75\\
18606	0.75\\
18607	0.75\\
18608	0.75\\
18609	0.75\\
18610	0.75\\
18611	0.75\\
18612	0.75\\
18613	0.75\\
18614	0.75\\
18615	0.75\\
18616	0.75\\
18617	0.75\\
18618	0.75\\
18619	0.75\\
18620	0.75\\
18621	0.75\\
18622	0.75\\
18623	0.75\\
18624	0.75\\
18625	0.75\\
18626	0.75\\
18627	0.75\\
18628	0.75\\
18629	0.75\\
18630	0.75\\
18631	0.75\\
18632	0.75\\
18633	0.75\\
18634	0.75\\
18635	0.75\\
18636	0.75\\
18637	0.75\\
18638	0.75\\
18639	0.75\\
18640	0.75\\
18641	0.75\\
18642	0.75\\
18643	0.75\\
18644	0.75\\
18645	0.75\\
18646	0.75\\
18647	0.75\\
18648	0.75\\
18649	0.75\\
18650	0.75\\
18651	0.75\\
18652	0.75\\
18653	0.75\\
18654	0.75\\
18655	0.75\\
18656	0.75\\
18657	0.75\\
18658	0.75\\
18659	0.75\\
18660	0.75\\
18661	0.75\\
18662	0.75\\
18663	0.75\\
18664	0.75\\
18665	0.75\\
18666	0.75\\
18667	0.75\\
18668	0.75\\
18669	0.75\\
18670	0.75\\
18671	0.75\\
18672	0.75\\
18673	0.75\\
18674	0.75\\
18675	0.75\\
18676	0.75\\
18677	0.75\\
18678	0.75\\
18679	0.75\\
18680	0.75\\
18681	0.75\\
18682	0.75\\
18683	0.75\\
18684	0.75\\
18685	0.75\\
18686	0.75\\
18687	0.75\\
18688	0.75\\
18689	0.75\\
18690	0.75\\
18691	0.75\\
18692	0.75\\
18693	0.75\\
18694	0.75\\
18695	0.75\\
18696	0.75\\
18697	0.75\\
18698	0.75\\
18699	0.75\\
18700	0.75\\
18701	0.75\\
18702	0.75\\
18703	0.75\\
18704	0.75\\
18705	0.75\\
18706	0.75\\
18707	0.75\\
18708	0.75\\
18709	0.75\\
18710	0.75\\
18711	0.75\\
18712	0.75\\
18713	0.75\\
18714	0.75\\
18715	0.75\\
18716	0.75\\
18717	0.75\\
18718	0.75\\
18719	0.75\\
18720	0.75\\
18721	0.75\\
18722	0.75\\
18723	0.75\\
18724	0.75\\
18725	0.75\\
18726	0.75\\
18727	0.75\\
18728	0.75\\
18729	0.75\\
18730	0.75\\
18731	0.75\\
18732	0.75\\
18733	0.75\\
18734	0.75\\
18735	0.75\\
18736	0.75\\
18737	0.75\\
18738	0.75\\
18739	0.75\\
18740	0.75\\
18741	0.75\\
18742	0.75\\
18743	0.75\\
18744	0.75\\
18745	0.75\\
18746	0.75\\
18747	0.75\\
18748	0.75\\
18749	0.75\\
18750	0.75\\
18751	0.75\\
18752	0.75\\
18753	0.75\\
18754	0.75\\
18755	0.75\\
18756	0.75\\
18757	0.75\\
18758	0.75\\
18759	0.75\\
18760	0.75\\
18761	0.75\\
18762	0.75\\
18763	0.75\\
18764	0.75\\
18765	0.75\\
18766	0.75\\
18767	0.75\\
18768	0.75\\
18769	0.75\\
18770	0.75\\
18771	0.75\\
18772	0.75\\
18773	0.75\\
18774	0.75\\
18775	0.75\\
18776	0.75\\
18777	0.75\\
18778	0.75\\
18779	0.75\\
18780	0.75\\
18781	0.75\\
18782	0.75\\
18783	0.75\\
18784	0.75\\
18785	0.75\\
18786	0.75\\
18787	0.75\\
18788	0.75\\
18789	0.75\\
18790	0.75\\
18791	0.75\\
18792	0.75\\
18793	0.75\\
18794	0.75\\
18795	0.75\\
18796	0.75\\
18797	0.75\\
18798	0.75\\
18799	0.75\\
18800	0.75\\
18801	0.75\\
18802	0.75\\
18803	0.75\\
18804	0.75\\
18805	0.75\\
18806	0.75\\
18807	0.75\\
18808	0.75\\
18809	0.75\\
18810	0.75\\
18811	0.75\\
18812	0.75\\
18813	0.75\\
18814	0.75\\
18815	0.75\\
18816	0.75\\
18817	0.75\\
18818	0.75\\
18819	0.75\\
18820	0.75\\
18821	0.75\\
18822	0.75\\
18823	0.75\\
18824	0.75\\
18825	0.75\\
18826	0.75\\
18827	0.75\\
18828	0.75\\
18829	0.75\\
18830	0.75\\
18831	0.75\\
18832	0.75\\
18833	0.75\\
18834	0.75\\
18835	0.75\\
18836	0.75\\
18837	0.75\\
18838	0.75\\
18839	0.75\\
18840	0.75\\
18841	0.75\\
18842	0.75\\
18843	0.75\\
18844	0.75\\
18845	0.75\\
18846	0.75\\
18847	0.75\\
18848	0.75\\
18849	0.75\\
18850	0.75\\
18851	0.75\\
18852	0.75\\
18853	0.75\\
18854	0.75\\
18855	0.75\\
18856	0.75\\
18857	0.75\\
18858	0.75\\
18859	0.75\\
18860	0.75\\
18861	0.75\\
18862	0.75\\
18863	0.75\\
18864	0.75\\
18865	0.75\\
18866	0.75\\
18867	0.75\\
18868	0.75\\
18869	0.75\\
18870	0.75\\
18871	0.75\\
18872	0.75\\
18873	0.75\\
18874	0.75\\
18875	0.75\\
18876	0.75\\
18877	0.75\\
18878	0.75\\
18879	0.75\\
18880	0.75\\
18881	0.75\\
18882	0.75\\
18883	0.75\\
18884	0.75\\
18885	0.75\\
18886	0.75\\
18887	0.75\\
18888	0.75\\
18889	0.75\\
18890	0.75\\
18891	0.75\\
18892	0.75\\
18893	0.75\\
18894	0.75\\
18895	0.75\\
18896	0.75\\
18897	0.75\\
18898	0.75\\
18899	0.75\\
18900	0.75\\
18901	0.75\\
18902	0.75\\
18903	0.75\\
18904	0.75\\
18905	0.75\\
18906	0.75\\
18907	0.75\\
18908	0.75\\
18909	0.75\\
18910	0.75\\
18911	0.75\\
18912	0.75\\
18913	0.75\\
18914	0.75\\
18915	0.75\\
18916	0.75\\
18917	0.75\\
18918	0.75\\
18919	0.75\\
18920	0.75\\
18921	0.75\\
18922	0.75\\
18923	0.75\\
18924	0.75\\
18925	0.75\\
18926	0.75\\
18927	0.75\\
18928	0.75\\
18929	0.75\\
18930	0.75\\
18931	0.75\\
18932	0.75\\
18933	0.75\\
18934	0.75\\
18935	0.75\\
18936	0.75\\
18937	0.75\\
18938	0.75\\
18939	0.75\\
18940	0.75\\
18941	0.75\\
18942	0.75\\
18943	0.75\\
18944	0.75\\
18945	0.75\\
18946	0.75\\
18947	0.75\\
18948	0.75\\
18949	0.75\\
18950	0.75\\
18951	0.75\\
18952	0.75\\
18953	0.75\\
18954	0.75\\
18955	0.75\\
18956	0.75\\
18957	0.75\\
18958	0.75\\
18959	0.75\\
18960	0.75\\
18961	0.75\\
18962	0.75\\
18963	0.75\\
18964	0.75\\
18965	0.75\\
18966	0.75\\
18967	0.75\\
18968	0.75\\
18969	0.75\\
18970	0.75\\
18971	0.75\\
18972	0.75\\
18973	0.75\\
18974	0.75\\
18975	0.75\\
18976	0.75\\
18977	0.75\\
18978	0.75\\
18979	0.75\\
18980	0.75\\
18981	0.75\\
18982	0.75\\
18983	0.75\\
18984	0.75\\
18985	0.75\\
18986	0.75\\
18987	0.75\\
18988	0.75\\
18989	0.75\\
18990	0.75\\
18991	0.75\\
18992	0.75\\
18993	0.75\\
18994	0.75\\
18995	0.75\\
18996	0.75\\
18997	0.75\\
18998	0.75\\
18999	0.75\\
19000	0.75\\
19001	0.75\\
19002	0.75\\
19003	0.75\\
19004	0.75\\
19005	0.75\\
19006	0.75\\
19007	0.75\\
19008	0.75\\
19009	0.75\\
19010	0.75\\
19011	0.75\\
19012	0.75\\
19013	0.75\\
19014	0.75\\
19015	0.75\\
19016	0.75\\
19017	0.75\\
19018	0.75\\
19019	0.75\\
19020	0.75\\
19021	0.75\\
19022	0.75\\
19023	0.75\\
19024	0.75\\
19025	0.75\\
19026	0.75\\
19027	0.75\\
19028	0.75\\
19029	0.75\\
19030	0.75\\
19031	0.75\\
19032	0.75\\
19033	0.75\\
19034	0.75\\
19035	0.75\\
19036	0.75\\
19037	0.75\\
19038	0.75\\
19039	0.75\\
19040	0.75\\
19041	0.75\\
19042	0.75\\
19043	0.75\\
19044	0.75\\
19045	0.75\\
19046	0.75\\
19047	0.75\\
19048	0.75\\
19049	0.75\\
19050	0.75\\
19051	0.75\\
19052	0.75\\
19053	0.75\\
19054	0.75\\
19055	0.75\\
19056	0.75\\
19057	0.75\\
19058	0.75\\
19059	0.75\\
19060	0.75\\
19061	0.75\\
19062	0.75\\
19063	0.75\\
19064	0.75\\
19065	0.75\\
19066	0.75\\
19067	0.75\\
19068	0.75\\
19069	0.75\\
19070	0.75\\
19071	0.75\\
19072	0.75\\
19073	0.75\\
19074	0.75\\
19075	0.75\\
19076	0.75\\
19077	0.75\\
19078	0.75\\
19079	0.75\\
19080	0.75\\
19081	0.75\\
19082	0.75\\
19083	0.75\\
19084	0.75\\
19085	0.75\\
19086	0.75\\
19087	0.75\\
19088	0.75\\
19089	0.75\\
19090	0.75\\
19091	0.75\\
19092	0.75\\
19093	0.75\\
19094	0.75\\
19095	0.75\\
19096	0.75\\
19097	0.75\\
19098	0.75\\
19099	0.75\\
19100	0.75\\
19101	0.75\\
19102	0.75\\
19103	0.75\\
19104	0.75\\
19105	0.75\\
19106	0.75\\
19107	0.75\\
19108	0.75\\
19109	0.75\\
19110	0.75\\
19111	0.75\\
19112	0.75\\
19113	0.75\\
19114	0.75\\
19115	0.75\\
19116	0.75\\
19117	0.75\\
19118	0.75\\
19119	0.75\\
19120	0.75\\
19121	0.75\\
19122	0.75\\
19123	0.75\\
19124	0.75\\
19125	0.75\\
19126	0.75\\
19127	0.75\\
19128	0.75\\
19129	0.75\\
19130	0.75\\
19131	0.75\\
19132	0.75\\
19133	0.75\\
19134	0.75\\
19135	0.75\\
19136	0.75\\
19137	0.75\\
19138	0.75\\
19139	0.75\\
19140	0.75\\
19141	0.75\\
19142	0.75\\
19143	0.75\\
19144	0.75\\
19145	0.75\\
19146	0.75\\
19147	0.75\\
19148	0.75\\
19149	0.75\\
19150	0.75\\
19151	0.75\\
19152	0.75\\
19153	0.75\\
19154	0.75\\
19155	0.75\\
19156	0.75\\
19157	0.75\\
19158	0.75\\
19159	0.75\\
19160	0.75\\
19161	0.75\\
19162	0.75\\
19163	0.75\\
19164	0.75\\
19165	0.75\\
19166	0.75\\
19167	0.75\\
19168	0.75\\
19169	0.75\\
19170	0.75\\
19171	0.75\\
19172	0.75\\
19173	0.75\\
19174	0.75\\
19175	0.75\\
19176	0.75\\
19177	0.75\\
19178	0.75\\
19179	0.75\\
19180	0.75\\
19181	0.75\\
19182	0.75\\
19183	0.75\\
19184	0.75\\
19185	0.75\\
19186	0.75\\
19187	0.75\\
19188	0.75\\
19189	0.75\\
19190	0.75\\
19191	0.75\\
19192	0.75\\
19193	0.75\\
19194	0.75\\
19195	0.75\\
19196	0.75\\
19197	0.75\\
19198	0.75\\
19199	0.75\\
19200	0.75\\
19201	0.75\\
19202	0.75\\
19203	0.75\\
19204	0.75\\
19205	0.75\\
19206	0.75\\
19207	0.75\\
19208	0.75\\
19209	0.75\\
19210	0.75\\
19211	0.75\\
19212	0.75\\
19213	0.75\\
19214	0.75\\
19215	0.75\\
19216	0.75\\
19217	0.75\\
19218	0.75\\
19219	0.75\\
19220	0.75\\
19221	0.75\\
19222	0.75\\
19223	0.75\\
19224	0.75\\
19225	0.75\\
19226	0.75\\
19227	0.75\\
19228	0.75\\
19229	0.75\\
19230	0.75\\
19231	0.75\\
19232	0.75\\
19233	0.75\\
19234	0.75\\
19235	0.75\\
19236	0.75\\
19237	0.75\\
19238	0.75\\
19239	0.75\\
19240	0.75\\
19241	0.75\\
19242	0.75\\
19243	0.75\\
19244	0.75\\
19245	0.75\\
19246	0.75\\
19247	0.75\\
19248	0.75\\
19249	0.75\\
19250	0.75\\
19251	0.75\\
19252	0.75\\
19253	0.75\\
19254	0.75\\
19255	0.75\\
19256	0.75\\
19257	0.75\\
19258	0.75\\
19259	0.75\\
19260	0.75\\
19261	0.75\\
19262	0.75\\
19263	0.75\\
19264	0.75\\
19265	0.75\\
19266	0.75\\
19267	0.75\\
19268	0.75\\
19269	0.75\\
19270	0.75\\
19271	0.75\\
19272	0.75\\
19273	0.75\\
19274	0.75\\
19275	0.75\\
19276	0.75\\
19277	0.75\\
19278	0.75\\
19279	0.75\\
19280	0.75\\
19281	0.75\\
19282	0.75\\
19283	0.75\\
19284	0.75\\
19285	0.75\\
19286	0.75\\
19287	0.75\\
19288	0.75\\
19289	0.75\\
19290	0.75\\
19291	0.75\\
19292	0.75\\
19293	0.75\\
19294	0.75\\
19295	0.75\\
19296	0.75\\
19297	0.75\\
19298	0.75\\
19299	0.75\\
19300	0.75\\
19301	0.75\\
19302	0.75\\
19303	0.75\\
19304	0.75\\
19305	0.75\\
19306	0.75\\
19307	0.75\\
19308	0.75\\
19309	0.75\\
19310	0.75\\
19311	0.75\\
19312	0.75\\
19313	0.75\\
19314	0.75\\
19315	0.75\\
19316	0.75\\
19317	0.75\\
19318	0.75\\
19319	0.75\\
19320	0.75\\
19321	0.75\\
19322	0.75\\
19323	0.75\\
19324	0.75\\
19325	0.75\\
19326	0.75\\
19327	0.75\\
19328	0.75\\
19329	0.75\\
19330	0.75\\
19331	0.75\\
19332	0.75\\
19333	0.75\\
19334	0.75\\
19335	0.75\\
19336	0.75\\
19337	0.75\\
19338	0.75\\
19339	0.75\\
19340	0.75\\
19341	0.75\\
19342	0.75\\
19343	0.75\\
19344	0.75\\
19345	0.75\\
19346	0.75\\
19347	0.75\\
19348	0.75\\
19349	0.75\\
19350	0.75\\
19351	0.75\\
19352	0.75\\
19353	0.75\\
19354	0.75\\
19355	0.75\\
19356	0.75\\
19357	0.75\\
19358	0.75\\
19359	0.75\\
19360	0.75\\
19361	0.75\\
19362	0.75\\
19363	0.75\\
19364	0.75\\
19365	0.75\\
19366	0.75\\
19367	0.75\\
19368	0.75\\
19369	0.75\\
19370	0.75\\
19371	0.75\\
19372	0.75\\
19373	0.75\\
19374	0.75\\
19375	0.75\\
19376	0.75\\
19377	0.75\\
19378	0.75\\
19379	0.75\\
19380	0.75\\
19381	0.75\\
19382	0.75\\
19383	0.75\\
19384	0.75\\
19385	0.75\\
19386	0.75\\
19387	0.75\\
19388	0.75\\
19389	0.75\\
19390	0.75\\
19391	0.75\\
19392	0.75\\
19393	0.75\\
19394	0.75\\
19395	0.75\\
19396	0.75\\
19397	0.75\\
19398	0.75\\
19399	0.75\\
19400	0.75\\
19401	0.75\\
19402	0.75\\
19403	0.75\\
19404	0.75\\
19405	0.75\\
19406	0.75\\
19407	0.75\\
19408	0.75\\
19409	0.75\\
19410	0.75\\
19411	0.75\\
19412	0.75\\
19413	0.75\\
19414	0.75\\
19415	0.75\\
19416	0.75\\
19417	0.75\\
19418	0.75\\
19419	0.75\\
19420	0.75\\
19421	0.75\\
19422	0.75\\
19423	0.75\\
19424	0.75\\
19425	0.75\\
19426	0.75\\
19427	0.75\\
19428	0.75\\
19429	0.75\\
19430	0.75\\
19431	0.75\\
19432	0.75\\
19433	0.75\\
19434	0.75\\
19435	0.75\\
19436	0.75\\
19437	0.75\\
19438	0.75\\
19439	0.75\\
19440	0.75\\
19441	0.75\\
19442	0.75\\
19443	0.75\\
19444	0.75\\
19445	0.75\\
19446	0.75\\
19447	0.75\\
19448	0.75\\
19449	0.75\\
19450	0.75\\
19451	0.75\\
19452	0.75\\
19453	0.75\\
19454	0.75\\
19455	0.75\\
19456	0.75\\
19457	0.75\\
19458	0.75\\
19459	0.75\\
19460	0.75\\
19461	0.75\\
19462	0.75\\
19463	0.75\\
19464	0.75\\
19465	0.75\\
19466	0.75\\
19467	0.75\\
19468	0.75\\
19469	0.75\\
19470	0.75\\
19471	0.75\\
19472	0.75\\
19473	0.75\\
19474	0.75\\
19475	0.75\\
19476	0.75\\
19477	0.75\\
19478	0.75\\
19479	0.75\\
19480	0.75\\
19481	0.75\\
19482	0.75\\
19483	0.75\\
19484	0.75\\
19485	0.75\\
19486	0.75\\
19487	0.75\\
19488	0.75\\
19489	0.75\\
19490	0.75\\
19491	0.75\\
19492	0.75\\
19493	0.75\\
19494	0.75\\
19495	0.75\\
19496	0.75\\
19497	0.75\\
19498	0.75\\
19499	0.75\\
19500	0.75\\
19501	0.75\\
19502	0.75\\
19503	0.75\\
19504	0.75\\
19505	0.75\\
19506	0.75\\
19507	0.75\\
19508	0.75\\
19509	0.75\\
19510	0.75\\
19511	0.75\\
19512	0.75\\
19513	0.75\\
19514	0.75\\
19515	0.75\\
19516	0.75\\
19517	0.75\\
19518	0.75\\
19519	0.75\\
19520	0.75\\
19521	0.75\\
19522	0.75\\
19523	0.75\\
19524	0.75\\
19525	0.75\\
19526	0.75\\
19527	0.75\\
19528	0.75\\
19529	0.75\\
19530	0.75\\
19531	0.75\\
19532	0.75\\
19533	0.75\\
19534	0.75\\
19535	0.75\\
19536	0.75\\
19537	0.75\\
19538	0.75\\
19539	0.75\\
19540	0.75\\
19541	0.75\\
19542	0.75\\
19543	0.75\\
19544	0.75\\
19545	0.75\\
19546	0.75\\
19547	0.75\\
19548	0.75\\
19549	0.75\\
19550	0.75\\
19551	0.75\\
19552	0.75\\
19553	0.75\\
19554	0.75\\
19555	0.75\\
19556	0.75\\
19557	0.75\\
19558	0.75\\
19559	0.75\\
19560	0.75\\
19561	0.75\\
19562	0.75\\
19563	0.75\\
19564	0.75\\
19565	0.75\\
19566	0.75\\
19567	0.75\\
19568	0.75\\
19569	0.75\\
19570	0.75\\
19571	0.75\\
19572	0.75\\
19573	0.75\\
19574	0.75\\
19575	0.75\\
19576	0.75\\
19577	0.75\\
19578	0.75\\
19579	0.75\\
19580	0.75\\
19581	0.75\\
19582	0.75\\
19583	0.75\\
19584	0.75\\
19585	0.75\\
19586	0.75\\
19587	0.75\\
19588	0.75\\
19589	0.75\\
19590	0.75\\
19591	0.75\\
19592	0.75\\
19593	0.75\\
19594	0.75\\
19595	0.75\\
19596	0.75\\
19597	0.75\\
19598	0.75\\
19599	0.75\\
19600	0.75\\
19601	0.75\\
19602	0.75\\
19603	0.75\\
19604	0.75\\
19605	0.75\\
19606	0.75\\
19607	0.75\\
19608	0.75\\
19609	0.75\\
19610	0.75\\
19611	0.75\\
19612	0.75\\
19613	0.75\\
19614	0.75\\
19615	0.75\\
19616	0.75\\
19617	0.75\\
19618	0.75\\
19619	0.75\\
19620	0.75\\
19621	0.75\\
19622	0.75\\
19623	0.75\\
19624	0.75\\
19625	0.75\\
19626	0.75\\
19627	0.75\\
19628	0.75\\
19629	0.75\\
19630	0.75\\
19631	0.75\\
19632	0.75\\
19633	0.75\\
19634	0.75\\
19635	0.75\\
19636	0.75\\
19637	0.75\\
19638	0.75\\
19639	0.75\\
19640	0.75\\
19641	0.75\\
19642	0.75\\
19643	0.75\\
19644	0.75\\
19645	0.75\\
19646	0.75\\
19647	0.75\\
19648	0.75\\
19649	0.75\\
19650	0.75\\
19651	0.75\\
19652	0.75\\
19653	0.75\\
19654	0.75\\
19655	0.75\\
19656	0.75\\
19657	0.75\\
19658	0.75\\
19659	0.75\\
19660	0.75\\
19661	0.75\\
19662	0.75\\
19663	0.75\\
19664	0.75\\
19665	0.75\\
19666	0.75\\
19667	0.75\\
19668	0.75\\
19669	0.75\\
19670	0.75\\
19671	0.75\\
19672	0.75\\
19673	0.75\\
19674	0.75\\
19675	0.75\\
19676	0.75\\
19677	0.75\\
19678	0.75\\
19679	0.75\\
19680	0.75\\
19681	0.75\\
19682	0.75\\
19683	0.75\\
19684	0.75\\
19685	0.75\\
19686	0.75\\
19687	0.75\\
19688	0.75\\
19689	0.75\\
19690	0.75\\
19691	0.75\\
19692	0.75\\
19693	0.75\\
19694	0.75\\
19695	0.75\\
19696	0.75\\
19697	0.75\\
19698	0.75\\
19699	0.75\\
19700	0.75\\
19701	0.75\\
19702	0.75\\
19703	0.75\\
19704	0.75\\
19705	0.75\\
19706	0.75\\
19707	0.75\\
19708	0.75\\
19709	0.75\\
19710	0.75\\
19711	0.75\\
19712	0.75\\
19713	0.75\\
19714	0.75\\
19715	0.75\\
19716	0.75\\
19717	0.75\\
19718	0.75\\
19719	0.75\\
19720	0.75\\
19721	0.75\\
19722	0.75\\
19723	0.75\\
19724	0.75\\
19725	0.75\\
19726	0.75\\
19727	0.75\\
19728	0.75\\
19729	0.75\\
19730	0.75\\
19731	0.75\\
19732	0.75\\
19733	0.75\\
19734	0.75\\
19735	0.75\\
19736	0.75\\
19737	0.75\\
19738	0.75\\
19739	0.75\\
19740	0.75\\
19741	0.75\\
19742	0.75\\
19743	0.75\\
19744	0.75\\
19745	0.75\\
19746	0.75\\
19747	0.75\\
19748	0.75\\
19749	0.75\\
19750	0.75\\
19751	0.75\\
19752	0.75\\
19753	0.75\\
19754	0.75\\
19755	0.75\\
19756	0.75\\
19757	0.75\\
19758	0.75\\
19759	0.75\\
19760	0.75\\
19761	0.75\\
19762	0.75\\
19763	0.75\\
19764	0.75\\
19765	0.75\\
19766	0.75\\
19767	0.75\\
19768	0.75\\
19769	0.75\\
19770	0.75\\
19771	0.75\\
19772	0.75\\
19773	0.75\\
19774	0.75\\
19775	0.75\\
19776	0.75\\
19777	0.75\\
19778	0.75\\
19779	0.75\\
19780	0.75\\
19781	0.75\\
19782	0.75\\
19783	0.75\\
19784	0.75\\
19785	0.75\\
19786	0.75\\
19787	0.75\\
19788	0.75\\
19789	0.75\\
19790	0.75\\
19791	0.75\\
19792	0.75\\
19793	0.75\\
19794	0.75\\
19795	0.75\\
19796	0.75\\
19797	0.75\\
19798	0.75\\
19799	0.75\\
19800	0.75\\
19801	0.75\\
19802	0.75\\
19803	0.75\\
19804	0.75\\
19805	0.75\\
19806	0.75\\
19807	0.75\\
19808	0.75\\
19809	0.75\\
19810	0.75\\
19811	0.75\\
19812	0.75\\
19813	0.75\\
19814	0.75\\
19815	0.75\\
19816	0.75\\
19817	0.75\\
19818	0.75\\
19819	0.75\\
19820	0.75\\
19821	0.75\\
19822	0.75\\
19823	0.75\\
19824	0.75\\
19825	0.75\\
19826	0.75\\
19827	0.75\\
19828	0.75\\
19829	0.75\\
19830	0.75\\
19831	0.75\\
19832	0.75\\
19833	0.75\\
19834	0.75\\
19835	0.75\\
19836	0.75\\
19837	0.75\\
19838	0.75\\
19839	0.75\\
19840	0.75\\
19841	0.75\\
19842	0.75\\
19843	0.75\\
19844	0.75\\
19845	0.75\\
19846	0.75\\
19847	0.75\\
19848	0.75\\
19849	0.75\\
19850	0.75\\
19851	0.75\\
19852	0.75\\
19853	0.75\\
19854	0.75\\
19855	0.75\\
19856	0.75\\
19857	0.75\\
19858	0.75\\
19859	0.75\\
19860	0.75\\
19861	0.75\\
19862	0.75\\
19863	0.75\\
19864	0.75\\
19865	0.75\\
19866	0.75\\
19867	0.75\\
19868	0.75\\
19869	0.75\\
19870	0.75\\
19871	0.75\\
19872	0.75\\
19873	0.75\\
19874	0.75\\
19875	0.75\\
19876	0.75\\
19877	0.75\\
19878	0.75\\
19879	0.75\\
19880	0.75\\
19881	0.75\\
19882	0.75\\
19883	0.75\\
19884	0.75\\
19885	0.75\\
19886	0.75\\
19887	0.75\\
19888	0.75\\
19889	0.75\\
19890	0.75\\
19891	0.75\\
19892	0.75\\
19893	0.75\\
19894	0.75\\
19895	0.75\\
19896	0.75\\
19897	0.75\\
19898	0.75\\
19899	0.75\\
19900	0.75\\
19901	0.75\\
19902	0.75\\
19903	0.75\\
19904	0.75\\
19905	0.75\\
19906	0.75\\
19907	0.75\\
19908	0.75\\
19909	0.75\\
19910	0.75\\
19911	0.75\\
19912	0.75\\
19913	0.75\\
19914	0.75\\
19915	0.75\\
19916	0.75\\
19917	0.75\\
19918	0.75\\
19919	0.75\\
19920	0.75\\
19921	0.75\\
19922	0.75\\
19923	0.75\\
19924	0.75\\
19925	0.75\\
19926	0.75\\
19927	0.75\\
19928	0.75\\
19929	0.75\\
19930	0.75\\
19931	0.75\\
19932	0.75\\
19933	0.75\\
19934	0.75\\
19935	0.75\\
19936	0.75\\
19937	0.75\\
19938	0.75\\
19939	0.75\\
19940	0.75\\
19941	0.75\\
19942	0.75\\
19943	0.75\\
19944	0.75\\
19945	0.75\\
19946	0.75\\
19947	0.75\\
19948	0.75\\
19949	0.75\\
19950	0.75\\
19951	0.75\\
19952	0.75\\
19953	0.75\\
19954	0.75\\
19955	0.75\\
19956	0.75\\
19957	0.75\\
19958	0.75\\
19959	0.75\\
19960	0.75\\
19961	0.75\\
19962	0.75\\
19963	0.75\\
19964	0.75\\
19965	0.75\\
19966	0.75\\
19967	0.75\\
19968	0.75\\
19969	0.75\\
19970	0.75\\
19971	0.75\\
19972	0.75\\
19973	0.75\\
19974	0.75\\
19975	0.75\\
19976	0.75\\
19977	0.75\\
19978	0.75\\
19979	0.75\\
19980	0.75\\
19981	0.75\\
19982	0.75\\
19983	0.75\\
19984	0.75\\
19985	0.75\\
19986	0.75\\
19987	0.75\\
19988	0.75\\
19989	0.75\\
19990	0.75\\
19991	0.75\\
19992	0.75\\
19993	0.75\\
19994	0.75\\
19995	0.75\\
19996	0.75\\
19997	0.75\\
19998	0.75\\
19999	0.75\\
20000	0.75\\
20001	0.75\\
};
\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
20001	0.75\\
20002	0.75\\
20003	0.75\\
20004	0.75\\
20005	0.75\\
20006	0.75\\
20007	0.75\\
20008	0.75\\
20009	0.75\\
20010	0.75\\
20011	0.75\\
20012	0.75\\
20013	0.75\\
20014	0.75\\
20015	0.75\\
20016	0.75\\
20017	0.75\\
20018	0.75\\
20019	0.75\\
20020	0.75\\
20021	0.75\\
20022	0.75\\
20023	0.75\\
20024	0.75\\
20025	0.75\\
20026	0.75\\
20027	0.75\\
20028	0.75\\
20029	0.75\\
20030	0.75\\
20031	0.75\\
20032	0.75\\
20033	0.75\\
20034	0.75\\
20035	0.75\\
20036	0.75\\
20037	0.75\\
20038	0.75\\
20039	0.75\\
20040	0.75\\
20041	0.75\\
20042	0.75\\
20043	0.75\\
20044	0.75\\
20045	0.75\\
20046	0.75\\
20047	0.75\\
20048	0.75\\
20049	0.75\\
20050	0.75\\
20051	0.75\\
20052	0.75\\
20053	0.75\\
20054	0.75\\
20055	0.75\\
20056	0.75\\
20057	0.75\\
20058	0.75\\
20059	0.75\\
20060	0.75\\
20061	0.75\\
20062	0.75\\
20063	0.75\\
20064	0.75\\
20065	0.75\\
20066	0.75\\
20067	0.75\\
20068	0.75\\
20069	0.75\\
20070	0.75\\
20071	0.75\\
20072	0.75\\
20073	0.75\\
20074	0.75\\
20075	0.75\\
20076	0.75\\
20077	0.75\\
20078	0.75\\
20079	0.75\\
20080	0.75\\
20081	0.75\\
20082	0.75\\
20083	0.75\\
20084	0.75\\
20085	0.75\\
20086	0.75\\
20087	0.75\\
20088	0.75\\
20089	0.75\\
20090	0.75\\
20091	0.75\\
20092	0.75\\
20093	0.75\\
20094	0.75\\
20095	0.75\\
20096	0.75\\
20097	0.75\\
20098	0.75\\
20099	0.75\\
20100	0.75\\
20101	0.75\\
20102	0.75\\
20103	0.75\\
20104	0.75\\
20105	0.75\\
20106	0.75\\
20107	0.75\\
20108	0.75\\
20109	0.75\\
20110	0.75\\
20111	0.75\\
20112	0.75\\
20113	0.75\\
20114	0.75\\
20115	0.75\\
20116	0.75\\
20117	0.75\\
20118	0.75\\
20119	0.75\\
20120	0.75\\
20121	0.75\\
20122	0.75\\
20123	0.75\\
20124	0.75\\
20125	0.75\\
20126	0.75\\
20127	0.75\\
20128	0.75\\
20129	0.75\\
20130	0.75\\
20131	0.75\\
20132	0.75\\
20133	0.75\\
20134	0.75\\
20135	0.75\\
20136	0.75\\
20137	0.75\\
20138	0.75\\
20139	0.75\\
20140	0.75\\
20141	0.75\\
20142	0.75\\
20143	0.75\\
20144	0.75\\
20145	0.75\\
20146	0.75\\
20147	0.75\\
20148	0.75\\
20149	0.75\\
20150	0.75\\
20151	0.75\\
20152	0.75\\
20153	0.75\\
20154	0.75\\
20155	0.75\\
20156	0.75\\
20157	0.75\\
20158	0.75\\
20159	0.75\\
20160	0.75\\
20161	0.75\\
20162	0.75\\
20163	0.75\\
20164	0.75\\
20165	0.75\\
20166	0.75\\
20167	0.75\\
20168	0.75\\
20169	0.75\\
20170	0.75\\
20171	0.75\\
20172	0.75\\
20173	0.75\\
20174	0.75\\
20175	0.75\\
20176	0.75\\
20177	0.75\\
20178	0.75\\
20179	0.75\\
20180	0.75\\
20181	0.75\\
20182	0.75\\
20183	0.75\\
20184	0.75\\
20185	0.75\\
20186	0.75\\
20187	0.75\\
20188	0.75\\
20189	0.75\\
20190	0.75\\
20191	0.75\\
20192	0.75\\
20193	0.75\\
20194	0.75\\
20195	0.75\\
20196	0.75\\
20197	0.75\\
20198	0.75\\
20199	0.75\\
20200	0.75\\
20201	0.75\\
20202	0.75\\
20203	0.75\\
20204	0.75\\
20205	0.75\\
20206	0.75\\
20207	0.75\\
20208	0.75\\
20209	0.75\\
20210	0.75\\
20211	0.75\\
20212	0.75\\
20213	0.75\\
20214	0.75\\
20215	0.75\\
20216	0.75\\
20217	0.75\\
20218	0.75\\
20219	0.75\\
20220	0.75\\
20221	0.75\\
20222	0.75\\
20223	0.75\\
20224	0.75\\
20225	0.75\\
20226	0.75\\
20227	0.75\\
20228	0.75\\
20229	0.75\\
20230	0.75\\
20231	0.75\\
20232	0.75\\
20233	0.75\\
20234	0.75\\
20235	0.75\\
20236	0.75\\
20237	0.75\\
20238	0.75\\
20239	0.75\\
20240	0.75\\
20241	0.75\\
20242	0.75\\
20243	0.75\\
20244	0.75\\
20245	0.75\\
20246	0.75\\
20247	0.75\\
20248	0.75\\
20249	0.75\\
20250	0.75\\
20251	0.75\\
20252	0.75\\
20253	0.75\\
20254	0.75\\
20255	0.75\\
20256	0.75\\
20257	0.75\\
20258	0.75\\
20259	0.75\\
20260	0.75\\
20261	0.75\\
20262	0.75\\
20263	0.75\\
20264	0.75\\
20265	0.75\\
20266	0.75\\
20267	0.75\\
20268	0.75\\
20269	0.75\\
20270	0.75\\
20271	0.75\\
20272	0.75\\
20273	0.75\\
20274	0.75\\
20275	0.75\\
20276	0.75\\
20277	0.75\\
20278	0.75\\
20279	0.75\\
20280	0.75\\
20281	0.75\\
20282	0.75\\
20283	0.75\\
20284	0.75\\
20285	0.75\\
20286	0.75\\
20287	0.75\\
20288	0.75\\
20289	0.75\\
20290	0.75\\
20291	0.75\\
20292	0.75\\
20293	0.75\\
20294	0.75\\
20295	0.75\\
20296	0.75\\
20297	0.75\\
20298	0.75\\
20299	0.75\\
20300	0.75\\
20301	0.75\\
20302	0.75\\
20303	0.75\\
20304	0.75\\
20305	0.75\\
20306	0.75\\
20307	0.75\\
20308	0.75\\
20309	0.75\\
20310	0.75\\
20311	0.75\\
20312	0.75\\
20313	0.75\\
20314	0.75\\
20315	0.75\\
20316	0.75\\
20317	0.75\\
20318	0.75\\
20319	0.75\\
20320	0.75\\
20321	0.75\\
20322	0.75\\
20323	0.75\\
20324	0.75\\
20325	0.75\\
20326	0.75\\
20327	0.75\\
20328	0.75\\
20329	0.75\\
20330	0.75\\
20331	0.75\\
20332	0.75\\
20333	0.75\\
20334	0.75\\
20335	0.75\\
20336	0.75\\
20337	0.75\\
20338	0.75\\
20339	0.75\\
20340	0.75\\
20341	0.75\\
20342	0.75\\
20343	0.75\\
20344	0.75\\
20345	0.75\\
20346	0.75\\
20347	0.75\\
20348	0.75\\
20349	0.75\\
20350	0.75\\
20351	0.75\\
20352	0.75\\
20353	0.75\\
20354	0.75\\
20355	0.75\\
20356	0.75\\
20357	0.75\\
20358	0.75\\
20359	0.75\\
20360	0.75\\
20361	0.75\\
20362	0.75\\
20363	0.75\\
20364	0.75\\
20365	0.75\\
20366	0.75\\
20367	0.75\\
20368	0.75\\
20369	0.75\\
20370	0.75\\
20371	0.75\\
20372	0.75\\
20373	0.75\\
20374	0.75\\
20375	0.75\\
20376	0.75\\
20377	0.75\\
20378	0.75\\
20379	0.75\\
20380	0.75\\
20381	0.75\\
20382	0.75\\
20383	0.75\\
20384	0.75\\
20385	0.75\\
20386	0.75\\
20387	0.75\\
20388	0.75\\
20389	0.75\\
20390	0.75\\
20391	0.75\\
20392	0.75\\
20393	0.75\\
20394	0.75\\
20395	0.75\\
20396	0.75\\
20397	0.75\\
20398	0.75\\
20399	0.75\\
20400	0.75\\
20401	0.75\\
20402	0.75\\
20403	0.75\\
20404	0.75\\
20405	0.75\\
20406	0.75\\
20407	0.75\\
20408	0.75\\
20409	0.75\\
20410	0.75\\
20411	0.75\\
20412	0.75\\
20413	0.75\\
20414	0.75\\
20415	0.75\\
20416	0.75\\
20417	0.75\\
20418	0.75\\
20419	0.75\\
20420	0.75\\
20421	0.75\\
20422	0.75\\
20423	0.75\\
20424	0.75\\
20425	0.75\\
20426	0.75\\
20427	0.75\\
20428	0.75\\
20429	0.75\\
20430	0.75\\
20431	0.75\\
20432	0.75\\
20433	0.75\\
20434	0.75\\
20435	0.75\\
20436	0.75\\
20437	0.75\\
20438	0.75\\
20439	0.75\\
20440	0.75\\
20441	0.75\\
20442	0.75\\
20443	0.75\\
20444	0.75\\
20445	0.75\\
20446	0.75\\
20447	0.75\\
20448	0.75\\
20449	0.75\\
20450	0.75\\
20451	0.75\\
20452	0.75\\
20453	0.75\\
20454	0.75\\
20455	0.75\\
20456	0.75\\
20457	0.75\\
20458	0.75\\
20459	0.75\\
20460	0.75\\
20461	0.75\\
20462	0.75\\
20463	0.75\\
20464	0.75\\
20465	0.75\\
20466	0.75\\
20467	0.75\\
20468	0.75\\
20469	0.75\\
20470	0.75\\
20471	0.75\\
20472	0.75\\
20473	0.75\\
20474	0.75\\
20475	0.75\\
20476	0.75\\
20477	0.75\\
20478	0.75\\
20479	0.75\\
20480	0.75\\
20481	0.75\\
20482	0.75\\
20483	0.75\\
20484	0.75\\
20485	0.75\\
20486	0.75\\
20487	0.75\\
20488	0.75\\
20489	0.75\\
20490	0.75\\
20491	0.75\\
20492	0.75\\
20493	0.75\\
20494	0.75\\
20495	0.75\\
20496	0.75\\
20497	0.75\\
20498	0.75\\
20499	0.75\\
20500	0.75\\
20501	0.75\\
20502	0.75\\
20503	0.75\\
20504	0.75\\
20505	0.75\\
20506	0.75\\
20507	0.75\\
20508	0.75\\
20509	0.75\\
20510	0.75\\
20511	0.75\\
20512	0.75\\
20513	0.75\\
20514	0.75\\
20515	0.75\\
20516	0.75\\
20517	0.75\\
20518	0.75\\
20519	0.75\\
20520	0.75\\
20521	0.75\\
20522	0.75\\
20523	0.75\\
20524	0.75\\
20525	0.75\\
20526	0.75\\
20527	0.75\\
20528	0.75\\
20529	0.75\\
20530	0.75\\
20531	0.75\\
20532	0.75\\
20533	0.75\\
20534	0.75\\
20535	0.75\\
20536	0.75\\
20537	0.75\\
20538	0.75\\
20539	0.75\\
20540	0.75\\
20541	0.75\\
20542	0.75\\
20543	0.75\\
20544	0.75\\
20545	0.75\\
20546	0.75\\
20547	0.75\\
20548	0.75\\
20549	0.75\\
20550	0.75\\
20551	0.75\\
20552	0.75\\
20553	0.75\\
20554	0.75\\
20555	0.75\\
20556	0.75\\
20557	0.75\\
20558	0.75\\
20559	0.75\\
20560	0.75\\
20561	0.75\\
20562	0.75\\
20563	0.75\\
20564	0.75\\
20565	0.75\\
20566	0.75\\
20567	0.75\\
20568	0.75\\
20569	0.75\\
20570	0.75\\
20571	0.75\\
20572	0.75\\
20573	0.75\\
20574	0.75\\
20575	0.75\\
20576	0.75\\
20577	0.75\\
20578	0.75\\
20579	0.75\\
20580	0.75\\
20581	0.75\\
20582	0.75\\
20583	0.75\\
20584	0.75\\
20585	0.75\\
20586	0.75\\
20587	0.75\\
20588	0.75\\
20589	0.75\\
20590	0.75\\
20591	0.75\\
20592	0.75\\
20593	0.75\\
20594	0.75\\
20595	0.75\\
20596	0.75\\
20597	0.75\\
20598	0.75\\
20599	0.75\\
20600	0.75\\
20601	0.75\\
20602	0.75\\
20603	0.75\\
20604	0.75\\
20605	0.75\\
20606	0.75\\
20607	0.75\\
20608	0.75\\
20609	0.75\\
20610	0.75\\
20611	0.75\\
20612	0.75\\
20613	0.75\\
20614	0.75\\
20615	0.75\\
20616	0.75\\
20617	0.75\\
20618	0.75\\
20619	0.75\\
20620	0.75\\
20621	0.75\\
20622	0.75\\
20623	0.75\\
20624	0.75\\
20625	0.75\\
20626	0.75\\
20627	0.75\\
20628	0.75\\
20629	0.75\\
20630	0.75\\
20631	0.75\\
20632	0.75\\
20633	0.75\\
20634	0.75\\
20635	0.75\\
20636	0.75\\
20637	0.75\\
20638	0.75\\
20639	0.75\\
20640	0.75\\
20641	0.75\\
20642	0.75\\
20643	0.75\\
20644	0.75\\
20645	0.75\\
20646	0.75\\
20647	0.75\\
20648	0.75\\
20649	0.75\\
20650	0.75\\
20651	0.75\\
20652	0.75\\
20653	0.75\\
20654	0.75\\
20655	0.75\\
20656	0.75\\
20657	0.75\\
20658	0.75\\
20659	0.75\\
20660	0.75\\
20661	0.75\\
20662	0.75\\
20663	0.75\\
20664	0.75\\
20665	0.75\\
20666	0.75\\
20667	0.75\\
20668	0.75\\
20669	0.75\\
20670	0.75\\
20671	0.75\\
20672	0.75\\
20673	0.75\\
20674	0.75\\
20675	0.75\\
20676	0.75\\
20677	0.75\\
20678	0.75\\
20679	0.75\\
20680	0.75\\
20681	0.75\\
20682	0.75\\
20683	0.75\\
20684	0.75\\
20685	0.75\\
20686	0.75\\
20687	0.75\\
20688	0.75\\
20689	0.75\\
20690	0.75\\
20691	0.75\\
20692	0.75\\
20693	0.75\\
20694	0.75\\
20695	0.75\\
20696	0.75\\
20697	0.75\\
20698	0.75\\
20699	0.75\\
20700	0.75\\
20701	0.75\\
20702	0.75\\
20703	0.75\\
20704	0.75\\
20705	0.75\\
20706	0.75\\
20707	0.75\\
20708	0.75\\
20709	0.75\\
20710	0.75\\
20711	0.75\\
20712	0.75\\
20713	0.75\\
20714	0.75\\
20715	0.75\\
20716	0.75\\
20717	0.75\\
20718	0.75\\
20719	0.75\\
20720	0.75\\
20721	0.75\\
20722	0.75\\
20723	0.75\\
20724	0.75\\
20725	0.75\\
20726	0.75\\
20727	0.75\\
20728	0.75\\
20729	0.75\\
20730	0.75\\
20731	0.75\\
20732	0.75\\
20733	0.75\\
20734	0.75\\
20735	0.75\\
20736	0.75\\
20737	0.75\\
20738	0.75\\
20739	0.75\\
20740	0.75\\
20741	0.75\\
20742	0.75\\
20743	0.75\\
20744	0.75\\
20745	0.75\\
20746	0.75\\
20747	0.75\\
20748	0.75\\
20749	0.75\\
20750	0.75\\
20751	0.75\\
20752	0.75\\
20753	0.75\\
20754	0.75\\
20755	0.75\\
20756	0.75\\
20757	0.75\\
20758	0.75\\
20759	0.75\\
20760	0.75\\
20761	0.75\\
20762	0.75\\
20763	0.75\\
20764	0.75\\
20765	0.75\\
20766	0.75\\
20767	0.75\\
20768	0.75\\
20769	0.75\\
20770	0.75\\
20771	0.75\\
20772	0.75\\
20773	0.75\\
20774	0.75\\
20775	0.75\\
20776	0.75\\
20777	0.75\\
20778	0.75\\
20779	0.75\\
20780	0.75\\
20781	0.75\\
20782	0.75\\
20783	0.75\\
20784	0.75\\
20785	0.75\\
20786	0.75\\
20787	0.75\\
20788	0.75\\
20789	0.75\\
20790	0.75\\
20791	0.75\\
20792	0.75\\
20793	0.75\\
20794	0.75\\
20795	0.75\\
20796	0.75\\
20797	0.75\\
20798	0.75\\
20799	0.75\\
20800	0.75\\
20801	0.75\\
20802	0.75\\
20803	0.75\\
20804	0.75\\
20805	0.75\\
20806	0.75\\
20807	0.75\\
20808	0.75\\
20809	0.75\\
20810	0.75\\
20811	0.75\\
20812	0.75\\
20813	0.75\\
20814	0.75\\
20815	0.75\\
20816	0.75\\
20817	0.75\\
20818	0.75\\
20819	0.75\\
20820	0.75\\
20821	0.75\\
20822	0.75\\
20823	0.75\\
20824	0.75\\
20825	0.75\\
20826	0.75\\
20827	0.75\\
20828	0.75\\
20829	0.75\\
20830	0.75\\
20831	0.75\\
20832	0.75\\
20833	0.75\\
20834	0.75\\
20835	0.75\\
20836	0.75\\
20837	0.75\\
20838	0.75\\
20839	0.75\\
20840	0.75\\
20841	0.75\\
20842	0.75\\
20843	0.75\\
20844	0.75\\
20845	0.75\\
20846	0.75\\
20847	0.75\\
20848	0.75\\
20849	0.75\\
20850	0.75\\
20851	0.75\\
20852	0.75\\
20853	0.75\\
20854	0.75\\
20855	0.75\\
20856	0.75\\
20857	0.75\\
20858	0.75\\
20859	0.75\\
20860	0.75\\
20861	0.75\\
20862	0.75\\
20863	0.75\\
20864	0.75\\
20865	0.75\\
20866	0.75\\
20867	0.75\\
20868	0.75\\
20869	0.75\\
20870	0.75\\
20871	0.75\\
20872	0.75\\
20873	0.75\\
20874	0.75\\
20875	0.75\\
20876	0.75\\
20877	0.75\\
20878	0.75\\
20879	0.75\\
20880	0.75\\
20881	0.75\\
20882	0.75\\
20883	0.75\\
20884	0.75\\
20885	0.75\\
20886	0.75\\
20887	0.75\\
20888	0.75\\
20889	0.75\\
20890	0.75\\
20891	0.75\\
20892	0.75\\
20893	0.75\\
20894	0.75\\
20895	0.75\\
20896	0.75\\
20897	0.75\\
20898	0.75\\
20899	0.75\\
20900	0.75\\
20901	0.75\\
20902	0.75\\
20903	0.75\\
20904	0.75\\
20905	0.75\\
20906	0.75\\
20907	0.75\\
20908	0.75\\
20909	0.75\\
20910	0.75\\
20911	0.75\\
20912	0.75\\
20913	0.75\\
20914	0.75\\
20915	0.75\\
20916	0.75\\
20917	0.75\\
20918	0.75\\
20919	0.75\\
20920	0.75\\
20921	0.75\\
20922	0.75\\
20923	0.75\\
20924	0.75\\
20925	0.75\\
20926	0.75\\
20927	0.75\\
20928	0.75\\
20929	0.75\\
20930	0.75\\
20931	0.75\\
20932	0.75\\
20933	0.75\\
20934	0.75\\
20935	0.75\\
20936	0.75\\
20937	0.75\\
20938	0.75\\
20939	0.75\\
20940	0.75\\
20941	0.75\\
20942	0.75\\
20943	0.75\\
20944	0.75\\
20945	0.75\\
20946	0.75\\
20947	0.75\\
20948	0.75\\
20949	0.75\\
20950	0.75\\
20951	0.75\\
20952	0.75\\
20953	0.75\\
20954	0.75\\
20955	0.75\\
20956	0.75\\
20957	0.75\\
20958	0.75\\
20959	0.75\\
20960	0.75\\
20961	0.75\\
20962	0.75\\
20963	0.75\\
20964	0.75\\
20965	0.75\\
20966	0.75\\
20967	0.75\\
20968	0.75\\
20969	0.75\\
20970	0.75\\
20971	0.75\\
20972	0.75\\
20973	0.75\\
20974	0.75\\
20975	0.75\\
20976	0.75\\
20977	0.75\\
20978	0.75\\
20979	0.75\\
20980	0.75\\
20981	0.75\\
20982	0.75\\
20983	0.75\\
20984	0.75\\
20985	0.75\\
20986	0.75\\
20987	0.75\\
20988	0.75\\
20989	0.75\\
20990	0.75\\
20991	0.75\\
20992	0.75\\
20993	0.75\\
20994	0.75\\
20995	0.75\\
20996	0.75\\
20997	0.75\\
20998	0.75\\
20999	0.75\\
21000	0.75\\
21001	0.75\\
21002	0.75\\
21003	0.75\\
21004	0.75\\
21005	0.75\\
21006	0.75\\
21007	0.75\\
21008	0.75\\
21009	0.75\\
21010	0.75\\
21011	0.75\\
21012	0.75\\
21013	0.75\\
21014	0.75\\
21015	0.75\\
21016	0.75\\
21017	0.75\\
21018	0.75\\
21019	0.75\\
21020	0.75\\
21021	0.75\\
21022	0.75\\
21023	0.75\\
21024	0.75\\
21025	0.75\\
21026	0.75\\
21027	0.75\\
21028	0.75\\
21029	0.75\\
21030	0.75\\
21031	0.75\\
21032	0.75\\
21033	0.75\\
21034	0.75\\
21035	0.75\\
21036	0.75\\
21037	0.75\\
21038	0.75\\
21039	0.75\\
21040	0.75\\
21041	0.75\\
21042	0.75\\
21043	0.75\\
21044	0.75\\
21045	0.75\\
21046	0.75\\
21047	0.75\\
21048	0.75\\
21049	0.75\\
21050	0.75\\
21051	0.75\\
21052	0.75\\
21053	0.75\\
21054	0.75\\
21055	0.75\\
21056	0.75\\
21057	0.75\\
21058	0.75\\
21059	0.75\\
21060	0.75\\
21061	0.75\\
21062	0.75\\
21063	0.75\\
21064	0.75\\
21065	0.75\\
21066	0.75\\
21067	0.75\\
21068	0.75\\
21069	0.75\\
21070	0.75\\
21071	0.75\\
21072	0.75\\
21073	0.75\\
21074	0.75\\
21075	0.75\\
21076	0.75\\
21077	0.75\\
21078	0.75\\
21079	0.75\\
21080	0.75\\
21081	0.75\\
21082	0.75\\
21083	0.75\\
21084	0.75\\
21085	0.75\\
21086	0.75\\
21087	0.75\\
21088	0.75\\
21089	0.75\\
21090	0.75\\
21091	0.75\\
21092	0.75\\
21093	0.75\\
21094	0.75\\
21095	0.75\\
21096	0.75\\
21097	0.75\\
21098	0.75\\
21099	0.75\\
21100	0.75\\
21101	0.75\\
21102	0.75\\
21103	0.75\\
21104	0.75\\
21105	0.75\\
21106	0.75\\
21107	0.75\\
21108	0.75\\
21109	0.75\\
21110	0.75\\
21111	0.75\\
21112	0.75\\
21113	0.75\\
21114	0.75\\
21115	0.75\\
21116	0.75\\
21117	0.75\\
21118	0.75\\
21119	0.75\\
21120	0.75\\
21121	0.75\\
21122	0.75\\
21123	0.75\\
21124	0.75\\
21125	0.75\\
21126	0.75\\
21127	0.75\\
21128	0.75\\
21129	0.75\\
21130	0.75\\
21131	0.75\\
21132	0.75\\
21133	0.75\\
21134	0.75\\
21135	0.75\\
21136	0.75\\
21137	0.75\\
21138	0.75\\
21139	0.75\\
21140	0.75\\
21141	0.75\\
21142	0.75\\
21143	0.75\\
21144	0.75\\
21145	0.75\\
21146	0.75\\
21147	0.75\\
21148	0.75\\
21149	0.75\\
21150	0.75\\
21151	0.75\\
21152	0.75\\
21153	0.75\\
21154	0.75\\
21155	0.75\\
21156	0.75\\
21157	0.75\\
21158	0.75\\
21159	0.75\\
21160	0.75\\
21161	0.75\\
21162	0.75\\
21163	0.75\\
21164	0.75\\
21165	0.75\\
21166	0.75\\
21167	0.75\\
21168	0.75\\
21169	0.75\\
21170	0.75\\
21171	0.75\\
21172	0.75\\
21173	0.75\\
21174	0.75\\
21175	0.75\\
21176	0.75\\
21177	0.75\\
21178	0.75\\
21179	0.75\\
21180	0.75\\
21181	0.75\\
21182	0.75\\
21183	0.75\\
21184	0.75\\
21185	0.75\\
21186	0.75\\
21187	0.75\\
21188	0.75\\
21189	0.75\\
21190	0.75\\
21191	0.75\\
21192	0.75\\
21193	0.75\\
21194	0.75\\
21195	0.75\\
21196	0.75\\
21197	0.75\\
21198	0.75\\
21199	0.75\\
21200	0.75\\
21201	0.75\\
21202	0.75\\
21203	0.75\\
21204	0.75\\
21205	0.75\\
21206	0.75\\
21207	0.75\\
21208	0.75\\
21209	0.75\\
21210	0.75\\
21211	0.75\\
21212	0.75\\
21213	0.75\\
21214	0.75\\
21215	0.75\\
21216	0.75\\
21217	0.75\\
21218	0.75\\
21219	0.75\\
21220	0.75\\
21221	0.75\\
21222	0.75\\
21223	0.75\\
21224	0.75\\
21225	0.75\\
21226	0.75\\
21227	0.75\\
21228	0.75\\
21229	0.75\\
21230	0.75\\
21231	0.75\\
21232	0.75\\
21233	0.75\\
21234	0.75\\
21235	0.75\\
21236	0.75\\
21237	0.75\\
21238	0.75\\
21239	0.75\\
21240	0.75\\
21241	0.75\\
21242	0.75\\
21243	0.75\\
21244	0.75\\
21245	0.75\\
21246	0.75\\
21247	0.75\\
21248	0.75\\
21249	0.75\\
21250	0.75\\
21251	0.75\\
21252	0.75\\
21253	0.75\\
21254	0.75\\
21255	0.75\\
21256	0.75\\
21257	0.75\\
21258	0.75\\
21259	0.75\\
21260	0.75\\
21261	0.75\\
21262	0.75\\
21263	0.75\\
21264	0.75\\
21265	0.75\\
21266	0.75\\
21267	0.75\\
21268	0.75\\
21269	0.75\\
21270	0.75\\
21271	0.75\\
21272	0.75\\
21273	0.75\\
21274	0.75\\
21275	0.75\\
21276	0.75\\
21277	0.75\\
21278	0.75\\
21279	0.75\\
21280	0.75\\
21281	0.75\\
21282	0.75\\
21283	0.75\\
21284	0.75\\
21285	0.75\\
21286	0.75\\
21287	0.75\\
21288	0.75\\
21289	0.75\\
21290	0.75\\
21291	0.75\\
21292	0.75\\
21293	0.75\\
21294	0.75\\
21295	0.75\\
21296	0.75\\
21297	0.75\\
21298	0.75\\
21299	0.75\\
21300	0.75\\
21301	0.75\\
21302	0.75\\
21303	0.75\\
21304	0.75\\
21305	0.75\\
21306	0.75\\
21307	0.75\\
21308	0.75\\
21309	0.75\\
21310	0.75\\
21311	0.75\\
21312	0.75\\
21313	0.75\\
21314	0.75\\
21315	0.75\\
21316	0.75\\
21317	0.75\\
21318	0.75\\
21319	0.75\\
21320	0.75\\
21321	0.75\\
21322	0.75\\
21323	0.75\\
21324	0.75\\
21325	0.75\\
21326	0.75\\
21327	0.75\\
21328	0.75\\
21329	0.75\\
21330	0.75\\
21331	0.75\\
21332	0.75\\
21333	0.75\\
21334	0.75\\
21335	0.75\\
21336	0.75\\
21337	0.75\\
21338	0.75\\
21339	0.75\\
21340	0.75\\
21341	0.75\\
21342	0.75\\
21343	0.75\\
21344	0.75\\
21345	0.75\\
21346	0.75\\
21347	0.75\\
21348	0.75\\
21349	0.75\\
21350	0.75\\
21351	0.75\\
21352	0.75\\
21353	0.75\\
21354	0.75\\
21355	0.75\\
21356	0.75\\
21357	0.75\\
21358	0.75\\
21359	0.75\\
21360	0.75\\
21361	0.75\\
21362	0.75\\
21363	0.75\\
21364	0.75\\
21365	0.75\\
21366	0.75\\
21367	0.75\\
21368	0.75\\
21369	0.75\\
21370	0.75\\
21371	0.75\\
21372	0.75\\
21373	0.75\\
21374	0.75\\
21375	0.75\\
21376	0.75\\
21377	0.75\\
21378	0.75\\
21379	0.75\\
21380	0.75\\
21381	0.75\\
21382	0.75\\
21383	0.75\\
21384	0.75\\
21385	0.75\\
21386	0.75\\
21387	0.75\\
21388	0.75\\
21389	0.75\\
21390	0.75\\
21391	0.75\\
21392	0.75\\
21393	0.75\\
21394	0.75\\
21395	0.75\\
21396	0.75\\
21397	0.75\\
21398	0.75\\
21399	0.75\\
21400	0.75\\
21401	0.75\\
21402	0.75\\
21403	0.75\\
21404	0.75\\
21405	0.75\\
21406	0.75\\
21407	0.75\\
21408	0.75\\
21409	0.75\\
21410	0.75\\
21411	0.75\\
21412	0.75\\
21413	0.75\\
21414	0.75\\
21415	0.75\\
21416	0.75\\
21417	0.75\\
21418	0.75\\
21419	0.75\\
21420	0.75\\
21421	0.75\\
21422	0.75\\
21423	0.75\\
21424	0.75\\
21425	0.75\\
21426	0.75\\
21427	0.75\\
21428	0.75\\
21429	0.75\\
21430	0.75\\
21431	0.75\\
21432	0.75\\
21433	0.75\\
21434	0.75\\
21435	0.75\\
21436	0.75\\
21437	0.75\\
21438	0.75\\
21439	0.75\\
21440	0.75\\
21441	0.75\\
21442	0.75\\
21443	0.75\\
21444	0.75\\
21445	0.75\\
21446	0.75\\
21447	0.75\\
21448	0.75\\
21449	0.75\\
21450	0.75\\
21451	0.75\\
21452	0.75\\
21453	0.75\\
21454	0.75\\
21455	0.75\\
21456	0.75\\
21457	0.75\\
21458	0.75\\
21459	0.75\\
21460	0.75\\
21461	0.75\\
21462	0.75\\
21463	0.75\\
21464	0.75\\
21465	0.75\\
21466	0.75\\
21467	0.75\\
21468	0.75\\
21469	0.75\\
21470	0.75\\
21471	0.75\\
21472	0.75\\
21473	0.75\\
21474	0.75\\
21475	0.75\\
21476	0.75\\
21477	0.75\\
21478	0.75\\
21479	0.75\\
21480	0.75\\
21481	0.75\\
21482	0.75\\
21483	0.75\\
21484	0.75\\
21485	0.75\\
21486	0.75\\
21487	0.75\\
21488	0.75\\
21489	0.75\\
21490	0.75\\
21491	0.75\\
21492	0.75\\
21493	0.75\\
21494	0.75\\
21495	0.75\\
21496	0.75\\
21497	0.75\\
21498	0.75\\
21499	0.75\\
21500	0.75\\
21501	0.75\\
21502	0.75\\
21503	0.75\\
21504	0.75\\
21505	0.75\\
21506	0.75\\
21507	0.75\\
21508	0.75\\
21509	0.75\\
21510	0.75\\
21511	0.75\\
21512	0.75\\
21513	0.75\\
21514	0.75\\
21515	0.75\\
21516	0.75\\
21517	0.75\\
21518	0.75\\
21519	0.75\\
21520	0.75\\
21521	0.75\\
21522	0.75\\
21523	0.75\\
21524	0.75\\
21525	0.75\\
21526	0.75\\
21527	0.75\\
21528	0.75\\
21529	0.75\\
21530	0.75\\
21531	0.75\\
21532	0.75\\
21533	0.75\\
21534	0.75\\
21535	0.75\\
21536	0.75\\
21537	0.75\\
21538	0.75\\
21539	0.75\\
21540	0.75\\
21541	0.75\\
21542	0.75\\
21543	0.75\\
21544	0.75\\
21545	0.75\\
21546	0.75\\
21547	0.75\\
21548	0.75\\
21549	0.75\\
21550	0.75\\
21551	0.75\\
21552	0.75\\
21553	0.75\\
21554	0.75\\
21555	0.75\\
21556	0.75\\
21557	0.75\\
21558	0.75\\
21559	0.75\\
21560	0.75\\
21561	0.75\\
21562	0.75\\
21563	0.75\\
21564	0.75\\
21565	0.75\\
21566	0.75\\
21567	0.75\\
21568	0.75\\
21569	0.75\\
21570	0.75\\
21571	0.75\\
21572	0.75\\
21573	0.75\\
21574	0.75\\
21575	0.75\\
21576	0.75\\
21577	0.75\\
21578	0.75\\
21579	0.75\\
21580	0.75\\
21581	0.75\\
21582	0.75\\
21583	0.75\\
21584	0.75\\
21585	0.75\\
21586	0.75\\
21587	0.75\\
21588	0.75\\
21589	0.75\\
21590	0.75\\
21591	0.75\\
21592	0.75\\
21593	0.75\\
21594	0.75\\
21595	0.75\\
21596	0.75\\
21597	0.75\\
21598	0.75\\
21599	0.75\\
21600	0.75\\
21601	0.75\\
21602	0.75\\
21603	0.75\\
21604	0.75\\
21605	0.75\\
21606	0.75\\
21607	0.75\\
21608	0.75\\
21609	0.75\\
21610	0.75\\
21611	0.75\\
21612	0.75\\
21613	0.75\\
21614	0.75\\
21615	0.75\\
21616	0.75\\
21617	0.75\\
21618	0.75\\
21619	0.75\\
21620	0.75\\
21621	0.75\\
21622	0.75\\
21623	0.75\\
21624	0.75\\
21625	0.75\\
21626	0.75\\
21627	0.75\\
21628	0.75\\
21629	0.75\\
21630	0.75\\
21631	0.75\\
21632	0.75\\
21633	0.75\\
21634	0.75\\
21635	0.75\\
21636	0.75\\
21637	0.75\\
21638	0.75\\
21639	0.75\\
21640	0.75\\
21641	0.75\\
21642	0.75\\
21643	0.75\\
21644	0.75\\
21645	0.75\\
21646	0.75\\
21647	0.75\\
21648	0.75\\
21649	0.75\\
21650	0.75\\
21651	0.75\\
21652	0.75\\
21653	0.75\\
21654	0.75\\
21655	0.75\\
21656	0.75\\
21657	0.75\\
21658	0.75\\
21659	0.75\\
21660	0.75\\
21661	0.75\\
21662	0.75\\
21663	0.75\\
21664	0.75\\
21665	0.75\\
21666	0.75\\
21667	0.75\\
21668	0.75\\
21669	0.75\\
21670	0.75\\
21671	0.75\\
21672	0.75\\
21673	0.75\\
21674	0.75\\
21675	0.75\\
21676	0.75\\
21677	0.75\\
21678	0.75\\
21679	0.75\\
21680	0.75\\
21681	0.75\\
21682	0.75\\
21683	0.75\\
21684	0.75\\
21685	0.75\\
21686	0.75\\
21687	0.75\\
21688	0.75\\
21689	0.75\\
21690	0.75\\
21691	0.75\\
21692	0.75\\
21693	0.75\\
21694	0.75\\
21695	0.75\\
21696	0.75\\
21697	0.75\\
21698	0.75\\
21699	0.75\\
21700	0.75\\
21701	0.75\\
21702	0.75\\
21703	0.75\\
21704	0.75\\
21705	0.75\\
21706	0.75\\
21707	0.75\\
21708	0.75\\
21709	0.75\\
21710	0.75\\
21711	0.75\\
21712	0.75\\
21713	0.75\\
21714	0.75\\
21715	0.75\\
21716	0.75\\
21717	0.75\\
21718	0.75\\
21719	0.75\\
21720	0.75\\
21721	0.75\\
21722	0.75\\
21723	0.75\\
21724	0.75\\
21725	0.75\\
21726	0.75\\
21727	0.75\\
21728	0.75\\
21729	0.75\\
21730	0.75\\
21731	0.75\\
21732	0.75\\
21733	0.75\\
21734	0.75\\
21735	0.75\\
21736	0.75\\
21737	0.75\\
21738	0.75\\
21739	0.75\\
21740	0.75\\
21741	0.75\\
21742	0.75\\
21743	0.75\\
21744	0.75\\
21745	0.75\\
21746	0.75\\
21747	0.75\\
21748	0.75\\
21749	0.75\\
21750	0.75\\
21751	0.75\\
21752	0.75\\
21753	0.75\\
21754	0.75\\
21755	0.75\\
21756	0.75\\
21757	0.75\\
21758	0.75\\
21759	0.75\\
21760	0.75\\
21761	0.75\\
21762	0.75\\
21763	0.75\\
21764	0.75\\
21765	0.75\\
21766	0.75\\
21767	0.75\\
21768	0.75\\
21769	0.75\\
21770	0.75\\
21771	0.75\\
21772	0.75\\
21773	0.75\\
21774	0.75\\
21775	0.75\\
21776	0.75\\
21777	0.75\\
21778	0.75\\
21779	0.75\\
21780	0.75\\
21781	0.75\\
21782	0.75\\
21783	0.75\\
21784	0.75\\
21785	0.75\\
21786	0.75\\
21787	0.75\\
21788	0.75\\
21789	0.75\\
21790	0.75\\
21791	0.75\\
21792	0.75\\
21793	0.75\\
21794	0.75\\
21795	0.75\\
21796	0.75\\
21797	0.75\\
21798	0.75\\
21799	0.75\\
21800	0.75\\
21801	0.75\\
21802	0.75\\
21803	0.75\\
21804	0.75\\
21805	0.75\\
21806	0.75\\
21807	0.75\\
21808	0.75\\
21809	0.75\\
21810	0.75\\
21811	0.75\\
21812	0.75\\
21813	0.75\\
21814	0.75\\
21815	0.75\\
21816	0.75\\
21817	0.75\\
21818	0.75\\
21819	0.75\\
21820	0.75\\
21821	0.75\\
21822	0.75\\
21823	0.75\\
21824	0.75\\
21825	0.75\\
21826	0.75\\
21827	0.75\\
21828	0.75\\
21829	0.75\\
21830	0.75\\
21831	0.75\\
21832	0.75\\
21833	0.75\\
21834	0.75\\
21835	0.75\\
21836	0.75\\
21837	0.75\\
21838	0.75\\
21839	0.75\\
21840	0.75\\
21841	0.75\\
21842	0.75\\
21843	0.75\\
21844	0.75\\
21845	0.75\\
21846	0.75\\
21847	0.75\\
21848	0.75\\
21849	0.75\\
21850	0.75\\
21851	0.75\\
21852	0.75\\
21853	0.75\\
21854	0.75\\
21855	0.75\\
21856	0.75\\
21857	0.75\\
21858	0.75\\
21859	0.75\\
21860	0.75\\
21861	0.75\\
21862	0.75\\
21863	0.75\\
21864	0.75\\
21865	0.75\\
21866	0.75\\
21867	0.75\\
21868	0.75\\
21869	0.75\\
21870	0.75\\
21871	0.75\\
21872	0.75\\
21873	0.75\\
21874	0.75\\
21875	0.75\\
21876	0.75\\
21877	0.75\\
21878	0.75\\
21879	0.75\\
21880	0.75\\
21881	0.75\\
21882	0.75\\
21883	0.75\\
21884	0.75\\
21885	0.75\\
21886	0.75\\
21887	0.75\\
21888	0.75\\
21889	0.75\\
21890	0.75\\
21891	0.75\\
21892	0.75\\
21893	0.75\\
21894	0.75\\
21895	0.75\\
21896	0.75\\
21897	0.75\\
21898	0.75\\
21899	0.75\\
21900	0.75\\
21901	0.75\\
21902	0.75\\
21903	0.75\\
21904	0.75\\
21905	0.75\\
21906	0.75\\
21907	0.75\\
21908	0.75\\
21909	0.75\\
21910	0.75\\
21911	0.75\\
21912	0.75\\
21913	0.75\\
21914	0.75\\
21915	0.75\\
21916	0.75\\
21917	0.75\\
21918	0.75\\
21919	0.75\\
21920	0.75\\
21921	0.75\\
21922	0.75\\
21923	0.75\\
21924	0.75\\
21925	0.75\\
21926	0.75\\
21927	0.75\\
21928	0.75\\
21929	0.75\\
21930	0.75\\
21931	0.75\\
21932	0.75\\
21933	0.75\\
21934	0.75\\
21935	0.75\\
21936	0.75\\
21937	0.75\\
21938	0.75\\
21939	0.75\\
21940	0.75\\
21941	0.75\\
21942	0.75\\
21943	0.75\\
21944	0.75\\
21945	0.75\\
21946	0.75\\
21947	0.75\\
21948	0.75\\
21949	0.75\\
21950	0.75\\
21951	0.75\\
21952	0.75\\
21953	0.75\\
21954	0.75\\
21955	0.75\\
21956	0.75\\
21957	0.75\\
21958	0.75\\
21959	0.75\\
21960	0.75\\
21961	0.75\\
21962	0.75\\
21963	0.75\\
21964	0.75\\
21965	0.75\\
21966	0.75\\
21967	0.75\\
21968	0.75\\
21969	0.75\\
21970	0.75\\
21971	0.75\\
21972	0.75\\
21973	0.75\\
21974	0.75\\
21975	0.75\\
21976	0.75\\
21977	0.75\\
21978	0.75\\
21979	0.75\\
21980	0.75\\
21981	0.75\\
21982	0.75\\
21983	0.75\\
21984	0.75\\
21985	0.75\\
21986	0.75\\
21987	0.75\\
21988	0.75\\
21989	0.75\\
21990	0.75\\
21991	0.75\\
21992	0.75\\
21993	0.75\\
21994	0.75\\
21995	0.75\\
21996	0.75\\
21997	0.75\\
21998	0.75\\
21999	0.75\\
22000	0.75\\
22001	0.75\\
22002	0.75\\
22003	0.75\\
22004	0.75\\
22005	0.75\\
22006	0.75\\
22007	0.75\\
22008	0.75\\
22009	0.75\\
22010	0.75\\
22011	0.75\\
22012	0.75\\
22013	0.75\\
22014	0.75\\
22015	0.75\\
22016	0.75\\
22017	0.75\\
22018	0.75\\
22019	0.75\\
22020	0.75\\
22021	0.75\\
22022	0.75\\
22023	0.75\\
22024	0.75\\
22025	0.75\\
22026	0.75\\
22027	0.75\\
22028	0.75\\
22029	0.75\\
22030	0.75\\
22031	0.75\\
22032	0.75\\
22033	0.75\\
22034	0.75\\
22035	0.75\\
22036	0.75\\
22037	0.75\\
22038	0.75\\
22039	0.75\\
22040	0.75\\
22041	0.75\\
22042	0.75\\
22043	0.75\\
22044	0.75\\
22045	0.75\\
22046	0.75\\
22047	0.75\\
22048	0.75\\
22049	0.75\\
22050	0.75\\
22051	0.75\\
22052	0.75\\
22053	0.75\\
22054	0.75\\
22055	0.75\\
22056	0.75\\
22057	0.75\\
22058	0.75\\
22059	0.75\\
22060	0.75\\
22061	0.75\\
22062	0.75\\
22063	0.75\\
22064	0.75\\
22065	0.75\\
22066	0.75\\
22067	0.75\\
22068	0.75\\
22069	0.75\\
22070	0.75\\
22071	0.75\\
22072	0.75\\
22073	0.75\\
22074	0.75\\
22075	0.75\\
22076	0.75\\
22077	0.75\\
22078	0.75\\
22079	0.75\\
22080	0.75\\
22081	0.75\\
22082	0.75\\
22083	0.75\\
22084	0.75\\
22085	0.75\\
22086	0.75\\
22087	0.75\\
22088	0.75\\
22089	0.75\\
22090	0.75\\
22091	0.75\\
22092	0.75\\
22093	0.75\\
22094	0.75\\
22095	0.75\\
22096	0.75\\
22097	0.75\\
22098	0.75\\
22099	0.75\\
22100	0.75\\
22101	0.75\\
22102	0.75\\
22103	0.75\\
22104	0.75\\
22105	0.75\\
22106	0.75\\
22107	0.75\\
22108	0.75\\
22109	0.75\\
22110	0.75\\
22111	0.75\\
22112	0.75\\
22113	0.75\\
22114	0.75\\
22115	0.75\\
22116	0.75\\
22117	0.75\\
22118	0.75\\
22119	0.75\\
22120	0.75\\
22121	0.75\\
22122	0.75\\
22123	0.75\\
22124	0.75\\
22125	0.75\\
22126	0.75\\
22127	0.75\\
22128	0.75\\
22129	0.75\\
22130	0.75\\
22131	0.75\\
22132	0.75\\
22133	0.75\\
22134	0.75\\
22135	0.75\\
22136	0.75\\
22137	0.75\\
22138	0.75\\
22139	0.75\\
22140	0.75\\
22141	0.75\\
22142	0.75\\
22143	0.75\\
22144	0.75\\
22145	0.75\\
22146	0.75\\
22147	0.75\\
22148	0.75\\
22149	0.75\\
22150	0.75\\
22151	0.75\\
22152	0.75\\
22153	0.75\\
22154	0.75\\
22155	0.75\\
22156	0.75\\
22157	0.75\\
22158	0.75\\
22159	0.75\\
22160	0.75\\
22161	0.75\\
22162	0.75\\
22163	0.75\\
22164	0.75\\
22165	0.75\\
22166	0.75\\
22167	0.75\\
22168	0.75\\
22169	0.75\\
22170	0.75\\
22171	0.75\\
22172	0.75\\
22173	0.75\\
22174	0.75\\
22175	0.75\\
22176	0.75\\
22177	0.75\\
22178	0.75\\
22179	0.75\\
22180	0.75\\
22181	0.75\\
22182	0.75\\
22183	0.75\\
22184	0.75\\
22185	0.75\\
22186	0.75\\
22187	0.75\\
22188	0.75\\
22189	0.75\\
22190	0.75\\
22191	0.75\\
22192	0.75\\
22193	0.75\\
22194	0.75\\
22195	0.75\\
22196	0.75\\
22197	0.75\\
22198	0.75\\
22199	0.75\\
22200	0.75\\
22201	0.75\\
22202	0.75\\
22203	0.75\\
22204	0.75\\
22205	0.75\\
22206	0.75\\
22207	0.75\\
22208	0.75\\
22209	0.75\\
22210	0.75\\
22211	0.75\\
22212	0.75\\
22213	0.75\\
22214	0.75\\
22215	0.75\\
22216	0.75\\
22217	0.75\\
22218	0.75\\
22219	0.75\\
22220	0.75\\
22221	0.75\\
22222	0.75\\
22223	0.75\\
22224	0.75\\
22225	0.75\\
22226	0.75\\
22227	0.75\\
22228	0.75\\
22229	0.75\\
22230	0.75\\
22231	0.75\\
22232	0.75\\
22233	0.75\\
22234	0.75\\
22235	0.75\\
22236	0.75\\
22237	0.75\\
22238	0.75\\
22239	0.75\\
22240	0.75\\
22241	0.75\\
22242	0.75\\
22243	0.75\\
22244	0.75\\
22245	0.75\\
22246	0.75\\
22247	0.75\\
22248	0.75\\
22249	0.75\\
22250	0.75\\
22251	0.75\\
22252	0.75\\
22253	0.75\\
22254	0.75\\
22255	0.75\\
22256	0.75\\
22257	0.75\\
22258	0.75\\
22259	0.75\\
22260	0.75\\
22261	0.75\\
22262	0.75\\
22263	0.75\\
22264	0.75\\
22265	0.75\\
22266	0.75\\
22267	0.75\\
22268	0.75\\
22269	0.75\\
22270	0.75\\
22271	0.75\\
22272	0.75\\
22273	0.75\\
22274	0.75\\
22275	0.75\\
22276	0.75\\
22277	0.75\\
22278	0.75\\
22279	0.75\\
22280	0.75\\
22281	0.75\\
22282	0.75\\
22283	0.75\\
22284	0.75\\
22285	0.75\\
22286	0.75\\
22287	0.75\\
22288	0.75\\
22289	0.75\\
22290	0.75\\
22291	0.75\\
22292	0.75\\
22293	0.75\\
22294	0.75\\
22295	0.75\\
22296	0.75\\
22297	0.75\\
22298	0.75\\
22299	0.75\\
22300	0.75\\
22301	0.75\\
22302	0.75\\
22303	0.75\\
22304	0.75\\
22305	0.75\\
22306	0.75\\
22307	0.75\\
22308	0.75\\
22309	0.75\\
22310	0.75\\
22311	0.75\\
22312	0.75\\
22313	0.75\\
22314	0.75\\
22315	0.75\\
22316	0.75\\
22317	0.75\\
22318	0.75\\
22319	0.75\\
22320	0.75\\
22321	0.75\\
22322	0.75\\
22323	0.75\\
22324	0.75\\
22325	0.75\\
22326	0.75\\
22327	0.75\\
22328	0.75\\
22329	0.75\\
22330	0.75\\
22331	0.75\\
22332	0.75\\
22333	0.75\\
22334	0.75\\
22335	0.75\\
22336	0.75\\
22337	0.75\\
22338	0.75\\
22339	0.75\\
22340	0.75\\
22341	0.75\\
22342	0.75\\
22343	0.75\\
22344	0.75\\
22345	0.75\\
22346	0.75\\
22347	0.75\\
22348	0.75\\
22349	0.75\\
22350	0.75\\
22351	0.75\\
22352	0.75\\
22353	0.75\\
22354	0.75\\
22355	0.75\\
22356	0.75\\
22357	0.75\\
22358	0.75\\
22359	0.75\\
22360	0.75\\
22361	0.75\\
22362	0.75\\
22363	0.75\\
22364	0.75\\
22365	0.75\\
22366	0.75\\
22367	0.75\\
22368	0.75\\
22369	0.75\\
22370	0.75\\
22371	0.75\\
22372	0.75\\
22373	0.75\\
22374	0.75\\
22375	0.75\\
22376	0.75\\
22377	0.75\\
22378	0.75\\
22379	0.75\\
22380	0.75\\
22381	0.75\\
22382	0.75\\
22383	0.75\\
22384	0.75\\
22385	0.75\\
22386	0.75\\
22387	0.75\\
22388	0.75\\
22389	0.75\\
22390	0.75\\
22391	0.75\\
22392	0.75\\
22393	0.75\\
22394	0.75\\
22395	0.75\\
22396	0.75\\
22397	0.75\\
22398	0.75\\
22399	0.75\\
22400	0.75\\
22401	0.75\\
22402	0.75\\
22403	0.75\\
22404	0.75\\
22405	0.75\\
22406	0.75\\
22407	0.75\\
22408	0.75\\
22409	0.75\\
22410	0.75\\
22411	0.75\\
22412	0.75\\
22413	0.75\\
22414	0.75\\
22415	0.75\\
22416	0.75\\
22417	0.75\\
22418	0.75\\
22419	0.75\\
22420	0.75\\
22421	0.75\\
22422	0.75\\
22423	0.75\\
22424	0.75\\
22425	0.75\\
22426	0.75\\
22427	0.75\\
22428	0.75\\
22429	0.75\\
22430	0.75\\
22431	0.75\\
22432	0.75\\
22433	0.75\\
22434	0.75\\
22435	0.75\\
22436	0.75\\
22437	0.75\\
22438	0.75\\
22439	0.75\\
22440	0.75\\
22441	0.75\\
22442	0.75\\
22443	0.75\\
22444	0.75\\
22445	0.75\\
22446	0.75\\
22447	0.75\\
22448	0.75\\
22449	0.75\\
22450	0.75\\
22451	0.75\\
22452	0.75\\
22453	0.75\\
22454	0.75\\
22455	0.75\\
22456	0.75\\
22457	0.75\\
22458	0.75\\
22459	0.75\\
22460	0.75\\
22461	0.75\\
22462	0.75\\
22463	0.75\\
22464	0.75\\
22465	0.75\\
22466	0.75\\
22467	0.75\\
22468	0.75\\
22469	0.75\\
22470	0.75\\
22471	0.75\\
22472	0.75\\
22473	0.75\\
22474	0.75\\
22475	0.75\\
22476	0.75\\
22477	0.75\\
22478	0.75\\
22479	0.75\\
22480	0.75\\
22481	0.75\\
22482	0.75\\
22483	0.75\\
22484	0.75\\
22485	0.75\\
22486	0.75\\
22487	0.75\\
22488	0.75\\
22489	0.75\\
22490	0.75\\
22491	0.75\\
22492	0.75\\
22493	0.75\\
22494	0.75\\
22495	0.75\\
22496	0.75\\
22497	0.75\\
22498	0.75\\
22499	0.75\\
22500	0.75\\
22501	0.75\\
22502	0.75\\
22503	0.75\\
22504	0.75\\
22505	0.75\\
22506	0.75\\
22507	0.75\\
22508	0.75\\
22509	0.75\\
22510	0.75\\
22511	0.75\\
22512	0.75\\
22513	0.75\\
22514	0.75\\
22515	0.75\\
22516	0.75\\
22517	0.75\\
22518	0.75\\
22519	0.75\\
22520	0.75\\
22521	0.75\\
22522	0.75\\
22523	0.75\\
22524	0.75\\
22525	0.75\\
22526	0.75\\
22527	0.75\\
22528	0.75\\
22529	0.75\\
22530	0.75\\
22531	0.75\\
22532	0.75\\
22533	0.75\\
22534	0.75\\
22535	0.75\\
22536	0.75\\
22537	0.75\\
22538	0.75\\
22539	0.75\\
22540	0.75\\
22541	0.75\\
22542	0.75\\
22543	0.75\\
22544	0.75\\
22545	0.75\\
22546	0.75\\
22547	0.75\\
22548	0.75\\
22549	0.75\\
22550	0.75\\
22551	0.75\\
22552	0.75\\
22553	0.75\\
22554	0.75\\
22555	0.75\\
22556	0.75\\
22557	0.75\\
22558	0.75\\
22559	0.75\\
22560	0.75\\
22561	0.75\\
22562	0.75\\
22563	0.75\\
22564	0.75\\
22565	0.75\\
22566	0.75\\
22567	0.75\\
22568	0.75\\
22569	0.75\\
22570	0.75\\
22571	0.75\\
22572	0.75\\
22573	0.75\\
22574	0.75\\
22575	0.75\\
22576	0.75\\
22577	0.75\\
22578	0.75\\
22579	0.75\\
22580	0.75\\
22581	0.75\\
22582	0.75\\
22583	0.75\\
22584	0.75\\
22585	0.75\\
22586	0.75\\
22587	0.75\\
22588	0.75\\
22589	0.75\\
22590	0.75\\
22591	0.75\\
22592	0.75\\
22593	0.75\\
22594	0.75\\
22595	0.75\\
22596	0.75\\
22597	0.75\\
22598	0.75\\
22599	0.75\\
22600	0.75\\
22601	0.75\\
22602	0.75\\
22603	0.75\\
22604	0.75\\
22605	0.75\\
22606	0.75\\
22607	0.75\\
22608	0.75\\
22609	0.75\\
22610	0.75\\
22611	0.75\\
22612	0.75\\
22613	0.75\\
22614	0.75\\
22615	0.75\\
22616	0.75\\
22617	0.75\\
22618	0.75\\
22619	0.75\\
22620	0.75\\
22621	0.75\\
22622	0.75\\
22623	0.75\\
22624	0.75\\
22625	0.75\\
22626	0.75\\
22627	0.75\\
22628	0.75\\
22629	0.75\\
22630	0.75\\
22631	0.75\\
22632	0.75\\
22633	0.75\\
22634	0.75\\
22635	0.75\\
22636	0.75\\
22637	0.75\\
22638	0.75\\
22639	0.75\\
22640	0.75\\
22641	0.75\\
22642	0.75\\
22643	0.75\\
22644	0.75\\
22645	0.75\\
22646	0.75\\
22647	0.75\\
22648	0.75\\
22649	0.75\\
22650	0.75\\
22651	0.75\\
22652	0.75\\
22653	0.75\\
22654	0.75\\
22655	0.75\\
22656	0.75\\
22657	0.75\\
22658	0.75\\
22659	0.75\\
22660	0.75\\
22661	0.75\\
22662	0.75\\
22663	0.75\\
22664	0.75\\
22665	0.75\\
22666	0.75\\
22667	0.75\\
22668	0.75\\
22669	0.75\\
22670	0.75\\
22671	0.75\\
22672	0.75\\
22673	0.75\\
22674	0.75\\
22675	0.75\\
22676	0.75\\
22677	0.75\\
22678	0.75\\
22679	0.75\\
22680	0.75\\
22681	0.75\\
22682	0.75\\
22683	0.75\\
22684	0.75\\
22685	0.75\\
22686	0.75\\
22687	0.75\\
22688	0.75\\
22689	0.75\\
22690	0.75\\
22691	0.75\\
22692	0.75\\
22693	0.75\\
22694	0.75\\
22695	0.75\\
22696	0.75\\
22697	0.75\\
22698	0.75\\
22699	0.75\\
22700	0.75\\
22701	0.75\\
22702	0.75\\
22703	0.75\\
22704	0.75\\
22705	0.75\\
22706	0.75\\
22707	0.75\\
22708	0.75\\
22709	0.75\\
22710	0.75\\
22711	0.75\\
22712	0.75\\
22713	0.75\\
22714	0.75\\
22715	0.75\\
22716	0.75\\
22717	0.75\\
22718	0.75\\
22719	0.75\\
22720	0.75\\
22721	0.75\\
22722	0.75\\
22723	0.75\\
22724	0.75\\
22725	0.75\\
22726	0.75\\
22727	0.75\\
22728	0.75\\
22729	0.75\\
22730	0.75\\
22731	0.75\\
22732	0.75\\
22733	0.75\\
22734	0.75\\
22735	0.75\\
22736	0.75\\
22737	0.75\\
22738	0.75\\
22739	0.75\\
22740	0.75\\
22741	0.75\\
22742	0.75\\
22743	0.75\\
22744	0.75\\
22745	0.75\\
22746	0.75\\
22747	0.75\\
22748	0.75\\
22749	0.75\\
22750	0.75\\
22751	0.75\\
22752	0.75\\
22753	0.75\\
22754	0.75\\
22755	0.75\\
22756	0.75\\
22757	0.75\\
22758	0.75\\
22759	0.75\\
22760	0.75\\
22761	0.75\\
22762	0.75\\
22763	0.75\\
22764	0.75\\
22765	0.75\\
22766	0.75\\
22767	0.75\\
22768	0.75\\
22769	0.75\\
22770	0.75\\
22771	0.75\\
22772	0.75\\
22773	0.75\\
22774	0.75\\
22775	0.75\\
22776	0.75\\
22777	0.75\\
22778	0.75\\
22779	0.75\\
22780	0.75\\
22781	0.75\\
22782	0.75\\
22783	0.75\\
22784	0.75\\
22785	0.75\\
22786	0.75\\
22787	0.75\\
22788	0.75\\
22789	0.75\\
22790	0.75\\
22791	0.75\\
22792	0.75\\
22793	0.75\\
22794	0.75\\
22795	0.75\\
22796	0.75\\
22797	0.75\\
22798	0.75\\
22799	0.75\\
22800	0.75\\
22801	0.75\\
22802	0.75\\
22803	0.75\\
22804	0.75\\
22805	0.75\\
22806	0.75\\
22807	0.75\\
22808	0.75\\
22809	0.75\\
22810	0.75\\
22811	0.75\\
22812	0.75\\
22813	0.75\\
22814	0.75\\
22815	0.75\\
22816	0.75\\
22817	0.75\\
22818	0.75\\
22819	0.75\\
22820	0.75\\
22821	0.75\\
22822	0.75\\
22823	0.75\\
22824	0.75\\
22825	0.75\\
22826	0.75\\
22827	0.75\\
22828	0.75\\
22829	0.75\\
22830	0.75\\
22831	0.75\\
22832	0.75\\
22833	0.75\\
22834	0.75\\
22835	0.75\\
22836	0.75\\
22837	0.75\\
22838	0.75\\
22839	0.75\\
22840	0.75\\
22841	0.75\\
22842	0.75\\
22843	0.75\\
22844	0.75\\
22845	0.75\\
22846	0.75\\
22847	0.75\\
22848	0.75\\
22849	0.75\\
22850	0.75\\
22851	0.75\\
22852	0.75\\
22853	0.75\\
22854	0.75\\
22855	0.75\\
22856	0.75\\
22857	0.75\\
22858	0.75\\
22859	0.75\\
22860	0.75\\
22861	0.75\\
22862	0.75\\
22863	0.75\\
22864	0.75\\
22865	0.75\\
22866	0.75\\
22867	0.75\\
22868	0.75\\
22869	0.75\\
22870	0.75\\
22871	0.75\\
22872	0.75\\
22873	0.75\\
22874	0.75\\
22875	0.75\\
22876	0.75\\
22877	0.75\\
22878	0.75\\
22879	0.75\\
22880	0.75\\
22881	0.75\\
22882	0.75\\
22883	0.75\\
22884	0.75\\
22885	0.75\\
22886	0.75\\
22887	0.75\\
22888	0.75\\
22889	0.75\\
22890	0.75\\
22891	0.75\\
22892	0.75\\
22893	0.75\\
22894	0.75\\
22895	0.75\\
22896	0.75\\
22897	0.75\\
22898	0.75\\
22899	0.75\\
22900	0.75\\
22901	0.75\\
22902	0.75\\
22903	0.75\\
22904	0.75\\
22905	0.75\\
22906	0.75\\
22907	0.75\\
22908	0.75\\
22909	0.75\\
22910	0.75\\
22911	0.75\\
22912	0.75\\
22913	0.75\\
22914	0.75\\
22915	0.75\\
22916	0.75\\
22917	0.75\\
22918	0.75\\
22919	0.75\\
22920	0.75\\
22921	0.75\\
22922	0.75\\
22923	0.75\\
22924	0.75\\
22925	0.75\\
22926	0.75\\
22927	0.75\\
22928	0.75\\
22929	0.75\\
22930	0.75\\
22931	0.75\\
22932	0.75\\
22933	0.75\\
22934	0.75\\
22935	0.75\\
22936	0.75\\
22937	0.75\\
22938	0.75\\
22939	0.75\\
22940	0.75\\
22941	0.75\\
22942	0.75\\
22943	0.75\\
22944	0.75\\
22945	0.75\\
22946	0.75\\
22947	0.75\\
22948	0.75\\
22949	0.75\\
22950	0.75\\
22951	0.75\\
22952	0.75\\
22953	0.75\\
22954	0.75\\
22955	0.75\\
22956	0.75\\
22957	0.75\\
22958	0.75\\
22959	0.75\\
22960	0.75\\
22961	0.75\\
22962	0.75\\
22963	0.75\\
22964	0.75\\
22965	0.75\\
22966	0.75\\
22967	0.75\\
22968	0.75\\
22969	0.75\\
22970	0.75\\
22971	0.75\\
22972	0.75\\
22973	0.75\\
22974	0.75\\
22975	0.75\\
22976	0.75\\
22977	0.75\\
22978	0.75\\
22979	0.75\\
22980	0.75\\
22981	0.75\\
22982	0.75\\
22983	0.75\\
22984	0.75\\
22985	0.75\\
22986	0.75\\
22987	0.75\\
22988	0.75\\
22989	0.75\\
22990	0.75\\
22991	0.75\\
22992	0.75\\
22993	0.75\\
22994	0.75\\
22995	0.75\\
22996	0.75\\
22997	0.75\\
22998	0.75\\
22999	0.75\\
23000	0.75\\
23001	0.75\\
23002	0.75\\
23003	0.75\\
23004	0.75\\
23005	0.75\\
23006	0.75\\
23007	0.75\\
23008	0.75\\
23009	0.75\\
23010	0.75\\
23011	0.75\\
23012	0.75\\
23013	0.75\\
23014	0.75\\
23015	0.75\\
23016	0.75\\
23017	0.75\\
23018	0.75\\
23019	0.75\\
23020	0.75\\
23021	0.75\\
23022	0.75\\
23023	0.75\\
23024	0.75\\
23025	0.75\\
23026	0.75\\
23027	0.75\\
23028	0.75\\
23029	0.75\\
23030	0.75\\
23031	0.75\\
23032	0.75\\
23033	0.75\\
23034	0.75\\
23035	0.75\\
23036	0.75\\
23037	0.75\\
23038	0.75\\
23039	0.75\\
23040	0.75\\
23041	0.75\\
23042	0.75\\
23043	0.75\\
23044	0.75\\
23045	0.75\\
23046	0.75\\
23047	0.75\\
23048	0.75\\
23049	0.75\\
23050	0.75\\
23051	0.75\\
23052	0.75\\
23053	0.75\\
23054	0.75\\
23055	0.75\\
23056	0.75\\
23057	0.75\\
23058	0.75\\
23059	0.75\\
23060	0.75\\
23061	0.75\\
23062	0.75\\
23063	0.75\\
23064	0.75\\
23065	0.75\\
23066	0.75\\
23067	0.75\\
23068	0.75\\
23069	0.75\\
23070	0.75\\
23071	0.75\\
23072	0.75\\
23073	0.75\\
23074	0.75\\
23075	0.75\\
23076	0.75\\
23077	0.75\\
23078	0.75\\
23079	0.75\\
23080	0.75\\
23081	0.75\\
23082	0.75\\
23083	0.75\\
23084	0.75\\
23085	0.75\\
23086	0.75\\
23087	0.75\\
23088	0.75\\
23089	0.75\\
23090	0.75\\
23091	0.75\\
23092	0.75\\
23093	0.75\\
23094	0.75\\
23095	0.75\\
23096	0.75\\
23097	0.75\\
23098	0.75\\
23099	0.75\\
23100	0.75\\
23101	0.75\\
23102	0.75\\
23103	0.75\\
23104	0.75\\
23105	0.75\\
23106	0.75\\
23107	0.75\\
23108	0.75\\
23109	0.75\\
23110	0.75\\
23111	0.75\\
23112	0.75\\
23113	0.75\\
23114	0.75\\
23115	0.75\\
};
\addlegendentry{Optimal}

\end{axis}
\end{tikzpicture}%

==> figures/dependence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=0.8\columnwidth,                    % fit to one column
  height=0.5\columnwidth,                % aspect ratio (adjust if you want)
  scale only axis,
  unbounded coords=jump,
  xmin=-3, xmax=1,
  xlabel={$\beta_{\text{1}}$},
  xlabel style={font=\normalsize, color=black},   % larger x-label
  ymin=0, ymax=1.5,
  ylabel={Cost},
  ylabel style={font=\normalsize, color=black},   % larger y-label
  ticklabel style={font=\normalsize},        % tick numbers match body text
  title style={font=\Large},                 % if you add a title
  legend style={
    legend cell align=left,
    align=left,
    draw=black,
    font=\normalsize
  },
  enlarge x limits=false,    % prevents PGFPlots from adding small horizontal padding
  enlarge y limits=false,    % prevents vertical padding
  axis background/.style={fill=white},
  axis lines=box          % <--- this gives you the MATLAB "box on"
  %axis x line*=bottom,
  %axis y line*=left
]
\addplot [color=red, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-4	6.28819444444444\\
-3.995	6.26694516059028\\
-3.99	6.24573203125\\
-3.985	6.22455505642362\\
-3.98	6.20341423611111\\
-3.975	6.1823095703125\\
-3.97	6.16124105902778\\
-3.965	6.14020870225694\\
-3.96	6.1192125\\
-3.955	6.09825245225695\\
-3.95	6.07732855902778\\
-3.945	6.0564408203125\\
-3.94	6.03558923611111\\
-3.935	6.01477380642361\\
-3.93	5.99399453125001\\
-3.925	5.97325141059028\\
-3.92	5.95254444444444\\
-3.915	5.9318736328125\\
-3.91	5.91123897569445\\
-3.905	5.89064047309028\\
-3.9	5.870078125\\
-3.895	5.84955193142361\\
-3.89	5.82906189236111\\
-3.885	5.80860800781251\\
-3.88	5.78819027777778\\
-3.875	5.76780870225694\\
-3.87	5.74746328125\\
-3.865	5.72715401475695\\
-3.86	5.70688090277778\\
-3.855	5.6866439453125\\
-3.85	5.66644314236112\\
-3.845	5.64627849392361\\
-3.84	5.62615\\
-3.835	5.60605766059028\\
-3.83	5.58600147569444\\
-3.825	5.56598144531251\\
-3.82	5.54599756944444\\
-3.815	5.52604984809028\\
-3.81	5.50613828125\\
-3.805	5.48626286892361\\
-3.8	5.46642361111111\\
-3.795	5.4466205078125\\
-3.79	5.42685355902778\\
-3.785	5.40712276475695\\
-3.78	5.387428125\\
-3.775	5.36776963975694\\
-3.77	5.34814730902778\\
-3.765	5.3285611328125\\
-3.76	5.30901111111111\\
-3.755	5.28949724392361\\
-3.75	5.27001953125\\
-3.745	5.25057797309028\\
-3.74	5.23117256944444\\
-3.735	5.2118033203125\\
-3.73	5.19247022569444\\
-3.725	5.17317328559028\\
-3.72	5.1539125\\
-3.715	5.13468786892361\\
-3.71	5.11549939236111\\
-3.705	5.0963470703125\\
-3.7	5.07723090277778\\
-3.695	5.05815088975694\\
-3.69	5.03910703125\\
-3.685	5.02009932725694\\
-3.68	5.00112777777778\\
-3.675	4.9821923828125\\
-3.67	4.96329314236111\\
-3.665	4.94443005642361\\
-3.66	4.925603125\\
-3.655	4.90681234809028\\
-3.65	4.88805772569444\\
-3.645	4.8693392578125\\
-3.64	4.85065694444444\\
-3.635	4.83201078559028\\
-3.63	4.81340078125\\
-3.625	4.79482693142361\\
-3.62	4.77628923611111\\
-3.615	4.7577876953125\\
-3.61	4.73932230902778\\
-3.605	4.72089307725694\\
-3.6	4.7025\\
-3.595	4.68414307725694\\
-3.59	4.66582230902778\\
-3.585	4.6475376953125\\
-3.58	4.62928923611111\\
-3.575	4.61107693142361\\
-3.57	4.59290078125\\
-3.565	4.57476078559027\\
-3.56	4.55665694444444\\
-3.555	4.5385892578125\\
-3.55	4.52055772569444\\
-3.545	4.50256234809027\\
-3.54	4.484603125\\
-3.535	4.46668005642361\\
-3.53	4.44879314236111\\
-3.525	4.4309423828125\\
-3.52	4.41312777777778\\
-3.515	4.39534932725695\\
-3.51	4.37760703125\\
-3.505	4.35990088975695\\
-3.5	4.34223090277778\\
-3.495	4.3245970703125\\
-3.49	4.30699939236111\\
-3.485	4.28943786892361\\
-3.48	4.2719125\\
-3.475	4.25442328559028\\
-3.47	4.23697022569445\\
-3.465	4.2195533203125\\
-3.46	4.20217256944444\\
-3.455	4.18482797309028\\
-3.45	4.16751953125\\
-3.445	4.15024724392361\\
-3.44	4.13301111111111\\
-3.435	4.1158111328125\\
-3.43	4.09864730902778\\
-3.425	4.08151963975694\\
-3.42	4.064428125\\
-3.415	4.04737276475695\\
-3.41	4.03035355902778\\
-3.405	4.0133705078125\\
-3.4	3.99642361111111\\
-3.395	3.97951286892361\\
-3.39	3.96263828125\\
-3.385	3.94579984809028\\
-3.38	3.92899756944445\\
-3.375	3.9122314453125\\
-3.37	3.89550147569444\\
-3.365	3.87880766059028\\
-3.36	3.86215\\
-3.355	3.84552849392361\\
-3.35	3.82894314236111\\
-3.345	3.8123939453125\\
-3.34	3.79588090277778\\
-3.335	3.77940401475694\\
-3.33	3.76296328125\\
-3.325	3.74655870225694\\
-3.32	3.73019027777777\\
-3.315	3.7138580078125\\
-3.31	3.69756189236111\\
-3.305	3.68130193142361\\
-3.3	3.665078125\\
-3.295	3.64889047309027\\
-3.29	3.63273897569445\\
-3.285	3.6166236328125\\
-3.28	3.60054444444444\\
-3.275	3.58450141059028\\
-3.27	3.56849453125\\
-3.265	3.55252380642361\\
-3.26	3.53658923611111\\
-3.255	3.5206908203125\\
-3.25	3.50482855902778\\
-3.245	3.48900245225694\\
-3.24	3.4732125\\
-3.235	3.45745870225694\\
-3.23	3.44174105902778\\
-3.225	3.4260595703125\\
-3.22	3.41041423611111\\
-3.215	3.39480505642361\\
-3.21	3.37923203125\\
-3.205	3.36369516059028\\
-3.2	3.34819444444445\\
-3.195	3.3327298828125\\
-3.19	3.31730147569444\\
-3.185	3.30190922309028\\
-3.18	3.286553125\\
-3.175	3.27123318142361\\
-3.17	3.25594939236111\\
-3.165	3.2407017578125\\
-3.16	3.22549027777778\\
-3.155	3.21031495225695\\
-3.15	3.19517578125\\
-3.145	3.18007276475695\\
-3.14	3.16500590277778\\
-3.135	3.1499751953125\\
-3.13	3.13498064236111\\
-3.125	3.12002224392361\\
-3.12	3.1051\\
-3.115	3.09021391059028\\
-3.11	3.07536397569445\\
-3.105	3.0605501953125\\
-3.1	3.04577256944444\\
-3.095	3.03103109809028\\
-3.09	3.01632578125\\
-3.085	3.00165661892361\\
-3.08	2.98702361111111\\
-3.075	2.9724267578125\\
-3.07	2.95786605902778\\
-3.065	2.94334151475694\\
-3.06	2.928853125\\
-3.055	2.91440088975695\\
-3.05	2.89998480902778\\
-3.045	2.8856048828125\\
-3.04	2.87126111111111\\
-3.035	2.85695349392361\\
-3.03	2.84268203125\\
-3.025	2.82844672309028\\
-3.02	2.81424756944445\\
-3.015	2.8000845703125\\
-3.01	2.78595772569444\\
-3.005	2.77186703559028\\
-3	2.7578125\\
-2.995	2.74379411892361\\
-2.99	2.72981189236111\\
-2.985	2.7158658203125\\
-2.98	2.70195590277778\\
-2.975	2.68808213975694\\
-2.97	2.67424453125\\
-2.965	2.66044307725694\\
-2.96	2.64667777777778\\
-2.955	2.6329486328125\\
-2.95	2.61925564236111\\
-2.945	2.60559880642361\\
-2.94	2.591978125\\
-2.935	2.57839359809028\\
-2.93	2.56484522569444\\
-2.925	2.5513330078125\\
-2.92	2.53785694444445\\
-2.915	2.52441703559028\\
-2.91	2.51101328125\\
-2.905	2.49764568142361\\
-2.9	2.48431423611111\\
-2.895	2.4710189453125\\
-2.89	2.45775980902778\\
-2.885	2.44453682725694\\
-2.88	2.43135\\
-2.875	2.41819932725694\\
-2.87	2.40508480902777\\
-2.865	2.3920064453125\\
-2.86	2.37896423611111\\
-2.855	2.36595818142361\\
-2.85	2.35298828125\\
-2.845	2.34005453559027\\
-2.84	2.32715694444444\\
-2.835	2.3142955078125\\
-2.83	2.30147022569444\\
-2.825	2.28868109809028\\
-2.82	2.275928125\\
-2.815	2.26321130642361\\
-2.81	2.25053064236111\\
-2.805	2.2378861328125\\
-2.8	2.22527777777778\\
-2.795	2.21270557725694\\
-2.79	2.20016953125\\
-2.785	2.18766963975695\\
-2.78	2.17520590277778\\
-2.775	2.1627783203125\\
-2.77	2.15038689236111\\
-2.765	2.13803161892361\\
-2.76	2.1257125\\
-2.755	2.11342953559028\\
-2.75	2.10118272569444\\
-2.745	2.0889720703125\\
-2.74	2.07679756944445\\
-2.735	2.06465922309028\\
-2.73	2.05255703125\\
-2.725	2.04049099392361\\
-2.72	2.02846111111111\\
-2.715	2.0164673828125\\
-2.71	2.00450980902778\\
-2.705	1.99258838975694\\
-2.7	1.980703125\\
-2.695	1.96885401475694\\
-2.69	1.95704105902778\\
-2.685	1.9452642578125\\
-2.68	1.93352361111111\\
-2.675	1.92181911892361\\
-2.67	1.91015078125\\
-2.665	1.89851859809028\\
-2.66	1.88692256944444\\
-2.655	1.8753626953125\\
-2.65	1.86383897569444\\
-2.645	1.85235141059028\\
-2.64	1.8409\\
-2.635	1.82948474392361\\
-2.63	1.81810564236111\\
-2.625	1.8067626953125\\
-2.62	1.79545590277778\\
-2.615	1.78418526475695\\
-2.61	1.77295078125\\
-2.605	1.76175245225694\\
-2.6	1.75059027777778\\
-2.595	1.7394642578125\\
-2.59	1.72837439236111\\
-2.585	1.71732068142361\\
-2.58	1.706303125\\
-2.575	1.69532172309028\\
-2.57	1.68437647569445\\
-2.565	1.6734673828125\\
-2.56	1.66259444444444\\
-2.555	1.65175766059028\\
-2.55	1.64095703125\\
-2.545	1.63019255642361\\
-2.54	1.61946423611111\\
-2.535	1.6087720703125\\
-2.53	1.59811605902778\\
-2.525	1.58749620225694\\
-2.52	1.5769125\\
-2.515	1.56636495225694\\
-2.51	1.55585355902778\\
-2.505	1.5453783203125\\
-2.5	1.53493923611111\\
-2.495	1.52453630642361\\
-2.49	1.51416953125\\
-2.485	1.50383891059028\\
-2.48	1.49354444444444\\
-2.475	1.4832861328125\\
-2.47	1.47306397569445\\
-2.465	1.46287797309028\\
-2.46	1.452728125\\
-2.455	1.44261443142361\\
-2.45	1.43253689236111\\
-2.445	1.4224955078125\\
-2.44	1.41249027777778\\
-2.435	1.40252120225694\\
-2.43	1.39258828125\\
-2.425	1.38269151475694\\
-2.42	1.37283090277778\\
-2.415	1.3630064453125\\
-2.41	1.35321814236111\\
-2.405	1.34346599392361\\
-2.4	1.33375\\
-2.395	1.32407016059028\\
-2.39	1.31442647569444\\
-2.385	1.3048189453125\\
-2.38	1.29524756944445\\
-2.375	1.28571234809028\\
-2.37	1.27621328125\\
-2.365	1.26675036892361\\
-2.36	1.25732361111111\\
-2.355	1.2479330078125\\
-2.35	1.23857855902778\\
-2.345	1.22926026475694\\
-2.34	1.219978125\\
-2.335	1.21073213975694\\
-2.33	1.20152230902778\\
-2.325	1.1923486328125\\
-2.32	1.18321111111111\\
-2.315	1.17410974392362\\
-2.31	1.16504453125\\
-2.305	1.15601547309028\\
-2.3	1.14702256944444\\
-2.295	1.1380658203125\\
-2.29	1.12914522569445\\
-2.285	1.12026078559028\\
-2.28	1.1114125\\
-2.275	1.10260036892361\\
-2.27	1.09382439236111\\
-2.265	1.0850845703125\\
-2.26	1.07638090277778\\
-2.255	1.06771338975695\\
-2.25	1.05908203125\\
-2.245	1.05048682725694\\
-2.24	1.04192777777778\\
-2.235	1.0334048828125\\
-2.23	1.02491814236111\\
-2.225	1.01646755642361\\
-2.22	1.008053125\\
-2.215	0.99967484809028\\
-2.21	0.991332725694444\\
-2.205	0.983026757812497\\
-2.2	0.974756944444453\\
-2.195	0.96652328559028\\
-2.19	0.95832578125\\
-2.185	0.950164431423608\\
-2.18	0.942039236111108\\
-2.175	0.933950195312495\\
-2.17	0.925897309027779\\
-2.165	0.917880577256947\\
-2.16	0.909900000000005\\
-2.155	0.901955577256945\\
-2.15	0.894047309027772\\
-2.145	0.886175195312501\\
-2.14	0.878339236111107\\
-2.135	0.870539431423609\\
-2.13	0.86277578125001\\
-2.125	0.855048285590284\\
-2.12	0.847356944444439\\
-2.115	0.839701757812503\\
-2.11	0.832082725694454\\
-2.105	0.82449984809028\\
-2.1	0.816953125000001\\
-2.095	0.80944255642362\\
-2.09	0.801968142361118\\
-2.085	0.794529882812494\\
-2.08	0.787127777777774\\
-2.075	0.779761827256946\\
-2.07	0.772432031249994\\
-2.065	0.765138389756941\\
-2.06	0.757880902777773\\
-2.055	0.750659570312505\\
-2.05	0.743474392361101\\
-2.045	0.73632536892361\\
-2.04	0.729212500000016\\
-2.035	0.72213578559026\\
-2.03	0.715095225694423\\
-2.025	0.7080908203125\\
-2.02	0.701122569444463\\
-2.015	0.69419047309023\\
-2.01	0.687294531250003\\
-2.005	0.680434743923595\\
-2	nan\\
-1.995	0.66682363281255\\
-1.99	0.660072309027818\\
-1.985	0.653357139756929\\
-1.98	0.646678125000024\\
-1.975	0.640035264756924\\
-1.97	0.633428559027776\\
-1.965	0.626858007812502\\
-1.96	0.620323611111113\\
-1.955	0.613825368923608\\
-1.95	0.607363281250009\\
-1.945	0.600937348090287\\
-1.94	0.594547569444433\\
-1.935	0.588193945312498\\
-1.93	0.581876475694441\\
-1.925	0.575595160590278\\
-1.92	0.569349999999995\\
-1.915	0.563140993923616\\
-1.91	0.556968142361112\\
-1.905	0.550831445312497\\
-1.9	0.544730902777778\\
-1.895	0.538666514756941\\
-1.89	0.532638281250001\\
-1.885	0.526646202256941\\
-1.88	0.520690277777779\\
-1.875	0.5147705078125\\
-1.87	0.508886892361109\\
-1.865	0.503039431423611\\
-1.86	0.497228124999999\\
-1.855	0.491452973090281\\
-1.85	0.485713975694444\\
-1.845	0.480011132812503\\
-1.84	0.474344444444445\\
-1.835	0.468713910590275\\
-1.83	0.463119531250001\\
-1.825	0.457561306423609\\
-1.82	0.452039236111111\\
-1.815	0.446553320312501\\
-1.81	0.441103559027779\\
-1.805	0.435689952256943\\
-1.8	0.430312499999998\\
-1.795	0.424971202256945\\
-1.79	0.419666059027777\\
-1.785	0.4143970703125\\
-1.78	0.409164236111112\\
-1.775	0.403967556423613\\
-1.77	0.398807031249998\\
-1.765	0.393682660590278\\
-1.76	0.388594444444446\\
-1.755	0.3835423828125\\
-1.75	0.378526475694444\\
-1.745	0.373546723090278\\
-1.74	0.368603125000001\\
-1.735	0.36369568142361\\
-1.73	0.358824392361111\\
-1.725	0.353989257812499\\
-1.72	0.349190277777777\\
-1.715	0.344427452256944\\
-1.71	0.33970078125\\
-1.705	0.335010264756945\\
-1.7	0.330355902777777\\
-1.695	0.325737695312501\\
-1.69	0.321155642361111\\
-1.685	0.316609743923612\\
-1.68	0.3121\\
-1.675	0.307626410590277\\
-1.67	0.303188975694444\\
-1.665	0.2987876953125\\
-1.66	0.294422569444445\\
-1.655	0.290093598090278\\
-1.65	0.28580078125\\
-1.645	0.281544118923611\\
-1.64	0.277323611111111\\
-1.635	0.2731392578125\\
-1.63	0.268991059027778\\
-1.625	0.264879014756944\\
-1.62	0.260803125\\
-1.615	0.256763389756944\\
-1.61	0.252759809027777\\
-1.605	0.2487923828125\\
-1.6	0.244861111111111\\
-1.595	0.240965993923611\\
-1.59	0.23710703125\\
-1.585	0.233284223090278\\
-1.58	0.229497569444445\\
-1.575	0.225747070312499\\
-1.57	0.222032725694444\\
-1.565	0.218354535590278\\
-1.56	0.214712500000001\\
-1.555	0.211106618923611\\
-1.55	0.207536892361111\\
-1.545	0.2040033203125\\
-1.54	0.200505902777778\\
-1.535	0.197044639756945\\
-1.53	0.19361953125\\
-1.525	0.190230577256945\\
-1.52	0.186877777777778\\
-1.515	0.1835611328125\\
-1.51	0.180280642361111\\
-1.505	0.177036306423611\\
-1.5	0.173828125\\
-1.495	0.170656098090278\\
-1.49	0.167520225694445\\
-1.485	0.1644205078125\\
-1.48	0.161356944444445\\
-1.475	0.158329535590278\\
-1.47	0.15533828125\\
-1.465	0.152383181423611\\
-1.46	0.149464236111111\\
-1.455	0.1465814453125\\
-1.45	0.143734809027777\\
-1.445	0.140924327256945\\
-1.44	0.13815\\
-1.435	0.135411827256945\\
-1.43	0.132709809027778\\
-1.425	0.1300439453125\\
-1.42	0.127414236111111\\
-1.415	0.124820681423611\\
-1.41	0.12226328125\\
-1.405	0.119742035590278\\
-1.4	0.117256944444444\\
-1.395	0.1148080078125\\
-1.39	0.112395225694445\\
-1.385	0.110018598090278\\
-1.38	0.107678125\\
-1.375	0.105373806423611\\
-1.37	0.103105642361111\\
-1.365	0.1008736328125\\
-1.36	0.0986777777777777\\
-1.355	0.0965180772569444\\
-1.35	0.0943945312500001\\
-1.345	0.0923071397569444\\
-1.34	0.0902559027777778\\
-1.335	0.0882408203125\\
-1.33	0.0862618923611111\\
-1.325	0.0843191189236109\\
-1.32	0.0824124999999999\\
-1.315	0.0805420355902778\\
-1.31	0.0787077256944444\\
-1.305	0.0769095703125001\\
-1.3	0.0751475694444444\\
-1.295	0.0734217230902778\\
-1.29	0.0717320312500001\\
-1.285	0.0700784939236112\\
-1.28	0.0684611111111111\\
-1.275	0.0668798828125\\
-1.27	0.0653348090277778\\
-1.265	0.0638258897569445\\
-1.26	0.0623531249999999\\
-1.255	0.0609165147569444\\
-1.25	0.0595160590277778\\
-1.245	0.0581517578125\\
-1.24	0.0568236111111111\\
-1.235	0.0555316189236111\\
-1.23	0.05427578125\\
-1.225	0.0530560980902778\\
-1.22	0.0518725694444444\\
-1.215	0.0507251953125\\
-1.21	0.0496139756944444\\
-1.205	0.0485389105902778\\
-1.2	0.0474999999999999\\
-1.195	0.0464972439236111\\
-1.19	0.0455306423611111\\
-1.185	0.0446001953125\\
-1.18	0.0437059027777778\\
-1.175	0.0428477647569444\\
-1.17	0.04202578125\\
-1.165	0.0412399522569445\\
-1.16	0.0404902777777778\\
-1.155	0.0397767578125\\
-1.15	0.0390993923611111\\
-1.145	0.0384581814236111\\
-1.14	0.037853125\\
-1.135	0.0372842230902777\\
-1.13	0.0367514756944444\\
-1.125	0.0362548828125\\
-1.12	0.0357944444444445\\
-1.115	0.0353701605902778\\
-1.11	0.03498203125\\
-1.105	0.0346300564236111\\
-1.1	0.0343142361111111\\
-1.095	0.0340345703125\\
-1.09	0.0337910590277778\\
-1.085	0.0335837022569444\\
-1.08	0.0334125\\
-1.075	0.0332774522569444\\
-1.07	0.0331785590277778\\
-1.065	0.0331158203125\\
-1.06	0.0330892361111111\\
-1.055	0.0330988064236111\\
-1.05	0.03314453125\\
-1.045	0.0332264105902778\\
-1.04	0.0333444444444444\\
-1.035	0.0334986328125\\
-1.03	0.0336889756944444\\
-1.025	0.0339154730902778\\
-1.02	0.034178125\\
-1.015	0.0344769314236111\\
-1.01	0.0348118923611111\\
-1.005	0.0351830078125\\
-1	0.0355902777777778\\
-0.995	0.0360337022569444\\
-0.99	0.03651328125\\
-0.985	0.0370290147569445\\
-0.98	0.0375809027777778\\
-0.975	0.0381689453125\\
-0.97	0.0387931423611111\\
-0.965	0.0394534939236111\\
-0.96	0.04015\\
-0.955	0.0408826605902778\\
-0.95	0.0416514756944445\\
-0.945	0.0424564453125\\
-0.94	0.0432975694444445\\
-0.935	0.0441748480902778\\
-0.93	0.0450882812500001\\
-0.925	0.0460378689236111\\
-0.92	0.0470236111111111\\
-0.915	0.0480455078125\\
-0.91	0.0491035590277777\\
-0.905	0.0501977647569445\\
-0.9	0.051328125\\
-0.895	0.0524946397569444\\
-0.89	0.0536973090277778\\
-0.885	0.0549361328125001\\
-0.88	0.0562111111111111\\
-0.875	0.0575222439236111\\
-0.87	0.05886953125\\
-0.865	0.0602529730902778\\
-0.86	0.0616725694444445\\
-0.855	0.0631283203125\\
-0.85	0.0646202256944444\\
-0.845	0.0661482855902779\\
-0.84	0.0677125000000001\\
-0.835	0.0693128689236111\\
-0.83	0.0709493923611111\\
-0.825	0.0726220703125001\\
-0.82	0.0743309027777778\\
-0.815	0.0760758897569445\\
-0.81	0.07785703125\\
-0.805	0.0796743272569445\\
-0.8	0.0815277777777778\\
-0.795	0.0834173828125001\\
-0.79	0.0853431423611111\\
-0.785	0.0873050564236111\\
-0.78	0.0893031250000001\\
-0.775	0.0913373480902778\\
-0.77	0.0934077256944444\\
-0.765	0.0955142578124999\\
-0.76	0.0976569444444445\\
-0.755	0.0998357855902778\\
-0.75	0.10205078125\\
-0.745	0.104301931423611\\
-0.74	0.106589236111111\\
-0.735	0.1089126953125\\
-0.73	0.111272309027778\\
-0.725	0.113668077256944\\
-0.72	0.1161\\
-0.715	0.118568077256945\\
-0.71	0.121072309027778\\
-0.705	0.1236126953125\\
-0.7	0.126189236111111\\
-0.695	0.128801931423611\\
-0.69	0.13145078125\\
-0.685	0.134135785590278\\
-0.68	0.136856944444445\\
-0.675	0.1396142578125\\
-0.67	0.142407725694444\\
-0.665	0.145237348090278\\
-0.66	0.148103125\\
-0.655	0.151005056423611\\
-0.65	0.153943142361111\\
-0.645	0.1569173828125\\
-0.64	0.159927777777778\\
-0.635	0.162974327256945\\
-0.63	0.16605703125\\
-0.625	0.169175889756945\\
-0.62	0.172330902777778\\
-0.615	0.1755220703125\\
-0.61	0.178749392361111\\
-0.605	0.182012868923611\\
-0.6	0.1853125\\
-0.595	0.188648285590278\\
-0.59	0.192020225694445\\
-0.585	0.1954283203125\\
-0.58	0.198872569444444\\
-0.575	0.202352973090278\\
-0.57	0.20586953125\\
-0.565	0.209422243923611\\
-0.56	0.213011111111111\\
-0.555	0.2166361328125\\
-0.55	0.220297309027778\\
-0.545	0.223994639756945\\
-0.54	0.227728125\\
-0.535	0.231497764756944\\
-0.53	0.235303559027778\\
-0.525	0.2391455078125\\
-0.52	0.243023611111111\\
-0.515	0.246937868923611\\
-0.51	0.25088828125\\
-0.505	0.254874848090278\\
-0.5	0.258897569444444\\
-0.495	0.2629564453125\\
-0.49	0.267051475694445\\
-0.485	0.271182660590278\\
-0.48	0.27535\\
-0.475	0.279553493923611\\
-0.47	0.283793142361111\\
-0.465	0.2880689453125\\
-0.46	0.292380902777778\\
-0.455	0.296729014756944\\
-0.45	0.30111328125\\
-0.445	0.305533702256945\\
-0.44	0.309990277777778\\
-0.435	0.3144830078125\\
-0.43	0.319011892361111\\
-0.425	0.323576931423611\\
-0.42	0.328178125\\
-0.415	0.332815473090278\\
-0.41	0.337488975694444\\
-0.405	0.3421986328125\\
-0.4	0.346944444444445\\
-0.395	0.351726410590278\\
-0.39	0.35654453125\\
-0.385	0.361398806423611\\
-0.38	0.366289236111111\\
-0.375	0.3712158203125\\
-0.37	0.376178559027778\\
-0.365	0.381177452256945\\
-0.36	0.3862125\\
-0.355	0.391283702256945\\
-0.35	0.396391059027778\\
-0.345	0.4015345703125\\
-0.34	0.406714236111111\\
-0.335	0.411930056423611\\
-0.33	0.41718203125\\
-0.325	0.422470160590278\\
-0.32	0.427794444444445\\
-0.315	0.4331548828125\\
-0.31	0.438551475694444\\
-0.305	0.443984223090278\\
-0.3	0.449453125\\
-0.295	0.454958181423611\\
-0.29	0.460499392361111\\
-0.285	0.4660767578125\\
-0.28	0.471690277777778\\
-0.275	0.477339952256944\\
-0.27	0.48302578125\\
-0.265	0.488747764756944\\
-0.26	0.494505902777778\\
-0.255	0.5003001953125\\
-0.25	0.506130642361111\\
-0.245	0.511997243923611\\
-0.24	0.5179\\
-0.235	0.523838910590278\\
-0.23	0.529813975694445\\
-0.225	0.5358251953125\\
-0.22	0.541872569444445\\
-0.215	0.547956098090278\\
-0.21	0.55407578125\\
-0.205	0.560231618923611\\
-0.2	0.566423611111112\\
-0.195	0.5726517578125\\
-0.19	0.578916059027778\\
-0.185	0.585216514756944\\
-0.18	0.591553125\\
-0.175	0.597925889756945\\
-0.17	0.604334809027778\\
-0.165	0.6107798828125\\
-0.16	0.617261111111111\\
-0.155	0.623778493923612\\
-0.15	0.63033203125\\
-0.145	0.636921723090278\\
-0.14	0.643547569444444\\
-0.135	0.6502095703125\\
-0.13	0.656907725694444\\
-0.125	0.663642035590278\\
-0.12	0.6704125\\
-0.115	0.677219118923612\\
-0.11	0.684061892361111\\
-0.105	0.6909408203125\\
-0.1	0.697855902777778\\
-0.0949999999999998	0.704807139756945\\
-0.0899999999999999	0.71179453125\\
-0.085	0.718818077256945\\
-0.0800000000000001	0.725877777777778\\
-0.0749999999999997	0.7329736328125\\
-0.0699999999999998	0.740105642361111\\
-0.0649999999999999	0.747273806423611\\
-0.0600000000000001	0.754478125\\
-0.0549999999999997	0.761718598090278\\
-0.0499999999999998	0.768995225694445\\
-0.0449999999999999	0.7763080078125\\
-0.04	0.783656944444445\\
-0.0349999999999997	0.791042035590278\\
-0.0299999999999998	0.79846328125\\
-0.0249999999999999	0.805920681423611\\
-0.02	0.813414236111111\\
-0.0150000000000001	0.8209439453125\\
-0.00999999999999979	0.828509809027778\\
-0.00499999999999989	0.836111827256945\\
0	0.84375\\
0.00499999999999989	0.851424327256944\\
0.00999999999999979	0.859134809027778\\
0.0150000000000001	0.8668814453125\\
0.02	0.874664236111111\\
0.0249999999999999	0.882483181423611\\
0.0299999999999998	0.89033828125\\
0.0349999999999997	0.898229535590277\\
0.04	0.906156944444445\\
0.0449999999999999	0.9141205078125\\
0.0499999999999998	0.922120225694444\\
0.0549999999999997	0.930156098090278\\
0.0600000000000001	0.938228125\\
0.0649999999999999	0.946336306423611\\
0.0699999999999998	0.954480642361111\\
0.0749999999999997	0.9626611328125\\
0.0800000000000001	0.970877777777778\\
0.085	0.979130577256944\\
0.0899999999999999	0.98741953125\\
0.0949999999999998	0.995744639756944\\
0.1	1.00410590277778\\
0.105	1.0125033203125\\
0.11	1.02093689236111\\
0.115	1.02940661892361\\
0.12	1.0379125\\
0.125	1.04645453559028\\
0.13	1.05503272569444\\
0.135	1.0636470703125\\
0.14	1.07229756944444\\
0.145	1.08098422309028\\
0.15	1.08970703125\\
0.155	1.09846599392361\\
0.16	1.10726111111111\\
0.165	1.1160923828125\\
0.17	1.12495980902778\\
0.175	1.13386338975694\\
0.18	1.142803125\\
0.185	1.15177901475694\\
0.19	1.16079105902778\\
0.195	1.1698392578125\\
0.2	1.17892361111111\\
0.205	1.18804411892361\\
0.21	1.19720078125\\
0.215	1.20639359809028\\
0.22	1.21562256944444\\
0.225	1.2248876953125\\
0.23	1.23418897569444\\
0.235	1.24352641059028\\
0.24	1.2529\\
0.245	1.26230974392361\\
0.25	1.27175564236111\\
0.255	1.2812376953125\\
0.26	1.29075590277778\\
0.265	1.30031026475695\\
0.27	1.30990078125\\
0.275	1.31952745225694\\
0.28	1.32919027777778\\
0.285	1.3388892578125\\
0.29	1.34862439236111\\
0.295	1.35839568142361\\
0.3	1.368203125\\
0.305	1.37804672309028\\
0.31	1.38792647569444\\
0.315	1.3978423828125\\
0.32	1.40779444444444\\
0.325	1.41778266059028\\
0.33	1.42780703125\\
0.335	1.43786755642361\\
0.34	1.44796423611111\\
0.345	1.4580970703125\\
0.35	1.46826605902778\\
0.355	1.47847120225694\\
0.36	1.4887125\\
0.365	1.49898995225694\\
0.37	1.50930355902778\\
0.375	1.5196533203125\\
0.38	1.53003923611111\\
0.385	1.54046130642361\\
0.39	1.55091953125\\
0.395	1.56141391059028\\
0.4	1.57194444444444\\
0.405	1.5825111328125\\
0.41	1.59311397569445\\
0.415	1.60375297309028\\
0.42	1.614428125\\
0.425	1.62513943142361\\
0.43	1.63588689236111\\
0.435	1.6466705078125\\
0.44	1.65749027777778\\
0.445	1.66834620225694\\
0.45	1.67923828125\\
0.455	1.69016651475694\\
0.46	1.70113090277778\\
0.465	1.7121314453125\\
0.47	1.72316814236111\\
0.475	1.73424099392361\\
0.48	1.74535\\
0.485	1.75649516059028\\
0.49	1.76767647569444\\
0.495	1.7788939453125\\
0.5	1.79014756944444\\
0.505	1.80143734809028\\
0.51	1.81276328125\\
0.515	1.82412536892361\\
0.52	1.83552361111111\\
0.525	1.8469580078125\\
0.53	1.85842855902778\\
0.535	1.86993526475694\\
0.54	1.881478125\\
0.545	1.89305713975694\\
0.55	1.90467230902778\\
0.555	1.9163236328125\\
0.56	1.92801111111111\\
0.565	1.93973474392361\\
0.57	1.95149453125\\
0.575	1.96329047309028\\
0.58	1.97512256944444\\
0.585	1.9869908203125\\
0.59	1.99889522569444\\
0.595	2.01083578559028\\
0.6	2.0228125\\
0.605	2.03482536892361\\
0.61	2.04687439236111\\
0.615	2.0589595703125\\
0.62	2.07108090277778\\
0.625	2.08323838975694\\
0.63	2.09543203125\\
0.635	2.10766182725694\\
0.64	2.11992777777778\\
0.645	2.1322298828125\\
0.65	2.14456814236111\\
0.655	2.15694255642361\\
0.66	2.169353125\\
0.665	2.18179984809028\\
0.67	2.19428272569444\\
0.675	2.2068017578125\\
0.68	2.21935694444444\\
0.685	2.23194828559028\\
0.69	2.24457578125\\
0.695	2.25723943142361\\
0.7	2.26993923611111\\
0.705	2.2826751953125\\
0.71	2.29544730902778\\
0.715	2.30825557725694\\
0.72	2.3211\\
0.725	2.33398057725694\\
0.73	2.34689730902778\\
0.735	2.3598501953125\\
0.74	2.37283923611111\\
0.745	2.38586443142361\\
0.75	2.39892578125\\
0.755	2.41202328559028\\
0.76	2.42515694444444\\
0.765	2.4383267578125\\
0.77	2.45153272569444\\
0.775	2.46477484809028\\
0.78	2.478053125\\
0.785	2.49136755642361\\
0.79	2.50471814236111\\
0.795	2.5181048828125\\
0.8	2.53152777777778\\
0.805	2.54498682725694\\
0.81	2.55848203125\\
0.815	2.57201338975694\\
0.82	2.58558090277778\\
0.825	2.5991845703125\\
0.83	2.61282439236111\\
0.835	2.62650036892361\\
0.84	2.6402125\\
0.845	2.65396078559028\\
0.85	2.66774522569444\\
0.855	2.6815658203125\\
0.86	2.69542256944444\\
0.865	2.70931547309028\\
0.87	2.72324453125\\
0.875	2.73720974392361\\
0.88	2.75121111111111\\
0.885	2.7652486328125\\
0.89	2.77932230902778\\
0.895	2.79343213975694\\
0.9	2.807578125\\
0.905	2.82176026475694\\
0.91	2.83597855902778\\
0.915	2.8502330078125\\
0.92	2.86452361111111\\
0.925	2.87885036892361\\
0.93	2.89321328125\\
0.935	2.90761234809028\\
0.94	2.92204756944444\\
0.945	2.9365189453125\\
0.95	2.95102647569444\\
0.955	2.96557016059028\\
0.96	2.98015\\
0.965	2.99476599392361\\
0.97	3.00941814236111\\
0.975	3.0241064453125\\
0.98	3.03883090277778\\
0.985	3.05359151475694\\
0.99	3.06838828125\\
0.995	3.08322120225695\\
1	3.09809027777778\\
1.005	3.1129955078125\\
1.01	3.12793689236111\\
1.015	3.14291443142361\\
1.02	3.157928125\\
1.025	3.17297797309028\\
1.03	3.18806397569444\\
1.035	3.2031861328125\\
1.04	3.21834444444445\\
1.045	3.23353891059028\\
1.05	3.24876953125\\
1.055	3.26403630642361\\
1.06	3.27933923611111\\
1.065	3.2946783203125\\
1.07	3.31005355902778\\
1.075	3.32546495225694\\
1.08	3.3409125\\
1.085	3.35639620225694\\
1.09	3.37191605902778\\
1.095	3.3874720703125\\
1.1	3.40306423611111\\
1.105	3.41869255642361\\
1.11	3.43435703125\\
1.115	3.45005766059028\\
1.12	3.46579444444444\\
1.125	3.4815673828125\\
1.13	3.49737647569444\\
1.135	3.51322172309028\\
1.14	3.529103125\\
1.145	3.54502068142361\\
1.15	3.56097439236111\\
1.155	3.5769642578125\\
1.16	3.59299027777778\\
1.165	3.60905245225694\\
1.17	3.62515078125\\
1.175	3.64128526475694\\
1.18	3.65745590277778\\
1.185	3.6736626953125\\
1.19	3.68990564236111\\
1.195	3.70618474392361\\
1.2	3.7225\\
1.205	3.73885141059028\\
1.21	3.75523897569444\\
1.215	3.7716626953125\\
1.22	3.78812256944444\\
1.225	3.80461859809028\\
1.23	3.82115078125\\
1.235	3.83771911892361\\
1.24	3.85432361111111\\
1.245	3.8709642578125\\
1.25	3.88764105902778\\
1.255	3.90435401475694\\
1.26	3.921103125\\
1.265	3.93788838975694\\
1.27	3.95470980902778\\
1.275	3.9715673828125\\
1.28	3.98846111111111\\
1.285	4.00539099392361\\
1.29	4.02235703125\\
1.295	4.03935922309028\\
1.3	4.05639756944444\\
1.305	4.0734720703125\\
1.31	4.09058272569444\\
1.315	4.10772953559028\\
1.32	4.1249125\\
1.325	4.14213161892361\\
1.33	4.15938689236111\\
1.335	4.1766783203125\\
1.34	4.19400590277778\\
1.345	4.21136963975694\\
1.35	4.22876953125\\
1.355	4.24620557725694\\
1.36	4.26367777777778\\
1.365	4.2811861328125\\
1.37	4.29873064236111\\
1.375	4.31631130642361\\
1.38	4.333928125\\
1.385	4.35158109809028\\
1.39	4.36927022569445\\
1.395	4.3869955078125\\
1.4	4.40475694444445\\
1.405	4.42255453559028\\
1.41	4.44038828125\\
1.415	4.45825818142361\\
1.42	4.47616423611111\\
1.425	4.4941064453125\\
1.43	4.51208480902778\\
1.435	4.53009932725694\\
1.44	4.54815\\
1.445	4.56623682725694\\
1.45	4.58435980902778\\
1.455	4.6025189453125\\
1.46	4.62071423611111\\
1.465	4.63894568142361\\
1.47	4.65721328125\\
1.475	4.67551703559028\\
1.48	4.69385694444444\\
1.485	4.7122330078125\\
1.49	4.73064522569444\\
1.495	4.74909359809028\\
1.5	4.767578125\\
1.505	4.78609880642361\\
1.51	4.80465564236111\\
1.515	4.8232486328125\\
1.52	4.84187777777778\\
1.525	4.86054307725695\\
1.53	4.87924453125\\
1.535	4.89798213975694\\
1.54	4.91675590277778\\
1.545	4.9355658203125\\
1.55	4.95441189236111\\
1.555	4.97329411892361\\
1.56	4.9922125\\
1.565	5.01116703559028\\
1.57	5.03015772569444\\
1.575	5.0491845703125\\
1.58	5.06824756944444\\
1.585	5.08734672309028\\
1.59	5.10648203125\\
1.595	5.12565349392361\\
1.6	5.14486111111111\\
1.605	5.1641048828125\\
1.61	5.18338480902778\\
1.615	5.20270088975695\\
1.62	5.222053125\\
1.625	5.24144151475694\\
1.63	5.26086605902778\\
1.635	5.2803267578125\\
1.64	5.29982361111111\\
1.645	5.31935661892361\\
1.65	5.33892578125\\
1.655	5.35853109809028\\
1.66	5.37817256944444\\
1.665	5.3978501953125\\
1.67	5.41756397569444\\
1.675	5.43731391059028\\
1.68	5.4571\\
1.685	5.47692224392361\\
1.69	5.49678064236111\\
1.695	5.5166751953125\\
1.7	5.53660590277778\\
1.705	5.55657276475694\\
1.71	5.57657578125\\
1.715	5.59661495225695\\
1.72	5.61669027777778\\
1.725	5.6368017578125\\
1.73	5.65694939236111\\
1.735	5.67713318142361\\
1.74	5.697353125\\
1.745	5.71760922309028\\
1.75	5.73790147569444\\
1.755	5.7582298828125\\
1.76	5.77859444444444\\
1.765	5.79899516059028\\
1.77	5.81943203125\\
1.775	5.83990505642361\\
1.78	5.86041423611111\\
1.785	5.8809595703125\\
1.79	5.90154105902778\\
1.795	5.92215870225695\\
1.8	5.9428125\\
1.805	5.96350245225694\\
1.81	5.98422855902778\\
1.815	6.0049908203125\\
1.82	6.02578923611111\\
1.825	6.04662380642361\\
1.83	6.06749453125\\
1.835	6.08840141059028\\
1.84	6.10934444444444\\
1.845	6.1303236328125\\
1.85	6.15133897569445\\
1.855	6.17239047309028\\
1.86	6.193478125\\
1.865	6.21460193142361\\
1.87	6.23576189236111\\
1.875	6.2569580078125\\
1.88	6.27819027777778\\
1.885	6.29945870225694\\
1.89	6.32076328125\\
1.895	6.34210401475694\\
1.9	6.36348090277778\\
1.905	6.3848939453125\\
1.91	6.40634314236111\\
1.915	6.42782849392361\\
1.92	6.44935\\
1.925	6.47090766059028\\
1.93	6.49250147569445\\
1.935	6.5141314453125\\
1.94	6.53579756944444\\
1.945	6.55749984809028\\
1.95	6.57923828125\\
1.955	6.60101286892361\\
1.96	6.62282361111111\\
1.965	6.6446705078125\\
1.97	6.66655355902778\\
1.975	6.68847276475694\\
1.98	6.710428125\\
1.985	6.73241963975695\\
1.99	6.75444730902778\\
1.995	6.7765111328125\\
2	6.79861111111111\\
2.005	6.82074724392361\\
2.01	6.84291953125\\
2.015	6.86512797309027\\
2.02	6.88737256944445\\
2.025	6.9096533203125\\
2.03	6.93197022569445\\
2.035	6.95432328559028\\
2.04	6.9767125\\
2.045	6.99913786892361\\
2.05	7.02159939236111\\
2.055	7.0440970703125\\
2.06	7.06663090277778\\
2.065	7.08920088975695\\
2.07	7.11180703125\\
2.075	7.13444932725695\\
2.08	7.15712777777778\\
2.085	7.1798423828125\\
2.09	7.20259314236111\\
2.095	7.22538005642361\\
2.1	7.248203125\\
2.105	7.27106234809027\\
2.11	7.29395772569445\\
2.115	7.3168892578125\\
2.12	7.33985694444445\\
2.125	7.36286078559028\\
2.13	7.38590078125\\
2.135	7.40897693142361\\
2.14	7.43208923611111\\
2.145	7.4552376953125\\
2.15	7.47842230902778\\
2.155	7.50164307725695\\
2.16	7.5249\\
2.165	7.54819307725695\\
2.17	7.57152230902778\\
2.175	7.5948876953125\\
2.18	7.61828923611111\\
2.185	7.64172693142361\\
2.19	7.66520078125\\
2.195	7.68871078559028\\
2.2	7.71225694444445\\
2.205	7.7358392578125\\
2.21	7.75945772569445\\
2.215	7.78311234809028\\
2.22	7.806803125\\
2.225	7.83053005642361\\
2.23	7.85429314236111\\
2.235	7.8780923828125\\
2.24	7.90192777777778\\
2.245	7.92579932725694\\
2.25	7.94970703125\\
2.255	7.97365088975694\\
2.26	7.99763090277778\\
2.265	8.0216470703125\\
2.27	8.04569939236111\\
2.275	8.06978786892361\\
2.28	8.0939125\\
2.285	8.11807328559028\\
2.29	8.14227022569445\\
2.295	8.1665033203125\\
2.3	8.19077256944444\\
2.305	8.21507797309028\\
2.31	8.23941953125\\
2.315	8.26379724392361\\
2.32	8.28821111111111\\
2.325	8.3126611328125\\
2.33	8.33714730902778\\
2.335	8.36166963975695\\
2.34	8.386228125\\
2.345	8.41082276475694\\
2.35	8.43545355902777\\
2.355	8.46012050781249\\
2.36	8.48482361111111\\
2.365	8.50956286892361\\
2.37	8.53433828125\\
2.375	8.55914984809028\\
2.38	8.58399756944444\\
2.385	8.6088814453125\\
2.39	8.63380147569444\\
2.395	8.65875766059028\\
2.4	8.68374999999999\\
2.405	8.70877849392361\\
2.41	8.73384314236111\\
2.415	8.7589439453125\\
2.42	8.78408090277778\\
2.425	8.80925401475694\\
2.43	8.83446328125\\
2.435	8.85970870225694\\
2.44	8.88499027777778\\
2.445	8.9103080078125\\
2.45	8.93566189236111\\
2.455	8.96105193142361\\
2.46	8.986478125\\
2.465	9.01194047309027\\
2.47	9.03743897569444\\
2.475	9.0629736328125\\
2.48	9.08854444444444\\
2.485	9.11415141059028\\
2.49	9.13979453125\\
2.495	9.16547380642361\\
2.5	9.19118923611111\\
2.505	9.2169408203125\\
2.51	9.24272855902777\\
2.515	9.26855245225694\\
2.52	9.29441250000001\\
2.525	9.32030870225694\\
2.53	9.34624105902778\\
2.535	9.3722095703125\\
2.54	9.39821423611111\\
2.545	9.42425505642361\\
2.55	9.45033203125\\
2.555	9.47644516059028\\
2.56	9.50259444444444\\
2.565	9.5287798828125\\
2.57	9.55500147569444\\
2.575	9.58125922309028\\
2.58	9.607553125\\
2.585	9.63388318142361\\
2.59	9.66024939236111\\
2.595	9.6866517578125\\
2.6	9.71309027777777\\
2.605	9.73956495225694\\
2.61	9.76607578125\\
2.615	9.79262276475695\\
2.62	9.81920590277778\\
2.625	9.8458251953125\\
2.63	9.87248064236111\\
2.635	9.89917224392361\\
2.64	9.9259\\
2.645	9.95266391059028\\
2.65	9.97946397569444\\
2.655	10.0063001953125\\
2.66	10.0331725694444\\
2.665	10.0600810980903\\
2.67	10.08702578125\\
2.675	10.1140066189236\\
2.68	10.1410236111111\\
2.685	10.1680767578125\\
2.69	10.1951660590278\\
2.695	10.2222915147569\\
2.7	10.249453125\\
2.705	10.2766508897569\\
2.71	10.3038848090278\\
2.715	10.3311548828125\\
2.72	10.3584611111111\\
2.725	10.3858034939236\\
2.73	10.41318203125\\
2.735	10.4405967230903\\
2.74	10.4680475694444\\
2.745	10.4955345703125\\
2.75	10.5230577256944\\
2.755	10.5506170355903\\
2.76	10.5782125\\
2.765	10.6058441189236\\
2.77	10.6335118923611\\
2.775	10.6612158203125\\
2.78	10.6889559027778\\
2.785	10.7167321397569\\
2.79	10.74454453125\\
2.795	10.7723930772569\\
2.8	10.8002777777778\\
2.805	10.8281986328125\\
2.81	10.8561556423611\\
2.815	10.8841488064236\\
2.82	10.912178125\\
2.825	10.9402435980903\\
2.83	10.9683452256944\\
2.835	10.9964830078125\\
2.84	11.0246569444444\\
2.845	11.0528670355903\\
2.85	11.08111328125\\
2.855	11.1093956814236\\
2.86	11.1377142361111\\
2.865	11.1660689453125\\
2.87	11.1944598090278\\
2.875	11.2228868272569\\
2.88	11.25135\\
2.885	11.2798493272569\\
2.89	11.3083848090278\\
2.895	11.3369564453125\\
2.9	11.3655642361111\\
2.905	11.3942081814236\\
2.91	11.42288828125\\
2.915	11.4516045355903\\
2.92	11.4803569444444\\
2.925	11.5091455078125\\
2.93	11.5379702256944\\
2.935	11.5668310980903\\
2.94	11.595728125\\
2.945	11.6246613064236\\
2.95	11.6536306423611\\
2.955	11.6826361328125\\
2.96	11.7116777777778\\
2.965	11.7407555772569\\
2.97	11.76986953125\\
2.975	11.7990196397569\\
2.98	11.8282059027778\\
2.985	11.8574283203125\\
2.99	11.8866868923611\\
2.995	11.9159816189236\\
3	11.9453125\\
3.005	11.9746795355903\\
3.01	12.0040827256944\\
3.015	12.0335220703125\\
3.02	12.0629975694444\\
3.025	12.0925092230903\\
3.03	12.12205703125\\
3.035	12.1516409939236\\
3.04	12.1812611111111\\
3.045	12.2109173828125\\
3.05	12.2406098090278\\
3.055	12.2703383897569\\
3.06	12.300103125\\
3.065	12.3299040147569\\
3.07	12.3597410590278\\
3.075	12.3896142578125\\
3.08	12.4195236111111\\
3.085	12.4494691189236\\
3.09	12.47945078125\\
3.095	12.5094685980903\\
3.1	12.5395225694444\\
3.105	12.5696126953125\\
3.11	12.5997389756944\\
3.115	12.6299014105903\\
3.12	12.6601\\
3.125	12.6903347439236\\
3.13	12.7206056423611\\
3.135	12.7509126953125\\
3.14	12.7812559027778\\
3.145	12.8116352647569\\
3.15	12.84205078125\\
3.155	12.8725024522569\\
3.16	12.9029902777778\\
3.165	12.9335142578125\\
3.17	12.9640743923611\\
3.175	12.9946706814236\\
3.18	13.025303125\\
3.185	13.0559717230903\\
3.19	13.0866764756944\\
3.195	13.1174173828125\\
3.2	13.1481944444444\\
3.205	13.1790076605903\\
3.21	13.20985703125\\
3.215	13.2407425564236\\
3.22	13.2716642361111\\
3.225	13.3026220703125\\
3.23	13.3336160590278\\
3.235	13.3646462022569\\
3.24	13.3957125\\
3.245	13.4268149522569\\
3.25	13.4579535590278\\
3.255	13.4891283203125\\
3.26	13.5203392361111\\
3.265	13.5515863064236\\
3.27	13.58286953125\\
3.275	13.6141889105903\\
3.28	13.6455444444444\\
3.285	13.6769361328125\\
3.29	13.7083639756944\\
3.295	13.7398279730903\\
3.3	13.771328125\\
3.305	13.8028644314236\\
3.31	13.8344368923611\\
3.315	13.8660455078125\\
3.32	13.8976902777778\\
3.325	13.9293712022569\\
3.33	13.96108828125\\
3.335	13.9928415147569\\
3.34	14.0246309027778\\
3.345	14.0564564453125\\
3.35	14.0883181423611\\
3.355	14.1202159939236\\
3.36	14.15215\\
3.365	14.1841201605903\\
3.37	14.2161264756944\\
3.375	14.2481689453125\\
3.38	14.2802475694444\\
3.385	14.3123623480903\\
3.39	14.34451328125\\
3.395	14.3767003689236\\
3.4	14.4089236111111\\
3.405	14.4411830078125\\
3.41	14.4734785590278\\
3.415	14.5058102647569\\
3.42	14.538178125\\
3.425	14.5705821397569\\
3.43	14.6030223090278\\
3.435	14.6354986328125\\
3.44	14.6680111111111\\
3.445	14.7005597439236\\
3.45	14.73314453125\\
3.455	14.7657654730903\\
3.46	14.7984225694444\\
3.465	14.8311158203125\\
3.47	14.8638452256944\\
3.475	14.8966107855903\\
3.48	14.9294125\\
3.485	14.9622503689236\\
3.49	14.9951243923611\\
3.495	15.0280345703125\\
3.5	15.0609809027778\\
3.505	15.0939633897569\\
3.51	15.12698203125\\
3.515	15.1600368272569\\
3.52	15.1931277777778\\
3.525	15.2262548828125\\
3.53	15.2594181423611\\
3.535	15.2926175564236\\
3.54	15.325853125\\
3.545	15.3591248480903\\
3.55	15.3924327256944\\
3.555	15.4257767578125\\
3.56	15.4591569444444\\
3.565	15.4925732855903\\
3.57	15.52602578125\\
3.575	15.5595144314236\\
3.58	15.5930392361111\\
3.585	15.6266001953125\\
3.59	15.6601973090278\\
3.595	15.6938305772569\\
3.6	15.7275\\
3.605	15.7612055772569\\
3.61	15.7949473090278\\
3.615	15.8287251953125\\
3.62	15.8625392361111\\
3.625	15.8963894314236\\
3.63	15.93027578125\\
3.635	15.9641982855903\\
3.64	15.9981569444444\\
3.645	16.0321517578125\\
3.65	16.0661827256944\\
3.655	16.1002498480903\\
3.66	16.134353125\\
3.665	16.1684925564236\\
3.67	16.2026681423611\\
3.675	16.2368798828125\\
3.68	16.2711277777778\\
3.685	16.3054118272569\\
3.69	16.33973203125\\
3.695	16.3740883897569\\
3.7	16.4084809027778\\
3.705	16.4429095703125\\
3.71	16.4773743923611\\
3.715	16.5118753689236\\
3.72	16.5464125\\
3.725	16.5809857855903\\
3.73	16.6155952256944\\
3.735	16.6502408203125\\
3.74	16.6849225694444\\
3.745	16.7196404730903\\
3.75	16.75439453125\\
3.755	16.7891847439236\\
3.76	16.8240111111111\\
3.765	16.8588736328125\\
3.77	16.8937723090278\\
3.775	16.9287071397569\\
3.78	16.963678125\\
3.785	16.998685264757\\
3.79	17.0337285590278\\
3.795	17.0688080078125\\
3.8	17.1039236111111\\
3.805	17.1390753689236\\
3.81	17.17426328125\\
3.815	17.2094873480903\\
3.82	17.2447475694444\\
3.825	17.2800439453125\\
3.83	17.3153764756944\\
3.835	17.3507451605903\\
3.84	17.38615\\
3.845	17.4215909939236\\
3.85	17.4570681423611\\
3.855	17.4925814453125\\
3.86	17.5281309027778\\
3.865	17.563716514757\\
3.87	17.59933828125\\
3.875	17.6349962022569\\
3.88	17.6706902777778\\
3.885	17.7064205078125\\
3.89	17.7421868923611\\
3.895	17.7779894314236\\
3.9	17.813828125\\
3.905	17.8497029730903\\
3.91	17.8856139756944\\
3.915	17.9215611328125\\
3.92	17.9575444444444\\
3.925	17.9935639105903\\
3.93	18.02961953125\\
3.935	18.0657113064236\\
3.94	18.1018392361111\\
3.945	18.1380033203125\\
3.95	18.1742035590278\\
3.955	18.2104399522569\\
3.96	18.2467125\\
3.965	18.2830212022569\\
3.97	18.3193660590278\\
3.975	18.3557470703125\\
3.98	18.3921642361111\\
3.985	18.4286175564236\\
3.99	18.46510703125\\
3.995	18.5016326605903\\
4	18.5381944444444\\
};
\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
-4	0.0330882352941176\\
-3.995	0.0330882352941176\\
-3.99	0.0330882352941176\\
-3.985	0.0330882352941176\\
-3.98	0.0330882352941176\\
-3.975	0.0330882352941176\\
-3.97	0.0330882352941176\\
-3.965	0.0330882352941176\\
-3.96	0.0330882352941176\\
-3.955	0.0330882352941176\\
-3.95	0.0330882352941176\\
-3.945	0.0330882352941176\\
-3.94	0.0330882352941176\\
-3.935	0.0330882352941176\\
-3.93	0.0330882352941176\\
-3.925	0.0330882352941176\\
-3.92	0.0330882352941176\\
-3.915	0.0330882352941176\\
-3.91	0.0330882352941176\\
-3.905	0.0330882352941176\\
-3.9	0.0330882352941176\\
-3.895	0.0330882352941176\\
-3.89	0.0330882352941176\\
-3.885	0.0330882352941176\\
-3.88	0.0330882352941176\\
-3.875	0.0330882352941176\\
-3.87	0.0330882352941176\\
-3.865	0.0330882352941176\\
-3.86	0.0330882352941176\\
-3.855	0.0330882352941176\\
-3.85	0.0330882352941176\\
-3.845	0.0330882352941176\\
-3.84	0.0330882352941176\\
-3.835	0.0330882352941176\\
-3.83	0.0330882352941176\\
-3.825	0.0330882352941176\\
-3.82	0.0330882352941176\\
-3.815	0.0330882352941176\\
-3.81	0.0330882352941176\\
-3.805	0.0330882352941176\\
-3.8	0.0330882352941176\\
-3.795	0.0330882352941176\\
-3.79	0.0330882352941176\\
-3.785	0.0330882352941176\\
-3.78	0.0330882352941176\\
-3.775	0.0330882352941176\\
-3.77	0.0330882352941176\\
-3.765	0.0330882352941176\\
-3.76	0.0330882352941176\\
-3.755	0.0330882352941176\\
-3.75	0.0330882352941176\\
-3.745	0.0330882352941176\\
-3.74	0.0330882352941176\\
-3.735	0.0330882352941176\\
-3.73	0.0330882352941176\\
-3.725	0.0330882352941176\\
-3.72	0.0330882352941176\\
-3.715	0.0330882352941176\\
-3.71	0.0330882352941176\\
-3.705	0.0330882352941176\\
-3.7	0.0330882352941176\\
-3.695	0.0330882352941176\\
-3.69	0.0330882352941176\\
-3.685	0.0330882352941176\\
-3.68	0.0330882352941176\\
-3.675	0.0330882352941176\\
-3.67	0.0330882352941176\\
-3.665	0.0330882352941176\\
-3.66	0.0330882352941176\\
-3.655	0.0330882352941176\\
-3.65	0.0330882352941176\\
-3.645	0.0330882352941176\\
-3.64	0.0330882352941176\\
-3.635	0.0330882352941176\\
-3.63	0.0330882352941176\\
-3.625	0.0330882352941176\\
-3.62	0.0330882352941176\\
-3.615	0.0330882352941176\\
-3.61	0.0330882352941176\\
-3.605	0.0330882352941176\\
-3.6	0.0330882352941176\\
-3.595	0.0330882352941176\\
-3.59	0.0330882352941176\\
-3.585	0.0330882352941176\\
-3.58	0.0330882352941176\\
-3.575	0.0330882352941176\\
-3.57	0.0330882352941176\\
-3.565	0.0330882352941176\\
-3.56	0.0330882352941176\\
-3.555	0.0330882352941176\\
-3.55	0.0330882352941176\\
-3.545	0.0330882352941176\\
-3.54	0.0330882352941176\\
-3.535	0.0330882352941176\\
-3.53	0.0330882352941176\\
-3.525	0.0330882352941176\\
-3.52	0.0330882352941176\\
-3.515	0.0330882352941176\\
-3.51	0.0330882352941176\\
-3.505	0.0330882352941176\\
-3.5	0.0330882352941176\\
-3.495	0.0330882352941176\\
-3.49	0.0330882352941176\\
-3.485	0.0330882352941176\\
-3.48	0.0330882352941176\\
-3.475	0.0330882352941176\\
-3.47	0.0330882352941176\\
-3.465	0.0330882352941176\\
-3.46	0.0330882352941176\\
-3.455	0.0330882352941176\\
-3.45	0.0330882352941176\\
-3.445	0.0330882352941176\\
-3.44	0.0330882352941176\\
-3.435	0.0330882352941176\\
-3.43	0.0330882352941176\\
-3.425	0.0330882352941176\\
-3.42	0.0330882352941176\\
-3.415	0.0330882352941176\\
-3.41	0.0330882352941176\\
-3.405	0.0330882352941176\\
-3.4	0.0330882352941176\\
-3.395	0.0330882352941176\\
-3.39	0.0330882352941176\\
-3.385	0.0330882352941176\\
-3.38	0.0330882352941176\\
-3.375	0.0330882352941176\\
-3.37	0.0330882352941176\\
-3.365	0.0330882352941176\\
-3.36	0.0330882352941176\\
-3.355	0.0330882352941176\\
-3.35	0.0330882352941176\\
-3.345	0.0330882352941176\\
-3.34	0.0330882352941176\\
-3.335	0.0330882352941176\\
-3.33	0.0330882352941176\\
-3.325	0.0330882352941176\\
-3.32	0.0330882352941176\\
-3.315	0.0330882352941176\\
-3.31	0.0330882352941176\\
-3.305	0.0330882352941176\\
-3.3	0.0330882352941176\\
-3.295	0.0330882352941176\\
-3.29	0.0330882352941176\\
-3.285	0.0330882352941176\\
-3.28	0.0330882352941176\\
-3.275	0.0330882352941176\\
-3.27	0.0330882352941176\\
-3.265	0.0330882352941176\\
-3.26	0.0330882352941176\\
-3.255	0.0330882352941176\\
-3.25	0.0330882352941176\\
-3.245	0.0330882352941176\\
-3.24	0.0330882352941176\\
-3.235	0.0330882352941176\\
-3.23	0.0330882352941176\\
-3.225	0.0330882352941176\\
-3.22	0.0330882352941176\\
-3.215	0.0330882352941176\\
-3.21	0.0330882352941176\\
-3.205	0.0330882352941176\\
-3.2	0.0330882352941176\\
-3.195	0.0330882352941176\\
-3.19	0.0330882352941176\\
-3.185	0.0330882352941176\\
-3.18	0.0330882352941176\\
-3.175	0.0330882352941176\\
-3.17	0.0330882352941176\\
-3.165	0.0330882352941176\\
-3.16	0.0330882352941176\\
-3.155	0.0330882352941176\\
-3.15	0.0330882352941176\\
-3.145	0.0330882352941176\\
-3.14	0.0330882352941176\\
-3.135	0.0330882352941176\\
-3.13	0.0330882352941176\\
-3.125	0.0330882352941176\\
-3.12	0.0330882352941176\\
-3.115	0.0330882352941176\\
-3.11	0.0330882352941176\\
-3.105	0.0330882352941176\\
-3.1	0.0330882352941176\\
-3.095	0.0330882352941176\\
-3.09	0.0330882352941176\\
-3.085	0.0330882352941176\\
-3.08	0.0330882352941176\\
-3.075	0.0330882352941176\\
-3.07	0.0330882352941176\\
-3.065	0.0330882352941176\\
-3.06	0.0330882352941176\\
-3.055	0.0330882352941176\\
-3.05	0.0330882352941176\\
-3.045	0.0330882352941176\\
-3.04	0.0330882352941176\\
-3.035	0.0330882352941176\\
-3.03	0.0330882352941176\\
-3.025	0.0330882352941176\\
-3.02	0.0330882352941176\\
-3.015	0.0330882352941176\\
-3.01	0.0330882352941176\\
-3.005	0.0330882352941176\\
-3	0.0330882352941176\\
-2.995	0.0330882352941176\\
-2.99	0.0330882352941176\\
-2.985	0.0330882352941176\\
-2.98	0.0330882352941176\\
-2.975	0.0330882352941176\\
-2.97	0.0330882352941176\\
-2.965	0.0330882352941176\\
-2.96	0.0330882352941176\\
-2.955	0.0330882352941176\\
-2.95	0.0330882352941176\\
-2.945	0.0330882352941176\\
-2.94	0.0330882352941176\\
-2.935	0.0330882352941176\\
-2.93	0.0330882352941176\\
-2.925	0.0330882352941176\\
-2.92	0.0330882352941176\\
-2.915	0.0330882352941176\\
-2.91	0.0330882352941176\\
-2.905	0.0330882352941176\\
-2.9	0.0330882352941176\\
-2.895	0.0330882352941176\\
-2.89	0.0330882352941176\\
-2.885	0.0330882352941176\\
-2.88	0.0330882352941176\\
-2.875	0.0330882352941176\\
-2.87	0.0330882352941176\\
-2.865	0.0330882352941176\\
-2.86	0.0330882352941176\\
-2.855	0.0330882352941176\\
-2.85	0.0330882352941176\\
-2.845	0.0330882352941176\\
-2.84	0.0330882352941176\\
-2.835	0.0330882352941176\\
-2.83	0.0330882352941176\\
-2.825	0.0330882352941176\\
-2.82	0.0330882352941176\\
-2.815	0.0330882352941176\\
-2.81	0.0330882352941176\\
-2.805	0.0330882352941176\\
-2.8	0.0330882352941176\\
-2.795	0.0330882352941176\\
-2.79	0.0330882352941176\\
-2.785	0.0330882352941176\\
-2.78	0.0330882352941176\\
-2.775	0.0330882352941176\\
-2.77	0.0330882352941176\\
-2.765	0.0330882352941176\\
-2.76	0.0330882352941176\\
-2.755	0.0330882352941176\\
-2.75	0.0330882352941176\\
-2.745	0.0330882352941176\\
-2.74	0.0330882352941176\\
-2.735	0.0330882352941176\\
-2.73	0.0330882352941176\\
-2.725	0.0330882352941176\\
-2.72	0.0330882352941176\\
-2.715	0.0330882352941176\\
-2.71	0.0330882352941176\\
-2.705	0.0330882352941176\\
-2.7	0.0330882352941176\\
-2.695	0.0330882352941176\\
-2.69	0.0330882352941176\\
-2.685	0.0330882352941176\\
-2.68	0.0330882352941176\\
-2.675	0.0330882352941176\\
-2.67	0.0330882352941176\\
-2.665	0.0330882352941176\\
-2.66	0.0330882352941176\\
-2.655	0.0330882352941176\\
-2.65	0.0330882352941176\\
-2.645	0.0330882352941176\\
-2.64	0.0330882352941176\\
-2.635	0.0330882352941176\\
-2.63	0.0330882352941176\\
-2.625	0.0330882352941176\\
-2.62	0.0330882352941176\\
-2.615	0.0330882352941176\\
-2.61	0.0330882352941176\\
-2.605	0.0330882352941176\\
-2.6	0.0330882352941176\\
-2.595	0.0330882352941176\\
-2.59	0.0330882352941176\\
-2.585	0.0330882352941176\\
-2.58	0.0330882352941176\\
-2.575	0.0330882352941176\\
-2.57	0.0330882352941176\\
-2.565	0.0330882352941176\\
-2.56	0.0330882352941176\\
-2.555	0.0330882352941176\\
-2.55	0.0330882352941176\\
-2.545	0.0330882352941176\\
-2.54	0.0330882352941176\\
-2.535	0.0330882352941176\\
-2.53	0.0330882352941176\\
-2.525	0.0330882352941176\\
-2.52	0.0330882352941176\\
-2.515	0.0330882352941176\\
-2.51	0.0330882352941176\\
-2.505	0.0330882352941176\\
-2.5	0.0330882352941176\\
-2.495	0.0330882352941176\\
-2.49	0.0330882352941176\\
-2.485	0.0330882352941176\\
-2.48	0.0330882352941176\\
-2.475	0.0330882352941176\\
-2.47	0.0330882352941176\\
-2.465	0.0330882352941176\\
-2.46	0.0330882352941176\\
-2.455	0.0330882352941176\\
-2.45	0.0330882352941176\\
-2.445	0.0330882352941176\\
-2.44	0.0330882352941176\\
-2.435	0.0330882352941176\\
-2.43	0.0330882352941176\\
-2.425	0.0330882352941176\\
-2.42	0.0330882352941176\\
-2.415	0.0330882352941176\\
-2.41	0.0330882352941176\\
-2.405	0.0330882352941176\\
-2.4	0.0330882352941176\\
-2.395	0.0330882352941176\\
-2.39	0.0330882352941176\\
-2.385	0.0330882352941176\\
-2.38	0.0330882352941176\\
-2.375	0.0330882352941176\\
-2.37	0.0330882352941176\\
-2.365	0.0330882352941176\\
-2.36	0.0330882352941176\\
-2.355	0.0330882352941176\\
-2.35	0.0330882352941176\\
-2.345	0.0330882352941176\\
-2.34	0.0330882352941176\\
-2.335	0.0330882352941176\\
-2.33	0.0330882352941176\\
-2.325	0.0330882352941176\\
-2.32	0.0330882352941176\\
-2.315	0.0330882352941176\\
-2.31	0.0330882352941176\\
-2.305	0.0330882352941176\\
-2.3	0.0330882352941176\\
-2.295	0.0330882352941176\\
-2.29	0.0330882352941176\\
-2.285	0.0330882352941176\\
-2.28	0.0330882352941176\\
-2.275	0.0330882352941176\\
-2.27	0.0330882352941176\\
-2.265	0.0330882352941176\\
-2.26	0.0330882352941176\\
-2.255	0.0330882352941176\\
-2.25	0.0330882352941176\\
-2.245	0.0330882352941176\\
-2.24	0.0330882352941176\\
-2.235	0.0330882352941176\\
-2.23	0.0330882352941176\\
-2.225	0.0330882352941176\\
-2.22	0.0330882352941176\\
-2.215	0.0330882352941176\\
-2.21	0.0330882352941176\\
-2.205	0.0330882352941176\\
-2.2	0.0330882352941176\\
-2.195	0.0330882352941176\\
-2.19	0.0330882352941176\\
-2.185	0.0330882352941176\\
-2.18	0.0330882352941176\\
-2.175	0.0330882352941176\\
-2.17	0.0330882352941176\\
-2.165	0.0330882352941176\\
-2.16	0.0330882352941176\\
-2.155	0.0330882352941176\\
-2.15	0.0330882352941176\\
-2.145	0.0330882352941176\\
-2.14	0.0330882352941176\\
-2.135	0.0330882352941176\\
-2.13	0.0330882352941176\\
-2.125	0.0330882352941176\\
-2.12	0.0330882352941176\\
-2.115	0.0330882352941176\\
-2.11	0.0330882352941176\\
-2.105	0.0330882352941176\\
-2.1	0.0330882352941176\\
-2.095	0.0330882352941176\\
-2.09	0.0330882352941176\\
-2.085	0.0330882352941176\\
-2.08	0.0330882352941176\\
-2.075	0.0330882352941176\\
-2.07	0.0330882352941176\\
-2.065	0.0330882352941176\\
-2.06	0.0330882352941176\\
-2.055	0.0330882352941176\\
-2.05	0.0330882352941176\\
-2.045	0.0330882352941176\\
-2.04	0.0330882352941176\\
-2.035	0.0330882352941176\\
-2.03	0.0330882352941176\\
-2.025	0.0330882352941176\\
-2.02	0.0330882352941176\\
-2.015	0.0330882352941176\\
-2.01	0.0330882352941176\\
-2.005	0.0330882352941176\\
-2	0.0330882352941176\\
-1.995	0.0330882352941176\\
-1.99	0.0330882352941176\\
-1.985	0.0330882352941176\\
-1.98	0.0330882352941176\\
-1.975	0.0330882352941176\\
-1.97	0.0330882352941176\\
-1.965	0.0330882352941176\\
-1.96	0.0330882352941176\\
-1.955	0.0330882352941176\\
-1.95	0.0330882352941176\\
-1.945	0.0330882352941176\\
-1.94	0.0330882352941176\\
-1.935	0.0330882352941176\\
-1.93	0.0330882352941176\\
-1.925	0.0330882352941176\\
-1.92	0.0330882352941176\\
-1.915	0.0330882352941176\\
-1.91	0.0330882352941176\\
-1.905	0.0330882352941176\\
-1.9	0.0330882352941176\\
-1.895	0.0330882352941176\\
-1.89	0.0330882352941176\\
-1.885	0.0330882352941176\\
-1.88	0.0330882352941176\\
-1.875	0.0330882352941176\\
-1.87	0.0330882352941176\\
-1.865	0.0330882352941176\\
-1.86	0.0330882352941176\\
-1.855	0.0330882352941176\\
-1.85	0.0330882352941176\\
-1.845	0.0330882352941176\\
-1.84	0.0330882352941176\\
-1.835	0.0330882352941176\\
-1.83	0.0330882352941176\\
-1.825	0.0330882352941176\\
-1.82	0.0330882352941176\\
-1.815	0.0330882352941176\\
-1.81	0.0330882352941176\\
-1.805	0.0330882352941176\\
-1.8	0.0330882352941176\\
-1.795	0.0330882352941176\\
-1.79	0.0330882352941176\\
-1.785	0.0330882352941176\\
-1.78	0.0330882352941176\\
-1.775	0.0330882352941176\\
-1.77	0.0330882352941176\\
-1.765	0.0330882352941176\\
-1.76	0.0330882352941176\\
-1.755	0.0330882352941176\\
-1.75	0.0330882352941176\\
-1.745	0.0330882352941176\\
-1.74	0.0330882352941176\\
-1.735	0.0330882352941176\\
-1.73	0.0330882352941176\\
-1.725	0.0330882352941176\\
-1.72	0.0330882352941176\\
-1.715	0.0330882352941176\\
-1.71	0.0330882352941176\\
-1.705	0.0330882352941176\\
-1.7	0.0330882352941176\\
-1.695	0.0330882352941176\\
-1.69	0.0330882352941176\\
-1.685	0.0330882352941176\\
-1.68	0.0330882352941176\\
-1.675	0.0330882352941176\\
-1.67	0.0330882352941176\\
-1.665	0.0330882352941176\\
-1.66	0.0330882352941176\\
-1.655	0.0330882352941176\\
-1.65	0.0330882352941176\\
-1.645	0.0330882352941176\\
-1.64	0.0330882352941176\\
-1.635	0.0330882352941176\\
-1.63	0.0330882352941176\\
-1.625	0.0330882352941176\\
-1.62	0.0330882352941176\\
-1.615	0.0330882352941176\\
-1.61	0.0330882352941176\\
-1.605	0.0330882352941176\\
-1.6	0.0330882352941176\\
-1.595	0.0330882352941176\\
-1.59	0.0330882352941176\\
-1.585	0.0330882352941176\\
-1.58	0.0330882352941176\\
-1.575	0.0330882352941176\\
-1.57	0.0330882352941176\\
-1.565	0.0330882352941176\\
-1.56	0.0330882352941176\\
-1.555	0.0330882352941176\\
-1.55	0.0330882352941176\\
-1.545	0.0330882352941176\\
-1.54	0.0330882352941176\\
-1.535	0.0330882352941176\\
-1.53	0.0330882352941176\\
-1.525	0.0330882352941176\\
-1.52	0.0330882352941176\\
-1.515	0.0330882352941176\\
-1.51	0.0330882352941176\\
-1.505	0.0330882352941176\\
-1.5	0.0330882352941176\\
-1.495	0.0330882352941176\\
-1.49	0.0330882352941176\\
-1.485	0.0330882352941176\\
-1.48	0.0330882352941176\\
-1.475	0.0330882352941176\\
-1.47	0.0330882352941176\\
-1.465	0.0330882352941176\\
-1.46	0.0330882352941176\\
-1.455	0.0330882352941176\\
-1.45	0.0330882352941176\\
-1.445	0.0330882352941176\\
-1.44	0.0330882352941176\\
-1.435	0.0330882352941176\\
-1.43	0.0330882352941176\\
-1.425	0.0330882352941176\\
-1.42	0.0330882352941176\\
-1.415	0.0330882352941176\\
-1.41	0.0330882352941176\\
-1.405	0.0330882352941176\\
-1.4	0.0330882352941176\\
-1.395	0.0330882352941176\\
-1.39	0.0330882352941176\\
-1.385	0.0330882352941176\\
-1.38	0.0330882352941176\\
-1.375	0.0330882352941176\\
-1.37	0.0330882352941176\\
-1.365	0.0330882352941176\\
-1.36	0.0330882352941176\\
-1.355	0.0330882352941176\\
-1.35	0.0330882352941176\\
-1.345	0.0330882352941176\\
-1.34	0.0330882352941176\\
-1.335	0.0330882352941176\\
-1.33	0.0330882352941176\\
-1.325	0.0330882352941176\\
-1.32	0.0330882352941176\\
-1.315	0.0330882352941176\\
-1.31	0.0330882352941176\\
-1.305	0.0330882352941176\\
-1.3	0.0330882352941176\\
-1.295	0.0330882352941176\\
-1.29	0.0330882352941176\\
-1.285	0.0330882352941176\\
-1.28	0.0330882352941176\\
-1.275	0.0330882352941176\\
-1.27	0.0330882352941176\\
-1.265	0.0330882352941176\\
-1.26	0.0330882352941176\\
-1.255	0.0330882352941176\\
-1.25	0.0330882352941176\\
-1.245	0.0330882352941176\\
-1.24	0.0330882352941176\\
-1.235	0.0330882352941176\\
-1.23	0.0330882352941176\\
-1.225	0.0330882352941176\\
-1.22	0.0330882352941176\\
-1.215	0.0330882352941176\\
-1.21	0.0330882352941176\\
-1.205	0.0330882352941176\\
-1.2	0.0330882352941176\\
-1.195	0.0330882352941176\\
-1.19	0.0330882352941176\\
-1.185	0.0330882352941176\\
-1.18	0.0330882352941176\\
-1.175	0.0330882352941176\\
-1.17	0.0330882352941176\\
-1.165	0.0330882352941176\\
-1.16	0.0330882352941176\\
-1.155	0.0330882352941176\\
-1.15	0.0330882352941176\\
-1.145	0.0330882352941176\\
-1.14	0.0330882352941176\\
-1.135	0.0330882352941176\\
-1.13	0.0330882352941176\\
-1.125	0.0330882352941176\\
-1.12	0.0330882352941176\\
-1.115	0.0330882352941176\\
-1.11	0.0330882352941176\\
-1.105	0.0330882352941176\\
-1.1	0.0330882352941176\\
-1.095	0.0330882352941176\\
-1.09	0.0330882352941176\\
-1.085	0.0330882352941176\\
-1.08	0.0330882352941176\\
-1.075	0.0330882352941176\\
-1.07	0.0330882352941176\\
-1.065	0.0330882352941176\\
-1.06	0.0330882352941176\\
-1.055	0.0330882352941176\\
-1.05	0.0330882352941176\\
-1.045	0.0330882352941176\\
-1.04	0.0330882352941176\\
-1.035	0.0330882352941176\\
-1.03	0.0330882352941176\\
-1.025	0.0330882352941176\\
-1.02	0.0330882352941176\\
-1.015	0.0330882352941176\\
-1.01	0.0330882352941176\\
-1.005	0.0330882352941176\\
-1	0.0330882352941176\\
-0.995	0.0330882352941176\\
-0.99	0.0330882352941176\\
-0.985	0.0330882352941176\\
-0.98	0.0330882352941176\\
-0.975	0.0330882352941176\\
-0.97	0.0330882352941176\\
-0.965	0.0330882352941176\\
-0.96	0.0330882352941176\\
-0.955	0.0330882352941176\\
-0.95	0.0330882352941176\\
-0.945	0.0330882352941176\\
-0.94	0.0330882352941176\\
-0.935	0.0330882352941176\\
-0.93	0.0330882352941176\\
-0.925	0.0330882352941176\\
-0.92	0.0330882352941176\\
-0.915	0.0330882352941176\\
-0.91	0.0330882352941176\\
-0.905	0.0330882352941176\\
-0.9	0.0330882352941176\\
-0.895	0.0330882352941176\\
-0.89	0.0330882352941176\\
-0.885	0.0330882352941176\\
-0.88	0.0330882352941176\\
-0.875	0.0330882352941176\\
-0.87	0.0330882352941176\\
-0.865	0.0330882352941176\\
-0.86	0.0330882352941176\\
-0.855	0.0330882352941176\\
-0.85	0.0330882352941176\\
-0.845	0.0330882352941176\\
-0.84	0.0330882352941176\\
-0.835	0.0330882352941176\\
-0.83	0.0330882352941176\\
-0.825	0.0330882352941176\\
-0.82	0.0330882352941176\\
-0.815	0.0330882352941176\\
-0.81	0.0330882352941176\\
-0.805	0.0330882352941176\\
-0.8	0.0330882352941176\\
-0.795	0.0330882352941176\\
-0.79	0.0330882352941176\\
-0.785	0.0330882352941176\\
-0.78	0.0330882352941176\\
-0.775	0.0330882352941176\\
-0.77	0.0330882352941176\\
-0.765	0.0330882352941176\\
-0.76	0.0330882352941176\\
-0.755	0.0330882352941176\\
-0.75	0.0330882352941176\\
-0.745	0.0330882352941176\\
-0.74	0.0330882352941176\\
-0.735	0.0330882352941176\\
-0.73	0.0330882352941176\\
-0.725	0.0330882352941176\\
-0.72	0.0330882352941176\\
-0.715	0.0330882352941176\\
-0.71	0.0330882352941176\\
-0.705	0.0330882352941176\\
-0.7	0.0330882352941176\\
-0.695	0.0330882352941176\\
-0.69	0.0330882352941176\\
-0.685	0.0330882352941176\\
-0.68	0.0330882352941176\\
-0.675	0.0330882352941176\\
-0.67	0.0330882352941176\\
-0.665	0.0330882352941176\\
-0.66	0.0330882352941176\\
-0.655	0.0330882352941176\\
-0.65	0.0330882352941176\\
-0.645	0.0330882352941176\\
-0.64	0.0330882352941176\\
-0.635	0.0330882352941176\\
-0.63	0.0330882352941176\\
-0.625	0.0330882352941176\\
-0.62	0.0330882352941176\\
-0.615	0.0330882352941176\\
-0.61	0.0330882352941176\\
-0.605	0.0330882352941176\\
-0.6	0.0330882352941176\\
-0.595	0.0330882352941176\\
-0.59	0.0330882352941176\\
-0.585	0.0330882352941176\\
-0.58	0.0330882352941176\\
-0.575	0.0330882352941176\\
-0.57	0.0330882352941176\\
-0.565	0.0330882352941176\\
-0.56	0.0330882352941176\\
-0.555	0.0330882352941176\\
-0.55	0.0330882352941176\\
-0.545	0.0330882352941176\\
-0.54	0.0330882352941176\\
-0.535	0.0330882352941176\\
-0.53	0.0330882352941176\\
-0.525	0.0330882352941176\\
-0.52	0.0330882352941176\\
-0.515	0.0330882352941176\\
-0.51	0.0330882352941176\\
-0.505	0.0330882352941176\\
-0.5	0.0330882352941176\\
-0.495	0.0330882352941176\\
-0.49	0.0330882352941176\\
-0.485	0.0330882352941176\\
-0.48	0.0330882352941176\\
-0.475	0.0330882352941176\\
-0.47	0.0330882352941176\\
-0.465	0.0330882352941176\\
-0.46	0.0330882352941176\\
-0.455	0.0330882352941176\\
-0.45	0.0330882352941176\\
-0.445	0.0330882352941176\\
-0.44	0.0330882352941176\\
-0.435	0.0330882352941176\\
-0.43	0.0330882352941176\\
-0.425	0.0330882352941176\\
-0.42	0.0330882352941176\\
-0.415	0.0330882352941176\\
-0.41	0.0330882352941176\\
-0.405	0.0330882352941176\\
-0.4	0.0330882352941176\\
-0.395	0.0330882352941176\\
-0.39	0.0330882352941176\\
-0.385	0.0330882352941176\\
-0.38	0.0330882352941176\\
-0.375	0.0330882352941176\\
-0.37	0.0330882352941176\\
-0.365	0.0330882352941176\\
-0.36	0.0330882352941176\\
-0.355	0.0330882352941176\\
-0.35	0.0330882352941176\\
-0.345	0.0330882352941176\\
-0.34	0.0330882352941176\\
-0.335	0.0330882352941176\\
-0.33	0.0330882352941176\\
-0.325	0.0330882352941176\\
-0.32	0.0330882352941176\\
-0.315	0.0330882352941176\\
-0.31	0.0330882352941176\\
-0.305	0.0330882352941176\\
-0.3	0.0330882352941176\\
-0.295	0.0330882352941176\\
-0.29	0.0330882352941176\\
-0.285	0.0330882352941176\\
-0.28	0.0330882352941176\\
-0.275	0.0330882352941176\\
-0.27	0.0330882352941176\\
-0.265	0.0330882352941176\\
-0.26	0.0330882352941176\\
-0.255	0.0330882352941176\\
-0.25	0.0330882352941176\\
-0.245	0.0330882352941176\\
-0.24	0.0330882352941176\\
-0.235	0.0330882352941176\\
-0.23	0.0330882352941176\\
-0.225	0.0330882352941176\\
-0.22	0.0330882352941176\\
-0.215	0.0330882352941176\\
-0.21	0.0330882352941176\\
-0.205	0.0330882352941176\\
-0.2	0.0330882352941176\\
-0.195	0.0330882352941176\\
-0.19	0.0330882352941176\\
-0.185	0.0330882352941176\\
-0.18	0.0330882352941176\\
-0.175	0.0330882352941176\\
-0.17	0.0330882352941176\\
-0.165	0.0330882352941176\\
-0.16	0.0330882352941176\\
-0.155	0.0330882352941176\\
-0.15	0.0330882352941176\\
-0.145	0.0330882352941176\\
-0.14	0.0330882352941176\\
-0.135	0.0330882352941176\\
-0.13	0.0330882352941176\\
-0.125	0.0330882352941176\\
-0.12	0.0330882352941176\\
-0.115	0.0330882352941176\\
-0.11	0.0330882352941176\\
-0.105	0.0330882352941176\\
-0.1	0.0330882352941176\\
-0.0949999999999998	0.0330882352941176\\
-0.0899999999999999	0.0330882352941176\\
-0.085	0.0330882352941176\\
-0.0800000000000001	0.0330882352941176\\
-0.0749999999999997	0.0330882352941176\\
-0.0699999999999998	0.0330882352941176\\
-0.0649999999999999	0.0330882352941176\\
-0.0600000000000001	0.0330882352941176\\
-0.0549999999999997	0.0330882352941176\\
-0.0499999999999998	0.0330882352941176\\
-0.0449999999999999	0.0330882352941176\\
-0.04	0.0330882352941176\\
-0.0349999999999997	0.0330882352941176\\
-0.0299999999999998	0.0330882352941176\\
-0.0249999999999999	0.0330882352941176\\
-0.02	0.0330882352941176\\
-0.0150000000000001	0.0330882352941176\\
-0.00999999999999979	0.0330882352941176\\
-0.00499999999999989	0.0330882352941176\\
0	0.0330882352941176\\
0.00499999999999989	0.0330882352941176\\
0.00999999999999979	0.0330882352941176\\
0.0150000000000001	0.0330882352941176\\
0.02	0.0330882352941176\\
0.0249999999999999	0.0330882352941176\\
0.0299999999999998	0.0330882352941176\\
0.0349999999999997	0.0330882352941176\\
0.04	0.0330882352941176\\
0.0449999999999999	0.0330882352941176\\
0.0499999999999998	0.0330882352941176\\
0.0549999999999997	0.0330882352941176\\
0.0600000000000001	0.0330882352941176\\
0.0649999999999999	0.0330882352941176\\
0.0699999999999998	0.0330882352941176\\
0.0749999999999997	0.0330882352941176\\
0.0800000000000001	0.0330882352941176\\
0.085	0.0330882352941176\\
0.0899999999999999	0.0330882352941176\\
0.0949999999999998	0.0330882352941176\\
0.1	0.0330882352941176\\
0.105	0.0330882352941176\\
0.11	0.0330882352941176\\
0.115	0.0330882352941176\\
0.12	0.0330882352941176\\
0.125	0.0330882352941176\\
0.13	0.0330882352941176\\
0.135	0.0330882352941176\\
0.14	0.0330882352941176\\
0.145	0.0330882352941176\\
0.15	0.0330882352941176\\
0.155	0.0330882352941176\\
0.16	0.0330882352941176\\
0.165	0.0330882352941176\\
0.17	0.0330882352941176\\
0.175	0.0330882352941176\\
0.18	0.0330882352941176\\
0.185	0.0330882352941176\\
0.19	0.0330882352941176\\
0.195	0.0330882352941176\\
0.2	0.0330882352941176\\
0.205	0.0330882352941176\\
0.21	0.0330882352941176\\
0.215	0.0330882352941176\\
0.22	0.0330882352941176\\
0.225	0.0330882352941176\\
0.23	0.0330882352941176\\
0.235	0.0330882352941176\\
0.24	0.0330882352941176\\
0.245	0.0330882352941176\\
0.25	0.0330882352941176\\
0.255	0.0330882352941176\\
0.26	0.0330882352941176\\
0.265	0.0330882352941176\\
0.27	0.0330882352941176\\
0.275	0.0330882352941176\\
0.28	0.0330882352941176\\
0.285	0.0330882352941176\\
0.29	0.0330882352941176\\
0.295	0.0330882352941176\\
0.3	0.0330882352941176\\
0.305	0.0330882352941176\\
0.31	0.0330882352941176\\
0.315	0.0330882352941176\\
0.32	0.0330882352941176\\
0.325	0.0330882352941176\\
0.33	0.0330882352941176\\
0.335	0.0330882352941176\\
0.34	0.0330882352941176\\
0.345	0.0330882352941176\\
0.35	0.0330882352941176\\
0.355	0.0330882352941176\\
0.36	0.0330882352941176\\
0.365	0.0330882352941176\\
0.37	0.0330882352941176\\
0.375	0.0330882352941176\\
0.38	0.0330882352941176\\
0.385	0.0330882352941176\\
0.39	0.0330882352941176\\
0.395	0.0330882352941176\\
0.4	0.0330882352941176\\
0.405	0.0330882352941176\\
0.41	0.0330882352941176\\
0.415	0.0330882352941176\\
0.42	0.0330882352941176\\
0.425	0.0330882352941176\\
0.43	0.0330882352941176\\
0.435	0.0330882352941176\\
0.44	0.0330882352941176\\
0.445	0.0330882352941176\\
0.45	0.0330882352941176\\
0.455	0.0330882352941176\\
0.46	0.0330882352941176\\
0.465	0.0330882352941176\\
0.47	0.0330882352941176\\
0.475	0.0330882352941176\\
0.48	0.0330882352941176\\
0.485	0.0330882352941176\\
0.49	0.0330882352941176\\
0.495	0.0330882352941176\\
0.5	0.0330882352941176\\
0.505	0.0330882352941176\\
0.51	0.0330882352941176\\
0.515	0.0330882352941176\\
0.52	0.0330882352941176\\
0.525	0.0330882352941176\\
0.53	0.0330882352941176\\
0.535	0.0330882352941176\\
0.54	0.0330882352941176\\
0.545	0.0330882352941176\\
0.55	0.0330882352941176\\
0.555	0.0330882352941176\\
0.56	0.0330882352941176\\
0.565	0.0330882352941176\\
0.57	0.0330882352941176\\
0.575	0.0330882352941176\\
0.58	0.0330882352941176\\
0.585	0.0330882352941176\\
0.59	0.0330882352941176\\
0.595	0.0330882352941176\\
0.6	0.0330882352941176\\
0.605	0.0330882352941176\\
0.61	0.0330882352941176\\
0.615	0.0330882352941176\\
0.62	0.0330882352941176\\
0.625	0.0330882352941176\\
0.63	0.0330882352941176\\
0.635	0.0330882352941176\\
0.64	0.0330882352941176\\
0.645	0.0330882352941176\\
0.65	0.0330882352941176\\
0.655	0.0330882352941176\\
0.66	0.0330882352941176\\
0.665	0.0330882352941176\\
0.67	0.0330882352941176\\
0.675	0.0330882352941176\\
0.68	0.0330882352941176\\
0.685	0.0330882352941176\\
0.69	0.0330882352941176\\
0.695	0.0330882352941176\\
0.7	0.0330882352941176\\
0.705	0.0330882352941176\\
0.71	0.0330882352941176\\
0.715	0.0330882352941176\\
0.72	0.0330882352941176\\
0.725	0.0330882352941176\\
0.73	0.0330882352941176\\
0.735	0.0330882352941176\\
0.74	0.0330882352941176\\
0.745	0.0330882352941176\\
0.75	0.0330882352941176\\
0.755	0.0330882352941176\\
0.76	0.0330882352941176\\
0.765	0.0330882352941176\\
0.77	0.0330882352941176\\
0.775	0.0330882352941176\\
0.78	0.0330882352941176\\
0.785	0.0330882352941176\\
0.79	0.0330882352941176\\
0.795	0.0330882352941176\\
0.8	0.0330882352941176\\
0.805	0.0330882352941176\\
0.81	0.0330882352941176\\
0.815	0.0330882352941176\\
0.82	0.0330882352941176\\
0.825	0.0330882352941176\\
0.83	0.0330882352941176\\
0.835	0.0330882352941176\\
0.84	0.0330882352941176\\
0.845	0.0330882352941176\\
0.85	0.0330882352941176\\
0.855	0.0330882352941176\\
0.86	0.0330882352941176\\
0.865	0.0330882352941176\\
0.87	0.0330882352941176\\
0.875	0.0330882352941176\\
0.88	0.0330882352941176\\
0.885	0.0330882352941176\\
0.89	0.0330882352941176\\
0.895	0.0330882352941176\\
0.9	0.0330882352941176\\
0.905	0.0330882352941176\\
0.91	0.0330882352941176\\
0.915	0.0330882352941176\\
0.92	0.0330882352941176\\
0.925	0.0330882352941176\\
0.93	0.0330882352941176\\
0.935	0.0330882352941176\\
0.94	0.0330882352941176\\
0.945	0.0330882352941176\\
0.95	0.0330882352941176\\
0.955	0.0330882352941176\\
0.96	0.0330882352941176\\
0.965	0.0330882352941176\\
0.97	0.0330882352941176\\
0.975	0.0330882352941176\\
0.98	0.0330882352941176\\
0.985	0.0330882352941176\\
0.99	0.0330882352941176\\
0.995	0.0330882352941176\\
1	0.0330882352941176\\
1.005	0.0330882352941176\\
1.01	0.0330882352941176\\
1.015	0.0330882352941176\\
1.02	0.0330882352941176\\
1.025	0.0330882352941176\\
1.03	0.0330882352941176\\
1.035	0.0330882352941176\\
1.04	0.0330882352941176\\
1.045	0.0330882352941176\\
1.05	0.0330882352941176\\
1.055	0.0330882352941176\\
1.06	0.0330882352941176\\
1.065	0.0330882352941176\\
1.07	0.0330882352941176\\
1.075	0.0330882352941176\\
1.08	0.0330882352941176\\
1.085	0.0330882352941176\\
1.09	0.0330882352941176\\
1.095	0.0330882352941176\\
1.1	0.0330882352941176\\
1.105	0.0330882352941176\\
1.11	0.0330882352941176\\
1.115	0.0330882352941176\\
1.12	0.0330882352941176\\
1.125	0.0330882352941176\\
1.13	0.0330882352941176\\
1.135	0.0330882352941176\\
1.14	0.0330882352941176\\
1.145	0.0330882352941176\\
1.15	0.0330882352941176\\
1.155	0.0330882352941176\\
1.16	0.0330882352941176\\
1.165	0.0330882352941176\\
1.17	0.0330882352941176\\
1.175	0.0330882352941176\\
1.18	0.0330882352941176\\
1.185	0.0330882352941176\\
1.19	0.0330882352941176\\
1.195	0.0330882352941176\\
1.2	0.0330882352941176\\
1.205	0.0330882352941176\\
1.21	0.0330882352941176\\
1.215	0.0330882352941176\\
1.22	0.0330882352941176\\
1.225	0.0330882352941176\\
1.23	0.0330882352941176\\
1.235	0.0330882352941176\\
1.24	0.0330882352941176\\
1.245	0.0330882352941176\\
1.25	0.0330882352941176\\
1.255	0.0330882352941176\\
1.26	0.0330882352941176\\
1.265	0.0330882352941176\\
1.27	0.0330882352941176\\
1.275	0.0330882352941176\\
1.28	0.0330882352941176\\
1.285	0.0330882352941176\\
1.29	0.0330882352941176\\
1.295	0.0330882352941176\\
1.3	0.0330882352941176\\
1.305	0.0330882352941176\\
1.31	0.0330882352941176\\
1.315	0.0330882352941176\\
1.32	0.0330882352941176\\
1.325	0.0330882352941176\\
1.33	0.0330882352941176\\
1.335	0.0330882352941176\\
1.34	0.0330882352941176\\
1.345	0.0330882352941176\\
1.35	0.0330882352941176\\
1.355	0.0330882352941176\\
1.36	0.0330882352941176\\
1.365	0.0330882352941176\\
1.37	0.0330882352941176\\
1.375	0.0330882352941176\\
1.38	0.0330882352941176\\
1.385	0.0330882352941176\\
1.39	0.0330882352941176\\
1.395	0.0330882352941176\\
1.4	0.0330882352941176\\
1.405	0.0330882352941176\\
1.41	0.0330882352941176\\
1.415	0.0330882352941176\\
1.42	0.0330882352941176\\
1.425	0.0330882352941176\\
1.43	0.0330882352941176\\
1.435	0.0330882352941176\\
1.44	0.0330882352941176\\
1.445	0.0330882352941176\\
1.45	0.0330882352941176\\
1.455	0.0330882352941176\\
1.46	0.0330882352941176\\
1.465	0.0330882352941176\\
1.47	0.0330882352941176\\
1.475	0.0330882352941176\\
1.48	0.0330882352941176\\
1.485	0.0330882352941176\\
1.49	0.0330882352941176\\
1.495	0.0330882352941176\\
1.5	0.0330882352941176\\
1.505	0.0330882352941176\\
1.51	0.0330882352941176\\
1.515	0.0330882352941176\\
1.52	0.0330882352941176\\
1.525	0.0330882352941176\\
1.53	0.0330882352941176\\
1.535	0.0330882352941176\\
1.54	0.0330882352941176\\
1.545	0.0330882352941176\\
1.55	0.0330882352941176\\
1.555	0.0330882352941176\\
1.56	0.0330882352941176\\
1.565	0.0330882352941176\\
1.57	0.0330882352941176\\
1.575	0.0330882352941176\\
1.58	0.0330882352941176\\
1.585	0.0330882352941176\\
1.59	0.0330882352941176\\
1.595	0.0330882352941176\\
1.6	0.0330882352941176\\
1.605	0.0330882352941176\\
1.61	0.0330882352941176\\
1.615	0.0330882352941176\\
1.62	0.0330882352941176\\
1.625	0.0330882352941176\\
1.63	0.0330882352941176\\
1.635	0.0330882352941176\\
1.64	0.0330882352941176\\
1.645	0.0330882352941176\\
1.65	0.0330882352941176\\
1.655	0.0330882352941176\\
1.66	0.0330882352941176\\
1.665	0.0330882352941176\\
1.67	0.0330882352941176\\
1.675	0.0330882352941176\\
1.68	0.0330882352941176\\
1.685	0.0330882352941176\\
1.69	0.0330882352941176\\
1.695	0.0330882352941176\\
1.7	0.0330882352941176\\
1.705	0.0330882352941176\\
1.71	0.0330882352941176\\
1.715	0.0330882352941176\\
1.72	0.0330882352941176\\
1.725	0.0330882352941176\\
1.73	0.0330882352941176\\
1.735	0.0330882352941176\\
1.74	0.0330882352941176\\
1.745	0.0330882352941176\\
1.75	0.0330882352941176\\
1.755	0.0330882352941176\\
1.76	0.0330882352941176\\
1.765	0.0330882352941176\\
1.77	0.0330882352941176\\
1.775	0.0330882352941176\\
1.78	0.0330882352941176\\
1.785	0.0330882352941176\\
1.79	0.0330882352941176\\
1.795	0.0330882352941176\\
1.8	0.0330882352941176\\
1.805	0.0330882352941176\\
1.81	0.0330882352941176\\
1.815	0.0330882352941176\\
1.82	0.0330882352941176\\
1.825	0.0330882352941176\\
1.83	0.0330882352941176\\
1.835	0.0330882352941176\\
1.84	0.0330882352941176\\
1.845	0.0330882352941176\\
1.85	0.0330882352941176\\
1.855	0.0330882352941176\\
1.86	0.0330882352941176\\
1.865	0.0330882352941176\\
1.87	0.0330882352941176\\
1.875	0.0330882352941176\\
1.88	0.0330882352941176\\
1.885	0.0330882352941176\\
1.89	0.0330882352941176\\
1.895	0.0330882352941176\\
1.9	0.0330882352941176\\
1.905	0.0330882352941176\\
1.91	0.0330882352941176\\
1.915	0.0330882352941176\\
1.92	0.0330882352941176\\
1.925	0.0330882352941176\\
1.93	0.0330882352941176\\
1.935	0.0330882352941176\\
1.94	0.0330882352941176\\
1.945	0.0330882352941176\\
1.95	0.0330882352941176\\
1.955	0.0330882352941176\\
1.96	0.0330882352941176\\
1.965	0.0330882352941176\\
1.97	0.0330882352941176\\
1.975	0.0330882352941176\\
1.98	0.0330882352941176\\
1.985	0.0330882352941176\\
1.99	0.0330882352941176\\
1.995	0.0330882352941176\\
2	0.0330882352941176\\
2.005	0.0330882352941176\\
2.01	0.0330882352941176\\
2.015	0.0330882352941176\\
2.02	0.0330882352941176\\
2.025	0.0330882352941176\\
2.03	0.0330882352941176\\
2.035	0.0330882352941176\\
2.04	0.0330882352941176\\
2.045	0.0330882352941176\\
2.05	0.0330882352941176\\
2.055	0.0330882352941176\\
2.06	0.0330882352941176\\
2.065	0.0330882352941176\\
2.07	0.0330882352941176\\
2.075	0.0330882352941176\\
2.08	0.0330882352941176\\
2.085	0.0330882352941176\\
2.09	0.0330882352941176\\
2.095	0.0330882352941176\\
2.1	0.0330882352941176\\
2.105	0.0330882352941176\\
2.11	0.0330882352941176\\
2.115	0.0330882352941176\\
2.12	0.0330882352941176\\
2.125	0.0330882352941176\\
2.13	0.0330882352941176\\
2.135	0.0330882352941176\\
2.14	0.0330882352941176\\
2.145	0.0330882352941176\\
2.15	0.0330882352941176\\
2.155	0.0330882352941176\\
2.16	0.0330882352941176\\
2.165	0.0330882352941176\\
2.17	0.0330882352941176\\
2.175	0.0330882352941176\\
2.18	0.0330882352941176\\
2.185	0.0330882352941176\\
2.19	0.0330882352941176\\
2.195	0.0330882352941176\\
2.2	0.0330882352941176\\
2.205	0.0330882352941176\\
2.21	0.0330882352941176\\
2.215	0.0330882352941176\\
2.22	0.0330882352941176\\
2.225	0.0330882352941176\\
2.23	0.0330882352941176\\
2.235	0.0330882352941176\\
2.24	0.0330882352941176\\
2.245	0.0330882352941176\\
2.25	0.0330882352941176\\
2.255	0.0330882352941176\\
2.26	0.0330882352941176\\
2.265	0.0330882352941176\\
2.27	0.0330882352941176\\
2.275	0.0330882352941176\\
2.28	0.0330882352941176\\
2.285	0.0330882352941176\\
2.29	0.0330882352941176\\
2.295	0.0330882352941176\\
2.3	0.0330882352941176\\
2.305	0.0330882352941176\\
2.31	0.0330882352941176\\
2.315	0.0330882352941176\\
2.32	0.0330882352941176\\
2.325	0.0330882352941176\\
2.33	0.0330882352941176\\
2.335	0.0330882352941176\\
2.34	0.0330882352941176\\
2.345	0.0330882352941176\\
2.35	0.0330882352941176\\
2.355	0.0330882352941176\\
2.36	0.0330882352941176\\
2.365	0.0330882352941176\\
2.37	0.0330882352941176\\
2.375	0.0330882352941176\\
2.38	0.0330882352941176\\
2.385	0.0330882352941176\\
2.39	0.0330882352941176\\
2.395	0.0330882352941176\\
2.4	0.0330882352941176\\
2.405	0.0330882352941176\\
2.41	0.0330882352941176\\
2.415	0.0330882352941176\\
2.42	0.0330882352941176\\
2.425	0.0330882352941176\\
2.43	0.0330882352941176\\
2.435	0.0330882352941176\\
2.44	0.0330882352941176\\
2.445	0.0330882352941176\\
2.45	0.0330882352941176\\
2.455	0.0330882352941176\\
2.46	0.0330882352941176\\
2.465	0.0330882352941176\\
2.47	0.0330882352941176\\
2.475	0.0330882352941176\\
2.48	0.0330882352941176\\
2.485	0.0330882352941176\\
2.49	0.0330882352941176\\
2.495	0.0330882352941176\\
2.5	0.0330882352941176\\
2.505	0.0330882352941176\\
2.51	0.0330882352941176\\
2.515	0.0330882352941176\\
2.52	0.0330882352941176\\
2.525	0.0330882352941176\\
2.53	0.0330882352941176\\
2.535	0.0330882352941176\\
2.54	0.0330882352941176\\
2.545	0.0330882352941176\\
2.55	0.0330882352941176\\
2.555	0.0330882352941176\\
2.56	0.0330882352941176\\
2.565	0.0330882352941176\\
2.57	0.0330882352941176\\
2.575	0.0330882352941176\\
2.58	0.0330882352941176\\
2.585	0.0330882352941176\\
2.59	0.0330882352941176\\
2.595	0.0330882352941176\\
2.6	0.0330882352941176\\
2.605	0.0330882352941176\\
2.61	0.0330882352941176\\
2.615	0.0330882352941176\\
2.62	0.0330882352941176\\
2.625	0.0330882352941176\\
2.63	0.0330882352941176\\
2.635	0.0330882352941176\\
2.64	0.0330882352941176\\
2.645	0.0330882352941176\\
2.65	0.0330882352941176\\
2.655	0.0330882352941176\\
2.66	0.0330882352941176\\
2.665	0.0330882352941176\\
2.67	0.0330882352941176\\
2.675	0.0330882352941176\\
2.68	0.0330882352941176\\
2.685	0.0330882352941176\\
2.69	0.0330882352941176\\
2.695	0.0330882352941176\\
2.7	0.0330882352941176\\
2.705	0.0330882352941176\\
2.71	0.0330882352941176\\
2.715	0.0330882352941176\\
2.72	0.0330882352941176\\
2.725	0.0330882352941176\\
2.73	0.0330882352941176\\
2.735	0.0330882352941176\\
2.74	0.0330882352941176\\
2.745	0.0330882352941176\\
2.75	0.0330882352941176\\
2.755	0.0330882352941176\\
2.76	0.0330882352941176\\
2.765	0.0330882352941176\\
2.77	0.0330882352941176\\
2.775	0.0330882352941176\\
2.78	0.0330882352941176\\
2.785	0.0330882352941176\\
2.79	0.0330882352941176\\
2.795	0.0330882352941176\\
2.8	0.0330882352941176\\
2.805	0.0330882352941176\\
2.81	0.0330882352941176\\
2.815	0.0330882352941176\\
2.82	0.0330882352941176\\
2.825	0.0330882352941176\\
2.83	0.0330882352941176\\
2.835	0.0330882352941176\\
2.84	0.0330882352941176\\
2.845	0.0330882352941176\\
2.85	0.0330882352941176\\
2.855	0.0330882352941176\\
2.86	0.0330882352941176\\
2.865	0.0330882352941176\\
2.87	0.0330882352941176\\
2.875	0.0330882352941176\\
2.88	0.0330882352941176\\
2.885	0.0330882352941176\\
2.89	0.0330882352941176\\
2.895	0.0330882352941176\\
2.9	0.0330882352941176\\
2.905	0.0330882352941176\\
2.91	0.0330882352941176\\
2.915	0.0330882352941176\\
2.92	0.0330882352941176\\
2.925	0.0330882352941176\\
2.93	0.0330882352941176\\
2.935	0.0330882352941176\\
2.94	0.0330882352941176\\
2.945	0.0330882352941176\\
2.95	0.0330882352941176\\
2.955	0.0330882352941176\\
2.96	0.0330882352941176\\
2.965	0.0330882352941176\\
2.97	0.0330882352941176\\
2.975	0.0330882352941176\\
2.98	0.0330882352941176\\
2.985	0.0330882352941176\\
2.99	0.0330882352941176\\
2.995	0.0330882352941176\\
3	0.0330882352941176\\
3.005	0.0330882352941176\\
3.01	0.0330882352941176\\
3.015	0.0330882352941176\\
3.02	0.0330882352941176\\
3.025	0.0330882352941176\\
3.03	0.0330882352941176\\
3.035	0.0330882352941176\\
3.04	0.0330882352941176\\
3.045	0.0330882352941176\\
3.05	0.0330882352941176\\
3.055	0.0330882352941176\\
3.06	0.0330882352941176\\
3.065	0.0330882352941176\\
3.07	0.0330882352941176\\
3.075	0.0330882352941176\\
3.08	0.0330882352941176\\
3.085	0.0330882352941176\\
3.09	0.0330882352941176\\
3.095	0.0330882352941176\\
3.1	0.0330882352941176\\
3.105	0.0330882352941176\\
3.11	0.0330882352941176\\
3.115	0.0330882352941176\\
3.12	0.0330882352941176\\
3.125	0.0330882352941176\\
3.13	0.0330882352941176\\
3.135	0.0330882352941176\\
3.14	0.0330882352941176\\
3.145	0.0330882352941176\\
3.15	0.0330882352941176\\
3.155	0.0330882352941176\\
3.16	0.0330882352941176\\
3.165	0.0330882352941176\\
3.17	0.0330882352941176\\
3.175	0.0330882352941176\\
3.18	0.0330882352941176\\
3.185	0.0330882352941176\\
3.19	0.0330882352941176\\
3.195	0.0330882352941176\\
3.2	0.0330882352941176\\
3.205	0.0330882352941176\\
3.21	0.0330882352941176\\
3.215	0.0330882352941176\\
3.22	0.0330882352941176\\
3.225	0.0330882352941176\\
3.23	0.0330882352941176\\
3.235	0.0330882352941176\\
3.24	0.0330882352941176\\
3.245	0.0330882352941176\\
3.25	0.0330882352941176\\
3.255	0.0330882352941176\\
3.26	0.0330882352941176\\
3.265	0.0330882352941176\\
3.27	0.0330882352941176\\
3.275	0.0330882352941176\\
3.28	0.0330882352941176\\
3.285	0.0330882352941176\\
3.29	0.0330882352941176\\
3.295	0.0330882352941176\\
3.3	0.0330882352941176\\
3.305	0.0330882352941176\\
3.31	0.0330882352941176\\
3.315	0.0330882352941176\\
3.32	0.0330882352941176\\
3.325	0.0330882352941176\\
3.33	0.0330882352941176\\
3.335	0.0330882352941176\\
3.34	0.0330882352941176\\
3.345	0.0330882352941176\\
3.35	0.0330882352941176\\
3.355	0.0330882352941176\\
3.36	0.0330882352941176\\
3.365	0.0330882352941176\\
3.37	0.0330882352941176\\
3.375	0.0330882352941176\\
3.38	0.0330882352941176\\
3.385	0.0330882352941176\\
3.39	0.0330882352941176\\
3.395	0.0330882352941176\\
3.4	0.0330882352941176\\
3.405	0.0330882352941176\\
3.41	0.0330882352941176\\
3.415	0.0330882352941176\\
3.42	0.0330882352941176\\
3.425	0.0330882352941176\\
3.43	0.0330882352941176\\
3.435	0.0330882352941176\\
3.44	0.0330882352941176\\
3.445	0.0330882352941176\\
3.45	0.0330882352941176\\
3.455	0.0330882352941176\\
3.46	0.0330882352941176\\
3.465	0.0330882352941176\\
3.47	0.0330882352941176\\
3.475	0.0330882352941176\\
3.48	0.0330882352941176\\
3.485	0.0330882352941176\\
3.49	0.0330882352941176\\
3.495	0.0330882352941176\\
3.5	0.0330882352941176\\
3.505	0.0330882352941176\\
3.51	0.0330882352941176\\
3.515	0.0330882352941176\\
3.52	0.0330882352941176\\
3.525	0.0330882352941176\\
3.53	0.0330882352941176\\
3.535	0.0330882352941176\\
3.54	0.0330882352941176\\
3.545	0.0330882352941176\\
3.55	0.0330882352941176\\
3.555	0.0330882352941176\\
3.56	0.0330882352941176\\
3.565	0.0330882352941176\\
3.57	0.0330882352941176\\
3.575	0.0330882352941176\\
3.58	0.0330882352941176\\
3.585	0.0330882352941176\\
3.59	0.0330882352941176\\
3.595	0.0330882352941176\\
3.6	0.0330882352941176\\
3.605	0.0330882352941176\\
3.61	0.0330882352941176\\
3.615	0.0330882352941176\\
3.62	0.0330882352941176\\
3.625	0.0330882352941176\\
3.63	0.0330882352941176\\
3.635	0.0330882352941176\\
3.64	0.0330882352941176\\
3.645	0.0330882352941176\\
3.65	0.0330882352941176\\
3.655	0.0330882352941176\\
3.66	0.0330882352941176\\
3.665	0.0330882352941176\\
3.67	0.0330882352941176\\
3.675	0.0330882352941176\\
3.68	0.0330882352941176\\
3.685	0.0330882352941176\\
3.69	0.0330882352941176\\
3.695	0.0330882352941176\\
3.7	0.0330882352941176\\
3.705	0.0330882352941176\\
3.71	0.0330882352941176\\
3.715	0.0330882352941176\\
3.72	0.0330882352941176\\
3.725	0.0330882352941176\\
3.73	0.0330882352941176\\
3.735	0.0330882352941176\\
3.74	0.0330882352941176\\
3.745	0.0330882352941176\\
3.75	0.0330882352941176\\
3.755	0.0330882352941176\\
3.76	0.0330882352941176\\
3.765	0.0330882352941176\\
3.77	0.0330882352941176\\
3.775	0.0330882352941176\\
3.78	0.0330882352941176\\
3.785	0.0330882352941176\\
3.79	0.0330882352941176\\
3.795	0.0330882352941176\\
3.8	0.0330882352941176\\
3.805	0.0330882352941176\\
3.81	0.0330882352941176\\
3.815	0.0330882352941176\\
3.82	0.0330882352941176\\
3.825	0.0330882352941176\\
3.83	0.0330882352941176\\
3.835	0.0330882352941176\\
3.84	0.0330882352941176\\
3.845	0.0330882352941176\\
3.85	0.0330882352941176\\
3.855	0.0330882352941176\\
3.86	0.0330882352941176\\
3.865	0.0330882352941176\\
3.87	0.0330882352941176\\
3.875	0.0330882352941176\\
3.88	0.0330882352941176\\
3.885	0.0330882352941176\\
3.89	0.0330882352941176\\
3.895	0.0330882352941176\\
3.9	0.0330882352941176\\
3.905	0.0330882352941176\\
3.91	0.0330882352941176\\
3.915	0.0330882352941176\\
3.92	0.0330882352941176\\
3.925	0.0330882352941176\\
3.93	0.0330882352941176\\
3.935	0.0330882352941176\\
3.94	0.0330882352941176\\
3.945	0.0330882352941176\\
3.95	0.0330882352941176\\
3.955	0.0330882352941176\\
3.96	0.0330882352941176\\
3.965	0.0330882352941176\\
3.97	0.0330882352941176\\
3.975	0.0330882352941176\\
3.98	0.0330882352941176\\
3.985	0.0330882352941176\\
3.99	0.0330882352941176\\
3.995	0.0330882352941176\\
4	0.0330882352941176\\
};
\addlegendentry{$\hat{A} = 0.5$}

\addplot [color=green, dashdotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-4	1.74375\\
-3.995	1.7385986328125\\
-3.99	1.73345703125\\
-3.985	1.7283251953125\\
-3.98	1.723203125\\
-3.975	1.7180908203125\\
-3.97	1.71298828125\\
-3.965	1.7078955078125\\
-3.96	1.7028125\\
-3.955	1.6977392578125\\
-3.95	1.69267578125\\
-3.945	1.6876220703125\\
-3.94	1.682578125\\
-3.935	1.6775439453125\\
-3.93	1.67251953125\\
-3.925	1.6675048828125\\
-3.92	1.6625\\
-3.915	1.6575048828125\\
-3.91	1.65251953125\\
-3.905	1.6475439453125\\
-3.9	1.642578125\\
-3.895	1.6376220703125\\
-3.89	1.63267578125\\
-3.885	1.6277392578125\\
-3.88	1.6228125\\
-3.875	1.6178955078125\\
-3.87	1.61298828125\\
-3.865	1.6080908203125\\
-3.86	1.603203125\\
-3.855	1.5983251953125\\
-3.85	1.59345703125\\
-3.845	1.5885986328125\\
-3.84	1.58375\\
-3.835	1.5789111328125\\
-3.83	1.57408203125\\
-3.825	1.5692626953125\\
-3.82	1.564453125\\
-3.815	1.5596533203125\\
-3.81	1.55486328125\\
-3.805	1.5500830078125\\
-3.8	1.5453125\\
-3.795	1.5405517578125\\
-3.79	1.53580078125\\
-3.785	1.5310595703125\\
-3.78	1.526328125\\
-3.775	1.5216064453125\\
-3.77	1.51689453125\\
-3.765	1.5121923828125\\
-3.76	1.5075\\
-3.755	1.5028173828125\\
-3.75	1.49814453125\\
-3.745	1.4934814453125\\
-3.74	1.488828125\\
-3.735	1.4841845703125\\
-3.73	1.47955078125\\
-3.725	1.4749267578125\\
-3.72	1.4703125\\
-3.715	1.4657080078125\\
-3.71	1.46111328125\\
-3.705	1.4565283203125\\
-3.7	1.451953125\\
-3.695	1.4473876953125\\
-3.69	1.44283203125\\
-3.685	1.4382861328125\\
-3.68	1.43375\\
-3.675	1.4292236328125\\
-3.67	1.42470703125\\
-3.665	1.4202001953125\\
-3.66	1.415703125\\
-3.655	1.4112158203125\\
-3.65	1.40673828125\\
-3.645	1.4022705078125\\
-3.64	1.3978125\\
-3.635	1.3933642578125\\
-3.63	1.38892578125\\
-3.625	1.3844970703125\\
-3.62	1.380078125\\
-3.615	1.3756689453125\\
-3.61	1.37126953125\\
-3.605	1.3668798828125\\
-3.6	1.3625\\
-3.595	1.3581298828125\\
-3.59	1.35376953125\\
-3.585	1.3494189453125\\
-3.58	1.345078125\\
-3.575	1.3407470703125\\
-3.57	1.33642578125\\
-3.565	1.3321142578125\\
-3.56	1.3278125\\
-3.555	1.3235205078125\\
-3.55	1.31923828125\\
-3.545	1.3149658203125\\
-3.54	1.310703125\\
-3.535	1.3064501953125\\
-3.53	1.30220703125\\
-3.525	1.2979736328125\\
-3.52	1.29375\\
-3.515	1.2895361328125\\
-3.51	1.28533203125\\
-3.505	1.2811376953125\\
-3.5	1.276953125\\
-3.495	1.2727783203125\\
-3.49	1.26861328125\\
-3.485	1.2644580078125\\
-3.48	1.2603125\\
-3.475	1.2561767578125\\
-3.47	1.25205078125\\
-3.465	1.2479345703125\\
-3.46	1.243828125\\
-3.455	1.2397314453125\\
-3.45	1.23564453125\\
-3.445	1.2315673828125\\
-3.44	1.2275\\
-3.435	1.2234423828125\\
-3.43	1.21939453125\\
-3.425	1.2153564453125\\
-3.42	1.211328125\\
-3.415	1.2073095703125\\
-3.41	1.20330078125\\
-3.405	1.1993017578125\\
-3.4	1.1953125\\
-3.395	1.1913330078125\\
-3.39	1.18736328125\\
-3.385	1.1834033203125\\
-3.38	1.179453125\\
-3.375	1.1755126953125\\
-3.37	1.17158203125\\
-3.365	1.1676611328125\\
-3.36	1.16375\\
-3.355	1.1598486328125\\
-3.35	1.15595703125\\
-3.345	1.1520751953125\\
-3.34	1.148203125\\
-3.335	1.1443408203125\\
-3.33	1.14048828125\\
-3.325	1.1366455078125\\
-3.32	1.1328125\\
-3.315	1.1289892578125\\
-3.31	1.12517578125\\
-3.305	1.1213720703125\\
-3.3	1.117578125\\
-3.295	1.1137939453125\\
-3.29	1.11001953125\\
-3.285	1.1062548828125\\
-3.28	1.1025\\
-3.275	1.0987548828125\\
-3.27	1.09501953125\\
-3.265	1.0912939453125\\
-3.26	1.087578125\\
-3.255	1.0838720703125\\
-3.25	1.08017578125\\
-3.245	1.0764892578125\\
-3.24	1.0728125\\
-3.235	1.0691455078125\\
-3.23	1.06548828125\\
-3.225	1.0618408203125\\
-3.22	1.058203125\\
-3.215	1.0545751953125\\
-3.21	1.05095703125\\
-3.205	1.0473486328125\\
-3.2	1.04375\\
-3.195	1.0401611328125\\
-3.19	1.03658203125\\
-3.185	1.0330126953125\\
-3.18	1.029453125\\
-3.175	1.0259033203125\\
-3.17	1.02236328125\\
-3.165	1.0188330078125\\
-3.16	1.0153125\\
-3.155	1.0118017578125\\
-3.15	1.00830078125\\
-3.145	1.0048095703125\\
-3.14	1.001328125\\
-3.135	0.997856445312501\\
-3.13	0.994394531249998\\
-3.125	0.9909423828125\\
-3.12	0.9875\\
-3.115	0.984067382812499\\
-3.11	0.98064453125\\
-3.105	0.9772314453125\\
-3.1	0.973828124999999\\
-3.095	0.970434570312499\\
-3.09	0.967050781249999\\
-3.085	0.963676757812501\\
-3.08	0.960312499999999\\
-3.075	0.956958007812499\\
-3.07	0.953613281250002\\
-3.065	0.950278320312501\\
-3.06	0.946953125000001\\
-3.055	0.9436376953125\\
-3.05	0.94033203125\\
-3.045	0.9370361328125\\
-3.04	0.933749999999999\\
-3.035	0.9304736328125\\
-3.03	0.92720703125\\
-3.025	0.923950195312501\\
-3.02	0.920703125\\
-3.015	0.917465820312501\\
-3.01	0.91423828125\\
-3.005	0.911020507812498\\
-3	0.907812500000001\\
-2.995	0.9046142578125\\
-2.99	0.901425781250001\\
-2.985	0.8982470703125\\
-2.98	0.895078125000001\\
-2.975	0.8919189453125\\
-2.97	0.888769531249998\\
-2.965	0.8856298828125\\
-2.96	0.8825\\
-2.955	0.8793798828125\\
-2.95	0.876269531249999\\
-2.945	0.873168945312501\\
-2.94	0.870078124999999\\
-2.935	0.866997070312501\\
-2.93	0.86392578125\\
-2.925	0.8608642578125\\
-2.92	0.8578125\\
-2.915	0.854770507812499\\
-2.91	0.85173828125\\
-2.905	0.8487158203125\\
-2.9	0.845703125000001\\
-2.895	0.8427001953125\\
-2.89	0.839707031250001\\
-2.885	0.8367236328125\\
-2.88	0.833749999999998\\
-2.875	0.8307861328125\\
-2.87	0.82783203125\\
-2.865	0.824887695312501\\
-2.86	0.821953124999999\\
-2.855	0.819028320312501\\
-2.85	0.81611328125\\
-2.845	0.813208007812498\\
-2.84	0.8103125\\
-2.835	0.807426757812501\\
-2.83	0.804550781250001\\
-2.825	0.801684570312499\\
-2.82	0.798828125\\
-2.815	0.7959814453125\\
-2.81	0.793144531250001\\
-2.805	0.7903173828125\\
-2.8	0.787500000000001\\
-2.795	0.784692382812501\\
-2.79	0.781894531249999\\
-2.785	0.7791064453125\\
-2.78	0.776328125000001\\
-2.775	0.773559570312501\\
-2.77	0.770800781249999\\
-2.765	0.7680517578125\\
-2.76	0.7653125\\
-2.755	0.762583007812498\\
-2.75	0.759863281250001\\
-2.745	0.757153320312501\\
-2.74	0.754453125000001\\
-2.735	0.7517626953125\\
-2.73	0.749082031250001\\
-2.725	0.746411132812501\\
-2.72	0.743749999999998\\
-2.715	0.7410986328125\\
-2.71	0.738457031250001\\
-2.705	0.735825195312501\\
-2.7	0.733203124999998\\
-2.695	0.730590820312501\\
-2.69	0.72798828125\\
-2.685	0.725395507812502\\
-2.68	0.7228125\\
-2.675	0.720239257812501\\
-2.67	0.717675781250001\\
-2.665	0.715122070312498\\
-2.66	0.712578125\\
-2.655	0.710043945312501\\
-2.65	0.707519531250001\\
-2.645	0.705004882812499\\
-2.64	0.7025\\
-2.635	0.7000048828125\\
-2.63	0.697519531249998\\
-2.625	0.6950439453125\\
-2.62	0.692578125000001\\
-2.615	0.6901220703125\\
-2.61	0.687675781249999\\
-2.605	0.685239257812501\\
-2.6	0.682812500000001\\
-2.595	0.680395507812498\\
-2.59	0.67798828125\\
-2.585	0.6755908203125\\
-2.58	0.673203125\\
-2.575	0.670825195312498\\
-2.57	0.668457031250001\\
-2.565	0.666098632812499\\
-2.56	0.663750000000002\\
-2.555	0.661411132812501\\
-2.55	0.65908203125\\
-2.545	0.6567626953125\\
-2.54	0.654453124999999\\
-2.535	0.652153320312501\\
-2.53	0.64986328125\\
-2.525	0.647583007812502\\
-2.52	0.645312499999999\\
-2.515	0.6430517578125\\
-2.51	0.640800781250001\\
-2.505	0.638559570312498\\
-2.5	0.636328125000001\\
-2.495	0.6341064453125\\
-2.49	0.63189453125\\
-2.485	0.629692382812499\\
-2.48	0.627500000000001\\
-2.475	0.6253173828125\\
-2.47	0.623144531249997\\
-2.465	0.6209814453125\\
-2.46	0.618828125000001\\
-2.455	0.616684570312501\\
-2.45	0.614550781249998\\
-2.445	0.6124267578125\\
-2.44	0.6103125\\
-2.435	0.608208007812502\\
-2.43	0.60611328125\\
-2.425	0.6040283203125\\
-2.42	0.601953125\\
-2.415	0.599887695312498\\
-2.41	0.597832031250001\\
-2.405	0.595786132812501\\
-2.4	0.593750000000001\\
-2.395	0.591723632812499\\
-2.39	0.589707031250001\\
-2.385	0.5877001953125\\
-2.38	0.585703124999999\\
-2.375	0.5837158203125\\
-2.37	0.58173828125\\
-2.365	0.5797705078125\\
-2.36	0.577812499999998\\
-2.355	0.575864257812502\\
-2.35	0.57392578125\\
-2.345	0.5719970703125\\
-2.34	0.570078125\\
-2.335	0.568168945312501\\
-2.33	0.566269531250001\\
-2.325	0.5643798828125\\
-2.32	0.562500000000001\\
-2.315	0.560629882812498\\
-2.31	0.558769531250001\\
-2.305	0.556918945312501\\
-2.3	0.555078125\\
-2.295	0.5532470703125\\
-2.29	0.551425781249999\\
-2.285	0.549614257812501\\
-2.28	0.547812500000001\\
-2.275	0.546020507812501\\
-2.27	0.544238281249998\\
-2.265	0.5424658203125\\
-2.26	0.540703124999999\\
-2.255	0.538950195312499\\
-2.25	0.53720703125\\
-2.245	0.5354736328125\\
-2.24	0.533750000000001\\
-2.235	0.532036132812499\\
-2.23	0.530332031250003\\
-2.225	0.5286376953125\\
-2.22	0.526953124999998\\
-2.215	0.525278320312502\\
-2.21	0.52361328125\\
-2.205	0.5219580078125\\
-2.2	0.5203125\\
-2.195	0.5186767578125\\
-2.19	0.517050781249999\\
-2.185	0.515434570312501\\
-2.18	0.513828125\\
-2.175	0.512231445312502\\
-2.17	0.510644531250001\\
-2.165	0.5090673828125\\
-2.16	0.507500000000001\\
-2.155	0.505942382812499\\
-2.15	0.504394531250004\\
-2.145	0.502856445312497\\
-2.14	0.501328125000001\\
-2.135	0.499809570312502\\
-2.13	0.498300781249998\\
-2.125	0.496801757812503\\
-2.12	0.495312500000003\\
-2.115	0.493833007812502\\
-2.11	0.492363281249996\\
-2.105	0.490903320312504\\
-2.1	0.489453125000001\\
-2.095	0.4880126953125\\
-2.09	0.486582031250003\\
-2.085	0.485161132812501\\
-2.08	0.483750000000004\\
-2.075	0.4823486328125\\
-2.07	0.480957031250002\\
-2.065	0.479575195312495\\
-2.06	0.478203125000004\\
-2.055	0.476840820312503\\
-2.05	0.475488281250004\\
-2.045	0.474145507812505\\
-2.04	0.472812499999993\\
-2.035	0.471489257812504\\
-2.03	0.470175781250002\\
-2.025	0.46887207031251\\
-2.02	0.467578124999982\\
-2.015	0.466293945312515\\
-2.01	0.465019531250003\\
-2.005	0.463754882812461\\
-2	nan\\
-1.995	0.461254882812468\\
-1.99	0.460019531249964\\
-1.985	0.458793945312527\\
-1.98	0.457578124999984\\
-1.975	0.456372070312511\\
-1.97	0.45517578125\\
-1.965	0.453989257812494\\
-1.96	0.452812499999996\\
-1.955	0.451645507812498\\
-1.95	0.45048828125\\
-1.945	0.449340820312494\\
-1.94	0.448203125000007\\
-1.935	0.447075195312496\\
-1.93	0.445957031250005\\
-1.925	0.444848632812499\\
-1.92	0.443749999999999\\
-1.915	0.442661132812498\\
-1.91	0.441582031249999\\
-1.905	0.440512695312502\\
-1.9	0.439453124999998\\
-1.895	0.438403320312503\\
-1.89	0.437363281249998\\
-1.885	0.436333007812499\\
-1.88	0.4353125\\
-1.875	0.434301757812499\\
-1.87	0.43330078125\\
-1.865	0.432309570312499\\
-1.86	0.431328125000001\\
-1.855	0.430356445312499\\
-1.85	0.429394531250002\\
-1.845	0.4284423828125\\
-1.84	0.427499999999999\\
-1.835	0.4265673828125\\
-1.83	0.425644531249999\\
-1.825	0.424731445312502\\
-1.82	0.423828124999999\\
-1.815	0.422934570312501\\
-1.81	0.422050781249999\\
-1.805	0.421176757812501\\
-1.8	0.420312499999999\\
-1.795	0.4194580078125\\
-1.79	0.418613281249999\\
-1.785	0.4177783203125\\
-1.78	0.416953125000001\\
-1.775	0.416137695312499\\
-1.77	0.415332031250001\\
-1.765	0.414536132812499\\
-1.76	0.41375\\
-1.755	0.4129736328125\\
-1.75	0.41220703125\\
-1.745	0.4114501953125\\
-1.74	0.410703124999999\\
-1.735	0.4099658203125\\
-1.73	0.40923828125\\
-1.725	0.408520507812501\\
-1.72	0.4078125\\
-1.715	0.4071142578125\\
-1.71	0.40642578125\\
-1.705	0.4057470703125\\
-1.7	0.405078125000001\\
-1.695	0.4044189453125\\
-1.69	0.40376953125\\
-1.685	0.403129882812499\\
-1.68	0.4025\\
-1.675	0.4018798828125\\
-1.67	0.40126953125\\
-1.665	0.4006689453125\\
-1.66	0.400078125\\
-1.655	0.3994970703125\\
-1.65	0.39892578125\\
-1.645	0.3983642578125\\
-1.64	0.3978125\\
-1.635	0.3972705078125\\
-1.63	0.39673828125\\
-1.625	0.3962158203125\\
-1.62	0.395703125\\
-1.615	0.3952001953125\\
-1.61	0.39470703125\\
-1.605	0.3942236328125\\
-1.6	0.39375\\
-1.595	0.3932861328125\\
-1.59	0.39283203125\\
-1.585	0.3923876953125\\
-1.58	0.391953125\\
-1.575	0.3915283203125\\
-1.57	0.39111328125\\
-1.565	0.3907080078125\\
-1.56	0.3903125\\
-1.555	0.3899267578125\\
-1.55	0.38955078125\\
-1.545	0.3891845703125\\
-1.54	0.388828125\\
-1.535	0.3884814453125\\
-1.53	0.38814453125\\
-1.525	0.3878173828125\\
-1.52	0.3875\\
-1.515	0.3871923828125\\
-1.51	0.38689453125\\
-1.505	0.3866064453125\\
-1.5	0.386328125\\
-1.495	0.3860595703125\\
-1.49	0.38580078125\\
-1.485	0.3855517578125\\
-1.48	0.3853125\\
-1.475	0.3850830078125\\
-1.47	0.38486328125\\
-1.465	0.3846533203125\\
-1.46	0.384453125\\
-1.455	0.3842626953125\\
-1.45	0.38408203125\\
-1.445	0.3839111328125\\
-1.44	0.38375\\
-1.435	0.3835986328125\\
-1.43	0.38345703125\\
-1.425	0.3833251953125\\
-1.42	0.383203125\\
-1.415	0.3830908203125\\
-1.41	0.38298828125\\
-1.405	0.3828955078125\\
-1.4	0.3828125\\
-1.395	0.3827392578125\\
-1.39	0.38267578125\\
-1.385	0.3826220703125\\
-1.38	0.382578125\\
-1.375	0.3825439453125\\
-1.37	0.38251953125\\
-1.365	0.3825048828125\\
-1.36	0.3825\\
-1.355	0.3825048828125\\
-1.35	0.38251953125\\
-1.345	0.3825439453125\\
-1.34	0.382578125\\
-1.335	0.3826220703125\\
-1.33	0.38267578125\\
-1.325	0.3827392578125\\
-1.32	0.3828125\\
-1.315	0.3828955078125\\
-1.31	0.38298828125\\
-1.305	0.3830908203125\\
-1.3	0.383203125\\
-1.295	0.3833251953125\\
-1.29	0.38345703125\\
-1.285	0.3835986328125\\
-1.28	0.38375\\
-1.275	0.3839111328125\\
-1.27	0.38408203125\\
-1.265	0.3842626953125\\
-1.26	0.384453125\\
-1.255	0.3846533203125\\
-1.25	0.38486328125\\
-1.245	0.3850830078125\\
-1.24	0.3853125\\
-1.235	0.3855517578125\\
-1.23	0.38580078125\\
-1.225	0.3860595703125\\
-1.22	0.386328125\\
-1.215	0.3866064453125\\
-1.21	0.38689453125\\
-1.205	0.3871923828125\\
-1.2	0.3875\\
-1.195	0.3878173828125\\
-1.19	0.38814453125\\
-1.185	0.3884814453125\\
-1.18	0.388828125\\
-1.175	0.3891845703125\\
-1.17	0.38955078125\\
-1.165	0.3899267578125\\
-1.16	0.3903125\\
-1.155	0.3907080078125\\
-1.15	0.39111328125\\
-1.145	0.3915283203125\\
-1.14	0.391953125\\
-1.135	0.3923876953125\\
-1.13	0.39283203125\\
-1.125	0.3932861328125\\
-1.12	0.39375\\
-1.115	0.3942236328125\\
-1.11	0.39470703125\\
-1.105	0.3952001953125\\
-1.1	0.395703125\\
-1.095	0.3962158203125\\
-1.09	0.39673828125\\
-1.085	0.3972705078125\\
-1.08	0.3978125\\
-1.075	0.3983642578125\\
-1.07	0.39892578125\\
-1.065	0.3994970703125\\
-1.06	0.400078125\\
-1.055	0.4006689453125\\
-1.05	0.40126953125\\
-1.045	0.4018798828125\\
-1.04	0.4025\\
-1.035	0.4031298828125\\
-1.03	0.40376953125\\
-1.025	0.4044189453125\\
-1.02	0.405078125\\
-1.015	0.4057470703125\\
-1.01	0.40642578125\\
-1.005	0.4071142578125\\
-1	0.4078125\\
-0.995	0.4085205078125\\
-0.99	0.40923828125\\
-0.985	0.4099658203125\\
-0.98	0.410703125\\
-0.975	0.4114501953125\\
-0.97	0.41220703125\\
-0.965	0.4129736328125\\
-0.96	0.41375\\
-0.955	0.4145361328125\\
-0.95	0.41533203125\\
-0.945	0.4161376953125\\
-0.94	0.416953125\\
-0.935	0.4177783203125\\
-0.93	0.41861328125\\
-0.925	0.4194580078125\\
-0.92	0.4203125\\
-0.915	0.4211767578125\\
-0.91	0.42205078125\\
-0.905	0.4229345703125\\
-0.9	0.423828125\\
-0.895	0.4247314453125\\
-0.89	0.42564453125\\
-0.885	0.4265673828125\\
-0.88	0.4275\\
-0.875	0.4284423828125\\
-0.87	0.42939453125\\
-0.865	0.4303564453125\\
-0.86	0.431328125\\
-0.855	0.4323095703125\\
-0.85	0.43330078125\\
-0.845	0.4343017578125\\
-0.84	0.4353125\\
-0.835	0.4363330078125\\
-0.83	0.43736328125\\
-0.825	0.4384033203125\\
-0.82	0.439453125\\
-0.815	0.4405126953125\\
-0.81	0.44158203125\\
-0.805	0.4426611328125\\
-0.8	0.44375\\
-0.795	0.4448486328125\\
-0.79	0.44595703125\\
-0.785	0.4470751953125\\
-0.78	0.448203125\\
-0.775	0.4493408203125\\
-0.77	0.45048828125\\
-0.765	0.4516455078125\\
-0.76	0.4528125\\
-0.755	0.4539892578125\\
-0.75	0.45517578125\\
-0.745	0.4563720703125\\
-0.74	0.457578125\\
-0.735	0.4587939453125\\
-0.73	0.46001953125\\
-0.725	0.4612548828125\\
-0.72	0.4625\\
-0.715	0.4637548828125\\
-0.71	0.46501953125\\
-0.705	0.4662939453125\\
-0.7	0.467578125\\
-0.695	0.4688720703125\\
-0.69	0.47017578125\\
-0.685	0.4714892578125\\
-0.68	0.4728125\\
-0.675	0.4741455078125\\
-0.67	0.47548828125\\
-0.665	0.4768408203125\\
-0.66	0.478203125\\
-0.655	0.4795751953125\\
-0.65	0.48095703125\\
-0.645	0.4823486328125\\
-0.64	0.48375\\
-0.635	0.4851611328125\\
-0.63	0.48658203125\\
-0.625	0.4880126953125\\
-0.62	0.489453125\\
-0.615	0.4909033203125\\
-0.61	0.49236328125\\
-0.605	0.4938330078125\\
-0.6	0.4953125\\
-0.595	0.4968017578125\\
-0.59	0.49830078125\\
-0.585	0.4998095703125\\
-0.58	0.501328125\\
-0.575	0.5028564453125\\
-0.57	0.50439453125\\
-0.565	0.5059423828125\\
-0.56	0.5075\\
-0.555	0.5090673828125\\
-0.55	0.51064453125\\
-0.545	0.5122314453125\\
-0.54	0.513828125\\
-0.535	0.5154345703125\\
-0.53	0.51705078125\\
-0.525	0.5186767578125\\
-0.52	0.5203125\\
-0.515	0.5219580078125\\
-0.51	0.52361328125\\
-0.505	0.5252783203125\\
-0.5	0.526953125\\
-0.495	0.5286376953125\\
-0.49	0.53033203125\\
-0.485	0.5320361328125\\
-0.48	0.53375\\
-0.475	0.5354736328125\\
-0.47	0.53720703125\\
-0.465	0.5389501953125\\
-0.46	0.540703125\\
-0.455	0.5424658203125\\
-0.45	0.54423828125\\
-0.445	0.5460205078125\\
-0.44	0.5478125\\
-0.435	0.5496142578125\\
-0.43	0.55142578125\\
-0.425	0.5532470703125\\
-0.42	0.555078125\\
-0.415	0.5569189453125\\
-0.41	0.55876953125\\
-0.405	0.5606298828125\\
-0.4	0.5625\\
-0.395	0.5643798828125\\
-0.39	0.56626953125\\
-0.385	0.5681689453125\\
-0.38	0.570078125\\
-0.375	0.5719970703125\\
-0.37	0.57392578125\\
-0.365	0.5758642578125\\
-0.36	0.5778125\\
-0.355	0.5797705078125\\
-0.35	0.58173828125\\
-0.345	0.5837158203125\\
-0.34	0.585703125\\
-0.335	0.5877001953125\\
-0.33	0.58970703125\\
-0.325	0.5917236328125\\
-0.32	0.59375\\
-0.315	0.5957861328125\\
-0.31	0.59783203125\\
-0.305	0.5998876953125\\
-0.3	0.601953125\\
-0.295	0.6040283203125\\
-0.29	0.60611328125\\
-0.285	0.6082080078125\\
-0.28	0.6103125\\
-0.275	0.6124267578125\\
-0.27	0.61455078125\\
-0.265	0.6166845703125\\
-0.26	0.618828125\\
-0.255	0.6209814453125\\
-0.25	0.62314453125\\
-0.245	0.6253173828125\\
-0.24	0.6275\\
-0.235	0.6296923828125\\
-0.23	0.63189453125\\
-0.225	0.6341064453125\\
-0.22	0.636328125\\
-0.215	0.6385595703125\\
-0.21	0.64080078125\\
-0.205	0.6430517578125\\
-0.2	0.6453125\\
-0.195	0.6475830078125\\
-0.19	0.64986328125\\
-0.185	0.6521533203125\\
-0.18	0.654453125\\
-0.175	0.6567626953125\\
-0.17	0.65908203125\\
-0.165	0.6614111328125\\
-0.16	0.66375\\
-0.155	0.6660986328125\\
-0.15	0.66845703125\\
-0.145	0.6708251953125\\
-0.14	0.673203125\\
-0.135	0.6755908203125\\
-0.13	0.67798828125\\
-0.125	0.6803955078125\\
-0.12	0.6828125\\
-0.115	0.6852392578125\\
-0.11	0.68767578125\\
-0.105	0.6901220703125\\
-0.1	0.692578125\\
-0.0949999999999998	0.6950439453125\\
-0.0899999999999999	0.69751953125\\
-0.085	0.7000048828125\\
-0.0800000000000001	0.7025\\
-0.0749999999999997	0.7050048828125\\
-0.0699999999999998	0.70751953125\\
-0.0649999999999999	0.7100439453125\\
-0.0600000000000001	0.712578125\\
-0.0549999999999997	0.7151220703125\\
-0.0499999999999998	0.71767578125\\
-0.0449999999999999	0.7202392578125\\
-0.04	0.7228125\\
-0.0349999999999997	0.7253955078125\\
-0.0299999999999998	0.72798828125\\
-0.0249999999999999	0.7305908203125\\
-0.02	0.733203125\\
-0.0150000000000001	0.7358251953125\\
-0.00999999999999979	0.73845703125\\
-0.00499999999999989	0.7410986328125\\
0	0.74375\\
0.00499999999999989	0.7464111328125\\
0.00999999999999979	0.74908203125\\
0.0150000000000001	0.7517626953125\\
0.02	0.754453125\\
0.0249999999999999	0.7571533203125\\
0.0299999999999998	0.75986328125\\
0.0349999999999997	0.7625830078125\\
0.04	0.7653125\\
0.0449999999999999	0.7680517578125\\
0.0499999999999998	0.77080078125\\
0.0549999999999997	0.7735595703125\\
0.0600000000000001	0.776328125\\
0.0649999999999999	0.7791064453125\\
0.0699999999999998	0.78189453125\\
0.0749999999999997	0.7846923828125\\
0.0800000000000001	0.7875\\
0.085	0.7903173828125\\
0.0899999999999999	0.79314453125\\
0.0949999999999998	0.7959814453125\\
0.1	0.798828125\\
0.105	0.8016845703125\\
0.11	0.80455078125\\
0.115	0.8074267578125\\
0.12	0.8103125\\
0.125	0.8132080078125\\
0.13	0.81611328125\\
0.135	0.8190283203125\\
0.14	0.821953125\\
0.145	0.8248876953125\\
0.15	0.82783203125\\
0.155	0.8307861328125\\
0.16	0.83375\\
0.165	0.8367236328125\\
0.17	0.83970703125\\
0.175	0.8427001953125\\
0.18	0.845703125\\
0.185	0.8487158203125\\
0.19	0.85173828125\\
0.195	0.8547705078125\\
0.2	0.8578125\\
0.205	0.8608642578125\\
0.21	0.86392578125\\
0.215	0.8669970703125\\
0.22	0.870078125\\
0.225	0.8731689453125\\
0.23	0.87626953125\\
0.235	0.8793798828125\\
0.24	0.8825\\
0.245	0.8856298828125\\
0.25	0.88876953125\\
0.255	0.8919189453125\\
0.26	0.895078125\\
0.265	0.8982470703125\\
0.27	0.90142578125\\
0.275	0.9046142578125\\
0.28	0.9078125\\
0.285	0.9110205078125\\
0.29	0.91423828125\\
0.295	0.9174658203125\\
0.3	0.920703125\\
0.305	0.9239501953125\\
0.31	0.92720703125\\
0.315	0.9304736328125\\
0.32	0.93375\\
0.325	0.9370361328125\\
0.33	0.94033203125\\
0.335	0.9436376953125\\
0.34	0.946953125\\
0.345	0.9502783203125\\
0.35	0.95361328125\\
0.355	0.9569580078125\\
0.36	0.9603125\\
0.365	0.9636767578125\\
0.37	0.96705078125\\
0.375	0.9704345703125\\
0.38	0.973828125\\
0.385	0.977231445312499\\
0.39	0.98064453125\\
0.395	0.9840673828125\\
0.4	0.9875\\
0.405	0.9909423828125\\
0.41	0.99439453125\\
0.415	0.9978564453125\\
0.42	1.001328125\\
0.425	1.0048095703125\\
0.43	1.00830078125\\
0.435	1.0118017578125\\
0.44	1.0153125\\
0.445	1.0188330078125\\
0.45	1.02236328125\\
0.455	1.0259033203125\\
0.46	1.029453125\\
0.465	1.0330126953125\\
0.47	1.03658203125\\
0.475	1.0401611328125\\
0.48	1.04375\\
0.485	1.0473486328125\\
0.49	1.05095703125\\
0.495	1.0545751953125\\
0.5	1.058203125\\
0.505	1.0618408203125\\
0.51	1.06548828125\\
0.515	1.0691455078125\\
0.52	1.0728125\\
0.525	1.0764892578125\\
0.53	1.08017578125\\
0.535	1.0838720703125\\
0.54	1.087578125\\
0.545	1.0912939453125\\
0.55	1.09501953125\\
0.555	1.0987548828125\\
0.56	1.1025\\
0.565	1.1062548828125\\
0.57	1.11001953125\\
0.575	1.1137939453125\\
0.58	1.117578125\\
0.585	1.1213720703125\\
0.59	1.12517578125\\
0.595	1.1289892578125\\
0.6	1.1328125\\
0.605	1.1366455078125\\
0.61	1.14048828125\\
0.615	1.1443408203125\\
0.62	1.148203125\\
0.625	1.1520751953125\\
0.63	1.15595703125\\
0.635	1.1598486328125\\
0.64	1.16375\\
0.645	1.1676611328125\\
0.65	1.17158203125\\
0.655	1.1755126953125\\
0.66	1.179453125\\
0.665	1.1834033203125\\
0.67	1.18736328125\\
0.675	1.1913330078125\\
0.68	1.1953125\\
0.685	1.1993017578125\\
0.69	1.20330078125\\
0.695	1.2073095703125\\
0.7	1.211328125\\
0.705	1.2153564453125\\
0.71	1.21939453125\\
0.715	1.2234423828125\\
0.72	1.2275\\
0.725	1.2315673828125\\
0.73	1.23564453125\\
0.735	1.2397314453125\\
0.74	1.243828125\\
0.745	1.2479345703125\\
0.75	1.25205078125\\
0.755	1.2561767578125\\
0.76	1.2603125\\
0.765	1.2644580078125\\
0.77	1.26861328125\\
0.775	1.2727783203125\\
0.78	1.276953125\\
0.785	1.2811376953125\\
0.79	1.28533203125\\
0.795	1.2895361328125\\
0.8	1.29375\\
0.805	1.2979736328125\\
0.81	1.30220703125\\
0.815	1.3064501953125\\
0.82	1.310703125\\
0.825	1.3149658203125\\
0.83	1.31923828125\\
0.835	1.3235205078125\\
0.84	1.3278125\\
0.845	1.3321142578125\\
0.85	1.33642578125\\
0.855	1.3407470703125\\
0.86	1.345078125\\
0.865	1.3494189453125\\
0.87	1.35376953125\\
0.875	1.3581298828125\\
0.88	1.3625\\
0.885	1.3668798828125\\
0.89	1.37126953125\\
0.895	1.3756689453125\\
0.9	1.380078125\\
0.905	1.3844970703125\\
0.91	1.38892578125\\
0.915	1.3933642578125\\
0.92	1.3978125\\
0.925	1.4022705078125\\
0.93	1.40673828125\\
0.935	1.4112158203125\\
0.94	1.415703125\\
0.945	1.4202001953125\\
0.95	1.42470703125\\
0.955	1.4292236328125\\
0.96	1.43375\\
0.965	1.4382861328125\\
0.97	1.44283203125\\
0.975	1.4473876953125\\
0.98	1.451953125\\
0.985	1.4565283203125\\
0.99	1.46111328125\\
0.995	1.4657080078125\\
1	1.4703125\\
1.005	1.4749267578125\\
1.01	1.47955078125\\
1.015	1.4841845703125\\
1.02	1.488828125\\
1.025	1.4934814453125\\
1.03	1.49814453125\\
1.035	1.5028173828125\\
1.04	1.5075\\
1.045	1.5121923828125\\
1.05	1.51689453125\\
1.055	1.5216064453125\\
1.06	1.526328125\\
1.065	1.5310595703125\\
1.07	1.53580078125\\
1.075	1.5405517578125\\
1.08	1.5453125\\
1.085	1.5500830078125\\
1.09	1.55486328125\\
1.095	1.5596533203125\\
1.1	1.564453125\\
1.105	1.5692626953125\\
1.11	1.57408203125\\
1.115	1.5789111328125\\
1.12	1.58375\\
1.125	1.5885986328125\\
1.13	1.59345703125\\
1.135	1.5983251953125\\
1.14	1.603203125\\
1.145	1.6080908203125\\
1.15	1.61298828125\\
1.155	1.6178955078125\\
1.16	1.6228125\\
1.165	1.6277392578125\\
1.17	1.63267578125\\
1.175	1.6376220703125\\
1.18	1.642578125\\
1.185	1.6475439453125\\
1.19	1.65251953125\\
1.195	1.6575048828125\\
1.2	1.6625\\
1.205	1.6675048828125\\
1.21	1.67251953125\\
1.215	1.6775439453125\\
1.22	1.682578125\\
1.225	1.6876220703125\\
1.23	1.69267578125\\
1.235	1.6977392578125\\
1.24	1.7028125\\
1.245	1.7078955078125\\
1.25	1.71298828125\\
1.255	1.7180908203125\\
1.26	1.723203125\\
1.265	1.7283251953125\\
1.27	1.73345703125\\
1.275	1.7385986328125\\
1.28	1.74375\\
1.285	1.7489111328125\\
1.29	1.75408203125\\
1.295	1.7592626953125\\
1.3	1.764453125\\
1.305	1.7696533203125\\
1.31	1.77486328125\\
1.315	1.7800830078125\\
1.32	1.7853125\\
1.325	1.7905517578125\\
1.33	1.79580078125\\
1.335	1.8010595703125\\
1.34	1.806328125\\
1.345	1.8116064453125\\
1.35	1.81689453125\\
1.355	1.8221923828125\\
1.36	1.8275\\
1.365	1.8328173828125\\
1.37	1.83814453125\\
1.375	1.8434814453125\\
1.38	1.848828125\\
1.385	1.8541845703125\\
1.39	1.85955078125\\
1.395	1.8649267578125\\
1.4	1.8703125\\
1.405	1.8757080078125\\
1.41	1.88111328125\\
1.415	1.8865283203125\\
1.42	1.891953125\\
1.425	1.8973876953125\\
1.43	1.90283203125\\
1.435	1.9082861328125\\
1.44	1.91375\\
1.445	1.9192236328125\\
1.45	1.92470703125\\
1.455	1.9302001953125\\
1.46	1.935703125\\
1.465	1.9412158203125\\
1.47	1.94673828125\\
1.475	1.9522705078125\\
1.48	1.9578125\\
1.485	1.9633642578125\\
1.49	1.96892578125\\
1.495	1.9744970703125\\
1.5	1.980078125\\
1.505	1.9856689453125\\
1.51	1.99126953125\\
1.515	1.9968798828125\\
1.52	2.0025\\
1.525	2.0081298828125\\
1.53	2.01376953125\\
1.535	2.0194189453125\\
1.54	2.025078125\\
1.545	2.0307470703125\\
1.55	2.03642578125\\
1.555	2.0421142578125\\
1.56	2.0478125\\
1.565	2.0535205078125\\
1.57	2.05923828125\\
1.575	2.0649658203125\\
1.58	2.070703125\\
1.585	2.0764501953125\\
1.59	2.08220703125\\
1.595	2.0879736328125\\
1.6	2.09375\\
1.605	2.0995361328125\\
1.61	2.10533203125\\
1.615	2.1111376953125\\
1.62	2.116953125\\
1.625	2.1227783203125\\
1.63	2.12861328125\\
1.635	2.1344580078125\\
1.64	2.1403125\\
1.645	2.1461767578125\\
1.65	2.15205078125\\
1.655	2.1579345703125\\
1.66	2.163828125\\
1.665	2.1697314453125\\
1.67	2.17564453125\\
1.675	2.1815673828125\\
1.68	2.1875\\
1.685	2.1934423828125\\
1.69	2.19939453125\\
1.695	2.2053564453125\\
1.7	2.211328125\\
1.705	2.2173095703125\\
1.71	2.22330078125\\
1.715	2.2293017578125\\
1.72	2.2353125\\
1.725	2.2413330078125\\
1.73	2.24736328125\\
1.735	2.2534033203125\\
1.74	2.259453125\\
1.745	2.2655126953125\\
1.75	2.27158203125\\
1.755	2.2776611328125\\
1.76	2.28375\\
1.765	2.2898486328125\\
1.77	2.29595703125\\
1.775	2.3020751953125\\
1.78	2.308203125\\
1.785	2.3143408203125\\
1.79	2.32048828125\\
1.795	2.3266455078125\\
1.8	2.3328125\\
1.805	2.3389892578125\\
1.81	2.34517578125\\
1.815	2.3513720703125\\
1.82	2.357578125\\
1.825	2.3637939453125\\
1.83	2.37001953125\\
1.835	2.3762548828125\\
1.84	2.3825\\
1.845	2.3887548828125\\
1.85	2.39501953125\\
1.855	2.4012939453125\\
1.86	2.407578125\\
1.865	2.4138720703125\\
1.87	2.42017578125\\
1.875	2.4264892578125\\
1.88	2.4328125\\
1.885	2.4391455078125\\
1.89	2.44548828125\\
1.895	2.4518408203125\\
1.9	2.458203125\\
1.905	2.4645751953125\\
1.91	2.47095703125\\
1.915	2.4773486328125\\
1.92	2.48375\\
1.925	2.4901611328125\\
1.93	2.49658203125\\
1.935	2.5030126953125\\
1.94	2.509453125\\
1.945	2.5159033203125\\
1.95	2.52236328125\\
1.955	2.5288330078125\\
1.96	2.5353125\\
1.965	2.5418017578125\\
1.97	2.54830078125\\
1.975	2.5548095703125\\
1.98	2.561328125\\
1.985	2.5678564453125\\
1.99	2.57439453125\\
1.995	2.5809423828125\\
2	2.5875\\
2.005	2.5940673828125\\
2.01	2.60064453125\\
2.015	2.6072314453125\\
2.02	2.613828125\\
2.025	2.6204345703125\\
2.03	2.62705078125\\
2.035	2.6336767578125\\
2.04	2.6403125\\
2.045	2.6469580078125\\
2.05	2.65361328125\\
2.055	2.6602783203125\\
2.06	2.666953125\\
2.065	2.6736376953125\\
2.07	2.68033203125\\
2.075	2.6870361328125\\
2.08	2.69375\\
2.085	2.7004736328125\\
2.09	2.70720703125\\
2.095	2.7139501953125\\
2.1	2.720703125\\
2.105	2.7274658203125\\
2.11	2.73423828125\\
2.115	2.7410205078125\\
2.12	2.7478125\\
2.125	2.7546142578125\\
2.13	2.76142578125\\
2.135	2.7682470703125\\
2.14	2.775078125\\
2.145	2.7819189453125\\
2.15	2.78876953125\\
2.155	2.7956298828125\\
2.16	2.8025\\
2.165	2.8093798828125\\
2.17	2.81626953125\\
2.175	2.8231689453125\\
2.18	2.830078125\\
2.185	2.8369970703125\\
2.19	2.84392578125\\
2.195	2.8508642578125\\
2.2	2.8578125\\
2.205	2.8647705078125\\
2.21	2.87173828125\\
2.215	2.8787158203125\\
2.22	2.885703125\\
2.225	2.8927001953125\\
2.23	2.89970703125\\
2.235	2.9067236328125\\
2.24	2.91375\\
2.245	2.9207861328125\\
2.25	2.92783203125\\
2.255	2.9348876953125\\
2.26	2.941953125\\
2.265	2.9490283203125\\
2.27	2.95611328125\\
2.275	2.9632080078125\\
2.28	2.9703125\\
2.285	2.9774267578125\\
2.29	2.98455078125\\
2.295	2.9916845703125\\
2.3	2.998828125\\
2.305	3.0059814453125\\
2.31	3.01314453125\\
2.315	3.0203173828125\\
2.32	3.0275\\
2.325	3.0346923828125\\
2.33	3.04189453125\\
2.335	3.0491064453125\\
2.34	3.056328125\\
2.345	3.0635595703125\\
2.35	3.07080078125\\
2.355	3.0780517578125\\
2.36	3.0853125\\
2.365	3.0925830078125\\
2.37	3.09986328125\\
2.375	3.1071533203125\\
2.38	3.114453125\\
2.385	3.1217626953125\\
2.39	3.12908203125\\
2.395	3.1364111328125\\
2.4	3.14375\\
2.405	3.1510986328125\\
2.41	3.15845703125\\
2.415	3.1658251953125\\
2.42	3.173203125\\
2.425	3.1805908203125\\
2.43	3.18798828125\\
2.435	3.1953955078125\\
2.44	3.2028125\\
2.445	3.2102392578125\\
2.45	3.21767578125\\
2.455	3.2251220703125\\
2.46	3.232578125\\
2.465	3.2400439453125\\
2.47	3.24751953125\\
2.475	3.2550048828125\\
2.48	3.2625\\
2.485	3.2700048828125\\
2.49	3.27751953125\\
2.495	3.2850439453125\\
2.5	3.292578125\\
2.505	3.3001220703125\\
2.51	3.30767578125\\
2.515	3.3152392578125\\
2.52	3.3228125\\
2.525	3.3303955078125\\
2.53	3.33798828125\\
2.535	3.3455908203125\\
2.54	3.353203125\\
2.545	3.3608251953125\\
2.55	3.36845703125\\
2.555	3.3760986328125\\
2.56	3.38375\\
2.565	3.3914111328125\\
2.57	3.39908203125\\
2.575	3.4067626953125\\
2.58	3.414453125\\
2.585	3.4221533203125\\
2.59	3.42986328125\\
2.595	3.4375830078125\\
2.6	3.4453125\\
2.605	3.4530517578125\\
2.61	3.46080078125\\
2.615	3.4685595703125\\
2.62	3.476328125\\
2.625	3.4841064453125\\
2.63	3.49189453125\\
2.635	3.4996923828125\\
2.64	3.5075\\
2.645	3.5153173828125\\
2.65	3.52314453125\\
2.655	3.5309814453125\\
2.66	3.538828125\\
2.665	3.5466845703125\\
2.67	3.55455078125\\
2.675	3.5624267578125\\
2.68	3.5703125\\
2.685	3.5782080078125\\
2.69	3.58611328125\\
2.695	3.5940283203125\\
2.7	3.601953125\\
2.705	3.6098876953125\\
2.71	3.61783203125\\
2.715	3.6257861328125\\
2.72	3.63375\\
2.725	3.6417236328125\\
2.73	3.64970703125\\
2.735	3.6577001953125\\
2.74	3.665703125\\
2.745	3.6737158203125\\
2.75	3.68173828125\\
2.755	3.6897705078125\\
2.76	3.6978125\\
2.765	3.7058642578125\\
2.77	3.71392578125\\
2.775	3.7219970703125\\
2.78	3.730078125\\
2.785	3.7381689453125\\
2.79	3.74626953125\\
2.795	3.7543798828125\\
2.8	3.7625\\
2.805	3.7706298828125\\
2.81	3.77876953125\\
2.815	3.7869189453125\\
2.82	3.795078125\\
2.825	3.8032470703125\\
2.83	3.81142578125\\
2.835	3.8196142578125\\
2.84	3.8278125\\
2.845	3.8360205078125\\
2.85	3.84423828125\\
2.855	3.8524658203125\\
2.86	3.860703125\\
2.865	3.8689501953125\\
2.87	3.87720703125\\
2.875	3.8854736328125\\
2.88	3.89375\\
2.885	3.9020361328125\\
2.89	3.91033203125\\
2.895	3.9186376953125\\
2.9	3.926953125\\
2.905	3.9352783203125\\
2.91	3.94361328125\\
2.915	3.9519580078125\\
2.92	3.9603125\\
2.925	3.9686767578125\\
2.93	3.97705078125\\
2.935	3.9854345703125\\
2.94	3.993828125\\
2.945	4.0022314453125\\
2.95	4.01064453125\\
2.955	4.0190673828125\\
2.96	4.0275\\
2.965	4.0359423828125\\
2.97	4.04439453125\\
2.975	4.0528564453125\\
2.98	4.061328125\\
2.985	4.0698095703125\\
2.99	4.07830078125\\
2.995	4.0868017578125\\
3	4.0953125\\
3.005	4.1038330078125\\
3.01	4.11236328125\\
3.015	4.1209033203125\\
3.02	4.129453125\\
3.025	4.1380126953125\\
3.03	4.14658203125\\
3.035	4.1551611328125\\
3.04	4.16375\\
3.045	4.1723486328125\\
3.05	4.18095703125\\
3.055	4.1895751953125\\
3.06	4.198203125\\
3.065	4.2068408203125\\
3.07	4.21548828125\\
3.075	4.2241455078125\\
3.08	4.2328125\\
3.085	4.2414892578125\\
3.09	4.25017578125\\
3.095	4.2588720703125\\
3.1	4.267578125\\
3.105	4.2762939453125\\
3.11	4.28501953125\\
3.115	4.2937548828125\\
3.12	4.3025\\
3.125	4.3112548828125\\
3.13	4.32001953125\\
3.135	4.3287939453125\\
3.14	4.337578125\\
3.145	4.3463720703125\\
3.15	4.35517578125\\
3.155	4.3639892578125\\
3.16	4.3728125\\
3.165	4.3816455078125\\
3.17	4.39048828125\\
3.175	4.3993408203125\\
3.18	4.408203125\\
3.185	4.4170751953125\\
3.19	4.42595703125\\
3.195	4.4348486328125\\
3.2	4.44375\\
3.205	4.4526611328125\\
3.21	4.46158203125\\
3.215	4.4705126953125\\
3.22	4.479453125\\
3.225	4.4884033203125\\
3.23	4.49736328125\\
3.235	4.5063330078125\\
3.24	4.5153125\\
3.245	4.5243017578125\\
3.25	4.53330078125\\
3.255	4.5423095703125\\
3.26	4.551328125\\
3.265	4.5603564453125\\
3.27	4.56939453125\\
3.275	4.5784423828125\\
3.28	4.5875\\
3.285	4.5965673828125\\
3.29	4.60564453125\\
3.295	4.6147314453125\\
3.3	4.623828125\\
3.305	4.6329345703125\\
3.31	4.64205078125\\
3.315	4.6511767578125\\
3.32	4.6603125\\
3.325	4.6694580078125\\
3.33	4.67861328125\\
3.335	4.6877783203125\\
3.34	4.696953125\\
3.345	4.7061376953125\\
3.35	4.71533203125\\
3.355	4.7245361328125\\
3.36	4.73375\\
3.365	4.7429736328125\\
3.37	4.75220703125\\
3.375	4.7614501953125\\
3.38	4.770703125\\
3.385	4.7799658203125\\
3.39	4.78923828125\\
3.395	4.7985205078125\\
3.4	4.8078125\\
3.405	4.8171142578125\\
3.41	4.82642578125\\
3.415	4.8357470703125\\
3.42	4.845078125\\
3.425	4.8544189453125\\
3.43	4.86376953125\\
3.435	4.8731298828125\\
3.44	4.8825\\
3.445	4.8918798828125\\
3.45	4.90126953125\\
3.455	4.9106689453125\\
3.46	4.920078125\\
3.465	4.9294970703125\\
3.47	4.93892578125\\
3.475	4.9483642578125\\
3.48	4.9578125\\
3.485	4.9672705078125\\
3.49	4.97673828125\\
3.495	4.9862158203125\\
3.5	4.995703125\\
3.505	5.0052001953125\\
3.51	5.01470703125\\
3.515	5.0242236328125\\
3.52	5.03375\\
3.525	5.0432861328125\\
3.53	5.05283203125\\
3.535	5.0623876953125\\
3.54	5.071953125\\
3.545	5.0815283203125\\
3.55	5.09111328125\\
3.555	5.1007080078125\\
3.56	5.1103125\\
3.565	5.1199267578125\\
3.57	5.12955078125\\
3.575	5.1391845703125\\
3.58	5.148828125\\
3.585	5.1584814453125\\
3.59	5.16814453125\\
3.595	5.1778173828125\\
3.6	5.1875\\
3.605	5.1971923828125\\
3.61	5.20689453125\\
3.615	5.2166064453125\\
3.62	5.226328125\\
3.625	5.2360595703125\\
3.63	5.24580078125\\
3.635	5.2555517578125\\
3.64	5.2653125\\
3.645	5.2750830078125\\
3.65	5.28486328125\\
3.655	5.2946533203125\\
3.66	5.304453125\\
3.665	5.3142626953125\\
3.67	5.32408203125\\
3.675	5.3339111328125\\
3.68	5.34375\\
3.685	5.3535986328125\\
3.69	5.36345703125\\
3.695	5.3733251953125\\
3.7	5.383203125\\
3.705	5.3930908203125\\
3.71	5.40298828125\\
3.715	5.4128955078125\\
3.72	5.4228125\\
3.725	5.4327392578125\\
3.73	5.44267578125\\
3.735	5.4526220703125\\
3.74	5.462578125\\
3.745	5.4725439453125\\
3.75	5.48251953125\\
3.755	5.4925048828125\\
3.76	5.5025\\
3.765	5.5125048828125\\
3.77	5.52251953125\\
3.775	5.5325439453125\\
3.78	5.542578125\\
3.785	5.5526220703125\\
3.79	5.56267578125\\
3.795	5.5727392578125\\
3.8	5.5828125\\
3.805	5.5928955078125\\
3.81	5.60298828125\\
3.815	5.6130908203125\\
3.82	5.623203125\\
3.825	5.6333251953125\\
3.83	5.64345703125\\
3.835	5.6535986328125\\
3.84	5.66375\\
3.845	5.6739111328125\\
3.85	5.68408203125\\
3.855	5.6942626953125\\
3.86	5.704453125\\
3.865	5.7146533203125\\
3.87	5.72486328125\\
3.875	5.7350830078125\\
3.88	5.7453125\\
3.885	5.7555517578125\\
3.89	5.76580078125\\
3.895	5.7760595703125\\
3.9	5.786328125\\
3.905	5.7966064453125\\
3.91	5.80689453125\\
3.915	5.8171923828125\\
3.92	5.8275\\
3.925	5.8378173828125\\
3.93	5.84814453125\\
3.935	5.8584814453125\\
3.94	5.868828125\\
3.945	5.8791845703125\\
3.95	5.88955078125\\
3.955	5.8999267578125\\
3.96	5.9103125\\
3.965	5.9207080078125\\
3.97	5.93111328125\\
3.975	5.9415283203125\\
3.98	5.951953125\\
3.985	5.9623876953125\\
3.99	5.97283203125\\
3.995	5.9832861328125\\
4	5.99375\\
};
\addplot [color=green, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
-4	0.3825\\
-3.995	0.3825\\
-3.99	0.3825\\
-3.985	0.3825\\
-3.98	0.3825\\
-3.975	0.3825\\
-3.97	0.3825\\
-3.965	0.3825\\
-3.96	0.3825\\
-3.955	0.3825\\
-3.95	0.3825\\
-3.945	0.3825\\
-3.94	0.3825\\
-3.935	0.3825\\
-3.93	0.3825\\
-3.925	0.3825\\
-3.92	0.3825\\
-3.915	0.3825\\
-3.91	0.3825\\
-3.905	0.3825\\
-3.9	0.3825\\
-3.895	0.3825\\
-3.89	0.3825\\
-3.885	0.3825\\
-3.88	0.3825\\
-3.875	0.3825\\
-3.87	0.3825\\
-3.865	0.3825\\
-3.86	0.3825\\
-3.855	0.3825\\
-3.85	0.3825\\
-3.845	0.3825\\
-3.84	0.3825\\
-3.835	0.3825\\
-3.83	0.3825\\
-3.825	0.3825\\
-3.82	0.3825\\
-3.815	0.3825\\
-3.81	0.3825\\
-3.805	0.3825\\
-3.8	0.3825\\
-3.795	0.3825\\
-3.79	0.3825\\
-3.785	0.3825\\
-3.78	0.3825\\
-3.775	0.3825\\
-3.77	0.3825\\
-3.765	0.3825\\
-3.76	0.3825\\
-3.755	0.3825\\
-3.75	0.3825\\
-3.745	0.3825\\
-3.74	0.3825\\
-3.735	0.3825\\
-3.73	0.3825\\
-3.725	0.3825\\
-3.72	0.3825\\
-3.715	0.3825\\
-3.71	0.3825\\
-3.705	0.3825\\
-3.7	0.3825\\
-3.695	0.3825\\
-3.69	0.3825\\
-3.685	0.3825\\
-3.68	0.3825\\
-3.675	0.3825\\
-3.67	0.3825\\
-3.665	0.3825\\
-3.66	0.3825\\
-3.655	0.3825\\
-3.65	0.3825\\
-3.645	0.3825\\
-3.64	0.3825\\
-3.635	0.3825\\
-3.63	0.3825\\
-3.625	0.3825\\
-3.62	0.3825\\
-3.615	0.3825\\
-3.61	0.3825\\
-3.605	0.3825\\
-3.6	0.3825\\
-3.595	0.3825\\
-3.59	0.3825\\
-3.585	0.3825\\
-3.58	0.3825\\
-3.575	0.3825\\
-3.57	0.3825\\
-3.565	0.3825\\
-3.56	0.3825\\
-3.555	0.3825\\
-3.55	0.3825\\
-3.545	0.3825\\
-3.54	0.3825\\
-3.535	0.3825\\
-3.53	0.3825\\
-3.525	0.3825\\
-3.52	0.3825\\
-3.515	0.3825\\
-3.51	0.3825\\
-3.505	0.3825\\
-3.5	0.3825\\
-3.495	0.3825\\
-3.49	0.3825\\
-3.485	0.3825\\
-3.48	0.3825\\
-3.475	0.3825\\
-3.47	0.3825\\
-3.465	0.3825\\
-3.46	0.3825\\
-3.455	0.3825\\
-3.45	0.3825\\
-3.445	0.3825\\
-3.44	0.3825\\
-3.435	0.3825\\
-3.43	0.3825\\
-3.425	0.3825\\
-3.42	0.3825\\
-3.415	0.3825\\
-3.41	0.3825\\
-3.405	0.3825\\
-3.4	0.3825\\
-3.395	0.3825\\
-3.39	0.3825\\
-3.385	0.3825\\
-3.38	0.3825\\
-3.375	0.3825\\
-3.37	0.3825\\
-3.365	0.3825\\
-3.36	0.3825\\
-3.355	0.3825\\
-3.35	0.3825\\
-3.345	0.3825\\
-3.34	0.3825\\
-3.335	0.3825\\
-3.33	0.3825\\
-3.325	0.3825\\
-3.32	0.3825\\
-3.315	0.3825\\
-3.31	0.3825\\
-3.305	0.3825\\
-3.3	0.3825\\
-3.295	0.3825\\
-3.29	0.3825\\
-3.285	0.3825\\
-3.28	0.3825\\
-3.275	0.3825\\
-3.27	0.3825\\
-3.265	0.3825\\
-3.26	0.3825\\
-3.255	0.3825\\
-3.25	0.3825\\
-3.245	0.3825\\
-3.24	0.3825\\
-3.235	0.3825\\
-3.23	0.3825\\
-3.225	0.3825\\
-3.22	0.3825\\
-3.215	0.3825\\
-3.21	0.3825\\
-3.205	0.3825\\
-3.2	0.3825\\
-3.195	0.3825\\
-3.19	0.3825\\
-3.185	0.3825\\
-3.18	0.3825\\
-3.175	0.3825\\
-3.17	0.3825\\
-3.165	0.3825\\
-3.16	0.3825\\
-3.155	0.3825\\
-3.15	0.3825\\
-3.145	0.3825\\
-3.14	0.3825\\
-3.135	0.3825\\
-3.13	0.3825\\
-3.125	0.3825\\
-3.12	0.3825\\
-3.115	0.3825\\
-3.11	0.3825\\
-3.105	0.3825\\
-3.1	0.3825\\
-3.095	0.3825\\
-3.09	0.3825\\
-3.085	0.3825\\
-3.08	0.3825\\
-3.075	0.3825\\
-3.07	0.3825\\
-3.065	0.3825\\
-3.06	0.3825\\
-3.055	0.3825\\
-3.05	0.3825\\
-3.045	0.3825\\
-3.04	0.3825\\
-3.035	0.3825\\
-3.03	0.3825\\
-3.025	0.3825\\
-3.02	0.3825\\
-3.015	0.3825\\
-3.01	0.3825\\
-3.005	0.3825\\
-3	0.3825\\
-2.995	0.3825\\
-2.99	0.3825\\
-2.985	0.3825\\
-2.98	0.3825\\
-2.975	0.3825\\
-2.97	0.3825\\
-2.965	0.3825\\
-2.96	0.3825\\
-2.955	0.3825\\
-2.95	0.3825\\
-2.945	0.3825\\
-2.94	0.3825\\
-2.935	0.3825\\
-2.93	0.3825\\
-2.925	0.3825\\
-2.92	0.3825\\
-2.915	0.3825\\
-2.91	0.3825\\
-2.905	0.3825\\
-2.9	0.3825\\
-2.895	0.3825\\
-2.89	0.3825\\
-2.885	0.3825\\
-2.88	0.3825\\
-2.875	0.3825\\
-2.87	0.3825\\
-2.865	0.3825\\
-2.86	0.3825\\
-2.855	0.3825\\
-2.85	0.3825\\
-2.845	0.3825\\
-2.84	0.3825\\
-2.835	0.3825\\
-2.83	0.3825\\
-2.825	0.3825\\
-2.82	0.3825\\
-2.815	0.3825\\
-2.81	0.3825\\
-2.805	0.3825\\
-2.8	0.3825\\
-2.795	0.3825\\
-2.79	0.3825\\
-2.785	0.3825\\
-2.78	0.3825\\
-2.775	0.3825\\
-2.77	0.3825\\
-2.765	0.3825\\
-2.76	0.3825\\
-2.755	0.3825\\
-2.75	0.3825\\
-2.745	0.3825\\
-2.74	0.3825\\
-2.735	0.3825\\
-2.73	0.3825\\
-2.725	0.3825\\
-2.72	0.3825\\
-2.715	0.3825\\
-2.71	0.3825\\
-2.705	0.3825\\
-2.7	0.3825\\
-2.695	0.3825\\
-2.69	0.3825\\
-2.685	0.3825\\
-2.68	0.3825\\
-2.675	0.3825\\
-2.67	0.3825\\
-2.665	0.3825\\
-2.66	0.3825\\
-2.655	0.3825\\
-2.65	0.3825\\
-2.645	0.3825\\
-2.64	0.3825\\
-2.635	0.3825\\
-2.63	0.3825\\
-2.625	0.3825\\
-2.62	0.3825\\
-2.615	0.3825\\
-2.61	0.3825\\
-2.605	0.3825\\
-2.6	0.3825\\
-2.595	0.3825\\
-2.59	0.3825\\
-2.585	0.3825\\
-2.58	0.3825\\
-2.575	0.3825\\
-2.57	0.3825\\
-2.565	0.3825\\
-2.56	0.3825\\
-2.555	0.3825\\
-2.55	0.3825\\
-2.545	0.3825\\
-2.54	0.3825\\
-2.535	0.3825\\
-2.53	0.3825\\
-2.525	0.3825\\
-2.52	0.3825\\
-2.515	0.3825\\
-2.51	0.3825\\
-2.505	0.3825\\
-2.5	0.3825\\
-2.495	0.3825\\
-2.49	0.3825\\
-2.485	0.3825\\
-2.48	0.3825\\
-2.475	0.3825\\
-2.47	0.3825\\
-2.465	0.3825\\
-2.46	0.3825\\
-2.455	0.3825\\
-2.45	0.3825\\
-2.445	0.3825\\
-2.44	0.3825\\
-2.435	0.3825\\
-2.43	0.3825\\
-2.425	0.3825\\
-2.42	0.3825\\
-2.415	0.3825\\
-2.41	0.3825\\
-2.405	0.3825\\
-2.4	0.3825\\
-2.395	0.3825\\
-2.39	0.3825\\
-2.385	0.3825\\
-2.38	0.3825\\
-2.375	0.3825\\
-2.37	0.3825\\
-2.365	0.3825\\
-2.36	0.3825\\
-2.355	0.3825\\
-2.35	0.3825\\
-2.345	0.3825\\
-2.34	0.3825\\
-2.335	0.3825\\
-2.33	0.3825\\
-2.325	0.3825\\
-2.32	0.3825\\
-2.315	0.3825\\
-2.31	0.3825\\
-2.305	0.3825\\
-2.3	0.3825\\
-2.295	0.3825\\
-2.29	0.3825\\
-2.285	0.3825\\
-2.28	0.3825\\
-2.275	0.3825\\
-2.27	0.3825\\
-2.265	0.3825\\
-2.26	0.3825\\
-2.255	0.3825\\
-2.25	0.3825\\
-2.245	0.3825\\
-2.24	0.3825\\
-2.235	0.3825\\
-2.23	0.3825\\
-2.225	0.3825\\
-2.22	0.3825\\
-2.215	0.3825\\
-2.21	0.3825\\
-2.205	0.3825\\
-2.2	0.3825\\
-2.195	0.3825\\
-2.19	0.3825\\
-2.185	0.3825\\
-2.18	0.3825\\
-2.175	0.3825\\
-2.17	0.3825\\
-2.165	0.3825\\
-2.16	0.3825\\
-2.155	0.3825\\
-2.15	0.3825\\
-2.145	0.3825\\
-2.14	0.3825\\
-2.135	0.3825\\
-2.13	0.3825\\
-2.125	0.3825\\
-2.12	0.3825\\
-2.115	0.3825\\
-2.11	0.3825\\
-2.105	0.3825\\
-2.1	0.3825\\
-2.095	0.3825\\
-2.09	0.3825\\
-2.085	0.3825\\
-2.08	0.3825\\
-2.075	0.3825\\
-2.07	0.3825\\
-2.065	0.3825\\
-2.06	0.3825\\
-2.055	0.3825\\
-2.05	0.3825\\
-2.045	0.3825\\
-2.04	0.3825\\
-2.035	0.3825\\
-2.03	0.3825\\
-2.025	0.3825\\
-2.02	0.3825\\
-2.015	0.3825\\
-2.01	0.3825\\
-2.005	0.3825\\
-2	0.3825\\
-1.995	0.3825\\
-1.99	0.3825\\
-1.985	0.3825\\
-1.98	0.3825\\
-1.975	0.3825\\
-1.97	0.3825\\
-1.965	0.3825\\
-1.96	0.3825\\
-1.955	0.3825\\
-1.95	0.3825\\
-1.945	0.3825\\
-1.94	0.3825\\
-1.935	0.3825\\
-1.93	0.3825\\
-1.925	0.3825\\
-1.92	0.3825\\
-1.915	0.3825\\
-1.91	0.3825\\
-1.905	0.3825\\
-1.9	0.3825\\
-1.895	0.3825\\
-1.89	0.3825\\
-1.885	0.3825\\
-1.88	0.3825\\
-1.875	0.3825\\
-1.87	0.3825\\
-1.865	0.3825\\
-1.86	0.3825\\
-1.855	0.3825\\
-1.85	0.3825\\
-1.845	0.3825\\
-1.84	0.3825\\
-1.835	0.3825\\
-1.83	0.3825\\
-1.825	0.3825\\
-1.82	0.3825\\
-1.815	0.3825\\
-1.81	0.3825\\
-1.805	0.3825\\
-1.8	0.3825\\
-1.795	0.3825\\
-1.79	0.3825\\
-1.785	0.3825\\
-1.78	0.3825\\
-1.775	0.3825\\
-1.77	0.3825\\
-1.765	0.3825\\
-1.76	0.3825\\
-1.755	0.3825\\
-1.75	0.3825\\
-1.745	0.3825\\
-1.74	0.3825\\
-1.735	0.3825\\
-1.73	0.3825\\
-1.725	0.3825\\
-1.72	0.3825\\
-1.715	0.3825\\
-1.71	0.3825\\
-1.705	0.3825\\
-1.7	0.3825\\
-1.695	0.3825\\
-1.69	0.3825\\
-1.685	0.3825\\
-1.68	0.3825\\
-1.675	0.3825\\
-1.67	0.3825\\
-1.665	0.3825\\
-1.66	0.3825\\
-1.655	0.3825\\
-1.65	0.3825\\
-1.645	0.3825\\
-1.64	0.3825\\
-1.635	0.3825\\
-1.63	0.3825\\
-1.625	0.3825\\
-1.62	0.3825\\
-1.615	0.3825\\
-1.61	0.3825\\
-1.605	0.3825\\
-1.6	0.3825\\
-1.595	0.3825\\
-1.59	0.3825\\
-1.585	0.3825\\
-1.58	0.3825\\
-1.575	0.3825\\
-1.57	0.3825\\
-1.565	0.3825\\
-1.56	0.3825\\
-1.555	0.3825\\
-1.55	0.3825\\
-1.545	0.3825\\
-1.54	0.3825\\
-1.535	0.3825\\
-1.53	0.3825\\
-1.525	0.3825\\
-1.52	0.3825\\
-1.515	0.3825\\
-1.51	0.3825\\
-1.505	0.3825\\
-1.5	0.3825\\
-1.495	0.3825\\
-1.49	0.3825\\
-1.485	0.3825\\
-1.48	0.3825\\
-1.475	0.3825\\
-1.47	0.3825\\
-1.465	0.3825\\
-1.46	0.3825\\
-1.455	0.3825\\
-1.45	0.3825\\
-1.445	0.3825\\
-1.44	0.3825\\
-1.435	0.3825\\
-1.43	0.3825\\
-1.425	0.3825\\
-1.42	0.3825\\
-1.415	0.3825\\
-1.41	0.3825\\
-1.405	0.3825\\
-1.4	0.3825\\
-1.395	0.3825\\
-1.39	0.3825\\
-1.385	0.3825\\
-1.38	0.3825\\
-1.375	0.3825\\
-1.37	0.3825\\
-1.365	0.3825\\
-1.36	0.3825\\
-1.355	0.3825\\
-1.35	0.3825\\
-1.345	0.3825\\
-1.34	0.3825\\
-1.335	0.3825\\
-1.33	0.3825\\
-1.325	0.3825\\
-1.32	0.3825\\
-1.315	0.3825\\
-1.31	0.3825\\
-1.305	0.3825\\
-1.3	0.3825\\
-1.295	0.3825\\
-1.29	0.3825\\
-1.285	0.3825\\
-1.28	0.3825\\
-1.275	0.3825\\
-1.27	0.3825\\
-1.265	0.3825\\
-1.26	0.3825\\
-1.255	0.3825\\
-1.25	0.3825\\
-1.245	0.3825\\
-1.24	0.3825\\
-1.235	0.3825\\
-1.23	0.3825\\
-1.225	0.3825\\
-1.22	0.3825\\
-1.215	0.3825\\
-1.21	0.3825\\
-1.205	0.3825\\
-1.2	0.3825\\
-1.195	0.3825\\
-1.19	0.3825\\
-1.185	0.3825\\
-1.18	0.3825\\
-1.175	0.3825\\
-1.17	0.3825\\
-1.165	0.3825\\
-1.16	0.3825\\
-1.155	0.3825\\
-1.15	0.3825\\
-1.145	0.3825\\
-1.14	0.3825\\
-1.135	0.3825\\
-1.13	0.3825\\
-1.125	0.3825\\
-1.12	0.3825\\
-1.115	0.3825\\
-1.11	0.3825\\
-1.105	0.3825\\
-1.1	0.3825\\
-1.095	0.3825\\
-1.09	0.3825\\
-1.085	0.3825\\
-1.08	0.3825\\
-1.075	0.3825\\
-1.07	0.3825\\
-1.065	0.3825\\
-1.06	0.3825\\
-1.055	0.3825\\
-1.05	0.3825\\
-1.045	0.3825\\
-1.04	0.3825\\
-1.035	0.3825\\
-1.03	0.3825\\
-1.025	0.3825\\
-1.02	0.3825\\
-1.015	0.3825\\
-1.01	0.3825\\
-1.005	0.3825\\
-1	0.3825\\
-0.995	0.3825\\
-0.99	0.3825\\
-0.985	0.3825\\
-0.98	0.3825\\
-0.975	0.3825\\
-0.97	0.3825\\
-0.965	0.3825\\
-0.96	0.3825\\
-0.955	0.3825\\
-0.95	0.3825\\
-0.945	0.3825\\
-0.94	0.3825\\
-0.935	0.3825\\
-0.93	0.3825\\
-0.925	0.3825\\
-0.92	0.3825\\
-0.915	0.3825\\
-0.91	0.3825\\
-0.905	0.3825\\
-0.9	0.3825\\
-0.895	0.3825\\
-0.89	0.3825\\
-0.885	0.3825\\
-0.88	0.3825\\
-0.875	0.3825\\
-0.87	0.3825\\
-0.865	0.3825\\
-0.86	0.3825\\
-0.855	0.3825\\
-0.85	0.3825\\
-0.845	0.3825\\
-0.84	0.3825\\
-0.835	0.3825\\
-0.83	0.3825\\
-0.825	0.3825\\
-0.82	0.3825\\
-0.815	0.3825\\
-0.81	0.3825\\
-0.805	0.3825\\
-0.8	0.3825\\
-0.795	0.3825\\
-0.79	0.3825\\
-0.785	0.3825\\
-0.78	0.3825\\
-0.775	0.3825\\
-0.77	0.3825\\
-0.765	0.3825\\
-0.76	0.3825\\
-0.755	0.3825\\
-0.75	0.3825\\
-0.745	0.3825\\
-0.74	0.3825\\
-0.735	0.3825\\
-0.73	0.3825\\
-0.725	0.3825\\
-0.72	0.3825\\
-0.715	0.3825\\
-0.71	0.3825\\
-0.705	0.3825\\
-0.7	0.3825\\
-0.695	0.3825\\
-0.69	0.3825\\
-0.685	0.3825\\
-0.68	0.3825\\
-0.675	0.3825\\
-0.67	0.3825\\
-0.665	0.3825\\
-0.66	0.3825\\
-0.655	0.3825\\
-0.65	0.3825\\
-0.645	0.3825\\
-0.64	0.3825\\
-0.635	0.3825\\
-0.63	0.3825\\
-0.625	0.3825\\
-0.62	0.3825\\
-0.615	0.3825\\
-0.61	0.3825\\
-0.605	0.3825\\
-0.6	0.3825\\
-0.595	0.3825\\
-0.59	0.3825\\
-0.585	0.3825\\
-0.58	0.3825\\
-0.575	0.3825\\
-0.57	0.3825\\
-0.565	0.3825\\
-0.56	0.3825\\
-0.555	0.3825\\
-0.55	0.3825\\
-0.545	0.3825\\
-0.54	0.3825\\
-0.535	0.3825\\
-0.53	0.3825\\
-0.525	0.3825\\
-0.52	0.3825\\
-0.515	0.3825\\
-0.51	0.3825\\
-0.505	0.3825\\
-0.5	0.3825\\
-0.495	0.3825\\
-0.49	0.3825\\
-0.485	0.3825\\
-0.48	0.3825\\
-0.475	0.3825\\
-0.47	0.3825\\
-0.465	0.3825\\
-0.46	0.3825\\
-0.455	0.3825\\
-0.45	0.3825\\
-0.445	0.3825\\
-0.44	0.3825\\
-0.435	0.3825\\
-0.43	0.3825\\
-0.425	0.3825\\
-0.42	0.3825\\
-0.415	0.3825\\
-0.41	0.3825\\
-0.405	0.3825\\
-0.4	0.3825\\
-0.395	0.3825\\
-0.39	0.3825\\
-0.385	0.3825\\
-0.38	0.3825\\
-0.375	0.3825\\
-0.37	0.3825\\
-0.365	0.3825\\
-0.36	0.3825\\
-0.355	0.3825\\
-0.35	0.3825\\
-0.345	0.3825\\
-0.34	0.3825\\
-0.335	0.3825\\
-0.33	0.3825\\
-0.325	0.3825\\
-0.32	0.3825\\
-0.315	0.3825\\
-0.31	0.3825\\
-0.305	0.3825\\
-0.3	0.3825\\
-0.295	0.3825\\
-0.29	0.3825\\
-0.285	0.3825\\
-0.28	0.3825\\
-0.275	0.3825\\
-0.27	0.3825\\
-0.265	0.3825\\
-0.26	0.3825\\
-0.255	0.3825\\
-0.25	0.3825\\
-0.245	0.3825\\
-0.24	0.3825\\
-0.235	0.3825\\
-0.23	0.3825\\
-0.225	0.3825\\
-0.22	0.3825\\
-0.215	0.3825\\
-0.21	0.3825\\
-0.205	0.3825\\
-0.2	0.3825\\
-0.195	0.3825\\
-0.19	0.3825\\
-0.185	0.3825\\
-0.18	0.3825\\
-0.175	0.3825\\
-0.17	0.3825\\
-0.165	0.3825\\
-0.16	0.3825\\
-0.155	0.3825\\
-0.15	0.3825\\
-0.145	0.3825\\
-0.14	0.3825\\
-0.135	0.3825\\
-0.13	0.3825\\
-0.125	0.3825\\
-0.12	0.3825\\
-0.115	0.3825\\
-0.11	0.3825\\
-0.105	0.3825\\
-0.1	0.3825\\
-0.0949999999999998	0.3825\\
-0.0899999999999999	0.3825\\
-0.085	0.3825\\
-0.0800000000000001	0.3825\\
-0.0749999999999997	0.3825\\
-0.0699999999999998	0.3825\\
-0.0649999999999999	0.3825\\
-0.0600000000000001	0.3825\\
-0.0549999999999997	0.3825\\
-0.0499999999999998	0.3825\\
-0.0449999999999999	0.3825\\
-0.04	0.3825\\
-0.0349999999999997	0.3825\\
-0.0299999999999998	0.3825\\
-0.0249999999999999	0.3825\\
-0.02	0.3825\\
-0.0150000000000001	0.3825\\
-0.00999999999999979	0.3825\\
-0.00499999999999989	0.3825\\
0	0.3825\\
0.00499999999999989	0.3825\\
0.00999999999999979	0.3825\\
0.0150000000000001	0.3825\\
0.02	0.3825\\
0.0249999999999999	0.3825\\
0.0299999999999998	0.3825\\
0.0349999999999997	0.3825\\
0.04	0.3825\\
0.0449999999999999	0.3825\\
0.0499999999999998	0.3825\\
0.0549999999999997	0.3825\\
0.0600000000000001	0.3825\\
0.0649999999999999	0.3825\\
0.0699999999999998	0.3825\\
0.0749999999999997	0.3825\\
0.0800000000000001	0.3825\\
0.085	0.3825\\
0.0899999999999999	0.3825\\
0.0949999999999998	0.3825\\
0.1	0.3825\\
0.105	0.3825\\
0.11	0.3825\\
0.115	0.3825\\
0.12	0.3825\\
0.125	0.3825\\
0.13	0.3825\\
0.135	0.3825\\
0.14	0.3825\\
0.145	0.3825\\
0.15	0.3825\\
0.155	0.3825\\
0.16	0.3825\\
0.165	0.3825\\
0.17	0.3825\\
0.175	0.3825\\
0.18	0.3825\\
0.185	0.3825\\
0.19	0.3825\\
0.195	0.3825\\
0.2	0.3825\\
0.205	0.3825\\
0.21	0.3825\\
0.215	0.3825\\
0.22	0.3825\\
0.225	0.3825\\
0.23	0.3825\\
0.235	0.3825\\
0.24	0.3825\\
0.245	0.3825\\
0.25	0.3825\\
0.255	0.3825\\
0.26	0.3825\\
0.265	0.3825\\
0.27	0.3825\\
0.275	0.3825\\
0.28	0.3825\\
0.285	0.3825\\
0.29	0.3825\\
0.295	0.3825\\
0.3	0.3825\\
0.305	0.3825\\
0.31	0.3825\\
0.315	0.3825\\
0.32	0.3825\\
0.325	0.3825\\
0.33	0.3825\\
0.335	0.3825\\
0.34	0.3825\\
0.345	0.3825\\
0.35	0.3825\\
0.355	0.3825\\
0.36	0.3825\\
0.365	0.3825\\
0.37	0.3825\\
0.375	0.3825\\
0.38	0.3825\\
0.385	0.3825\\
0.39	0.3825\\
0.395	0.3825\\
0.4	0.3825\\
0.405	0.3825\\
0.41	0.3825\\
0.415	0.3825\\
0.42	0.3825\\
0.425	0.3825\\
0.43	0.3825\\
0.435	0.3825\\
0.44	0.3825\\
0.445	0.3825\\
0.45	0.3825\\
0.455	0.3825\\
0.46	0.3825\\
0.465	0.3825\\
0.47	0.3825\\
0.475	0.3825\\
0.48	0.3825\\
0.485	0.3825\\
0.49	0.3825\\
0.495	0.3825\\
0.5	0.3825\\
0.505	0.3825\\
0.51	0.3825\\
0.515	0.3825\\
0.52	0.3825\\
0.525	0.3825\\
0.53	0.3825\\
0.535	0.3825\\
0.54	0.3825\\
0.545	0.3825\\
0.55	0.3825\\
0.555	0.3825\\
0.56	0.3825\\
0.565	0.3825\\
0.57	0.3825\\
0.575	0.3825\\
0.58	0.3825\\
0.585	0.3825\\
0.59	0.3825\\
0.595	0.3825\\
0.6	0.3825\\
0.605	0.3825\\
0.61	0.3825\\
0.615	0.3825\\
0.62	0.3825\\
0.625	0.3825\\
0.63	0.3825\\
0.635	0.3825\\
0.64	0.3825\\
0.645	0.3825\\
0.65	0.3825\\
0.655	0.3825\\
0.66	0.3825\\
0.665	0.3825\\
0.67	0.3825\\
0.675	0.3825\\
0.68	0.3825\\
0.685	0.3825\\
0.69	0.3825\\
0.695	0.3825\\
0.7	0.3825\\
0.705	0.3825\\
0.71	0.3825\\
0.715	0.3825\\
0.72	0.3825\\
0.725	0.3825\\
0.73	0.3825\\
0.735	0.3825\\
0.74	0.3825\\
0.745	0.3825\\
0.75	0.3825\\
0.755	0.3825\\
0.76	0.3825\\
0.765	0.3825\\
0.77	0.3825\\
0.775	0.3825\\
0.78	0.3825\\
0.785	0.3825\\
0.79	0.3825\\
0.795	0.3825\\
0.8	0.3825\\
0.805	0.3825\\
0.81	0.3825\\
0.815	0.3825\\
0.82	0.3825\\
0.825	0.3825\\
0.83	0.3825\\
0.835	0.3825\\
0.84	0.3825\\
0.845	0.3825\\
0.85	0.3825\\
0.855	0.3825\\
0.86	0.3825\\
0.865	0.3825\\
0.87	0.3825\\
0.875	0.3825\\
0.88	0.3825\\
0.885	0.3825\\
0.89	0.3825\\
0.895	0.3825\\
0.9	0.3825\\
0.905	0.3825\\
0.91	0.3825\\
0.915	0.3825\\
0.92	0.3825\\
0.925	0.3825\\
0.93	0.3825\\
0.935	0.3825\\
0.94	0.3825\\
0.945	0.3825\\
0.95	0.3825\\
0.955	0.3825\\
0.96	0.3825\\
0.965	0.3825\\
0.97	0.3825\\
0.975	0.3825\\
0.98	0.3825\\
0.985	0.3825\\
0.99	0.3825\\
0.995	0.3825\\
1	0.3825\\
1.005	0.3825\\
1.01	0.3825\\
1.015	0.3825\\
1.02	0.3825\\
1.025	0.3825\\
1.03	0.3825\\
1.035	0.3825\\
1.04	0.3825\\
1.045	0.3825\\
1.05	0.3825\\
1.055	0.3825\\
1.06	0.3825\\
1.065	0.3825\\
1.07	0.3825\\
1.075	0.3825\\
1.08	0.3825\\
1.085	0.3825\\
1.09	0.3825\\
1.095	0.3825\\
1.1	0.3825\\
1.105	0.3825\\
1.11	0.3825\\
1.115	0.3825\\
1.12	0.3825\\
1.125	0.3825\\
1.13	0.3825\\
1.135	0.3825\\
1.14	0.3825\\
1.145	0.3825\\
1.15	0.3825\\
1.155	0.3825\\
1.16	0.3825\\
1.165	0.3825\\
1.17	0.3825\\
1.175	0.3825\\
1.18	0.3825\\
1.185	0.3825\\
1.19	0.3825\\
1.195	0.3825\\
1.2	0.3825\\
1.205	0.3825\\
1.21	0.3825\\
1.215	0.3825\\
1.22	0.3825\\
1.225	0.3825\\
1.23	0.3825\\
1.235	0.3825\\
1.24	0.3825\\
1.245	0.3825\\
1.25	0.3825\\
1.255	0.3825\\
1.26	0.3825\\
1.265	0.3825\\
1.27	0.3825\\
1.275	0.3825\\
1.28	0.3825\\
1.285	0.3825\\
1.29	0.3825\\
1.295	0.3825\\
1.3	0.3825\\
1.305	0.3825\\
1.31	0.3825\\
1.315	0.3825\\
1.32	0.3825\\
1.325	0.3825\\
1.33	0.3825\\
1.335	0.3825\\
1.34	0.3825\\
1.345	0.3825\\
1.35	0.3825\\
1.355	0.3825\\
1.36	0.3825\\
1.365	0.3825\\
1.37	0.3825\\
1.375	0.3825\\
1.38	0.3825\\
1.385	0.3825\\
1.39	0.3825\\
1.395	0.3825\\
1.4	0.3825\\
1.405	0.3825\\
1.41	0.3825\\
1.415	0.3825\\
1.42	0.3825\\
1.425	0.3825\\
1.43	0.3825\\
1.435	0.3825\\
1.44	0.3825\\
1.445	0.3825\\
1.45	0.3825\\
1.455	0.3825\\
1.46	0.3825\\
1.465	0.3825\\
1.47	0.3825\\
1.475	0.3825\\
1.48	0.3825\\
1.485	0.3825\\
1.49	0.3825\\
1.495	0.3825\\
1.5	0.3825\\
1.505	0.3825\\
1.51	0.3825\\
1.515	0.3825\\
1.52	0.3825\\
1.525	0.3825\\
1.53	0.3825\\
1.535	0.3825\\
1.54	0.3825\\
1.545	0.3825\\
1.55	0.3825\\
1.555	0.3825\\
1.56	0.3825\\
1.565	0.3825\\
1.57	0.3825\\
1.575	0.3825\\
1.58	0.3825\\
1.585	0.3825\\
1.59	0.3825\\
1.595	0.3825\\
1.6	0.3825\\
1.605	0.3825\\
1.61	0.3825\\
1.615	0.3825\\
1.62	0.3825\\
1.625	0.3825\\
1.63	0.3825\\
1.635	0.3825\\
1.64	0.3825\\
1.645	0.3825\\
1.65	0.3825\\
1.655	0.3825\\
1.66	0.3825\\
1.665	0.3825\\
1.67	0.3825\\
1.675	0.3825\\
1.68	0.3825\\
1.685	0.3825\\
1.69	0.3825\\
1.695	0.3825\\
1.7	0.3825\\
1.705	0.3825\\
1.71	0.3825\\
1.715	0.3825\\
1.72	0.3825\\
1.725	0.3825\\
1.73	0.3825\\
1.735	0.3825\\
1.74	0.3825\\
1.745	0.3825\\
1.75	0.3825\\
1.755	0.3825\\
1.76	0.3825\\
1.765	0.3825\\
1.77	0.3825\\
1.775	0.3825\\
1.78	0.3825\\
1.785	0.3825\\
1.79	0.3825\\
1.795	0.3825\\
1.8	0.3825\\
1.805	0.3825\\
1.81	0.3825\\
1.815	0.3825\\
1.82	0.3825\\
1.825	0.3825\\
1.83	0.3825\\
1.835	0.3825\\
1.84	0.3825\\
1.845	0.3825\\
1.85	0.3825\\
1.855	0.3825\\
1.86	0.3825\\
1.865	0.3825\\
1.87	0.3825\\
1.875	0.3825\\
1.88	0.3825\\
1.885	0.3825\\
1.89	0.3825\\
1.895	0.3825\\
1.9	0.3825\\
1.905	0.3825\\
1.91	0.3825\\
1.915	0.3825\\
1.92	0.3825\\
1.925	0.3825\\
1.93	0.3825\\
1.935	0.3825\\
1.94	0.3825\\
1.945	0.3825\\
1.95	0.3825\\
1.955	0.3825\\
1.96	0.3825\\
1.965	0.3825\\
1.97	0.3825\\
1.975	0.3825\\
1.98	0.3825\\
1.985	0.3825\\
1.99	0.3825\\
1.995	0.3825\\
2	0.3825\\
2.005	0.3825\\
2.01	0.3825\\
2.015	0.3825\\
2.02	0.3825\\
2.025	0.3825\\
2.03	0.3825\\
2.035	0.3825\\
2.04	0.3825\\
2.045	0.3825\\
2.05	0.3825\\
2.055	0.3825\\
2.06	0.3825\\
2.065	0.3825\\
2.07	0.3825\\
2.075	0.3825\\
2.08	0.3825\\
2.085	0.3825\\
2.09	0.3825\\
2.095	0.3825\\
2.1	0.3825\\
2.105	0.3825\\
2.11	0.3825\\
2.115	0.3825\\
2.12	0.3825\\
2.125	0.3825\\
2.13	0.3825\\
2.135	0.3825\\
2.14	0.3825\\
2.145	0.3825\\
2.15	0.3825\\
2.155	0.3825\\
2.16	0.3825\\
2.165	0.3825\\
2.17	0.3825\\
2.175	0.3825\\
2.18	0.3825\\
2.185	0.3825\\
2.19	0.3825\\
2.195	0.3825\\
2.2	0.3825\\
2.205	0.3825\\
2.21	0.3825\\
2.215	0.3825\\
2.22	0.3825\\
2.225	0.3825\\
2.23	0.3825\\
2.235	0.3825\\
2.24	0.3825\\
2.245	0.3825\\
2.25	0.3825\\
2.255	0.3825\\
2.26	0.3825\\
2.265	0.3825\\
2.27	0.3825\\
2.275	0.3825\\
2.28	0.3825\\
2.285	0.3825\\
2.29	0.3825\\
2.295	0.3825\\
2.3	0.3825\\
2.305	0.3825\\
2.31	0.3825\\
2.315	0.3825\\
2.32	0.3825\\
2.325	0.3825\\
2.33	0.3825\\
2.335	0.3825\\
2.34	0.3825\\
2.345	0.3825\\
2.35	0.3825\\
2.355	0.3825\\
2.36	0.3825\\
2.365	0.3825\\
2.37	0.3825\\
2.375	0.3825\\
2.38	0.3825\\
2.385	0.3825\\
2.39	0.3825\\
2.395	0.3825\\
2.4	0.3825\\
2.405	0.3825\\
2.41	0.3825\\
2.415	0.3825\\
2.42	0.3825\\
2.425	0.3825\\
2.43	0.3825\\
2.435	0.3825\\
2.44	0.3825\\
2.445	0.3825\\
2.45	0.3825\\
2.455	0.3825\\
2.46	0.3825\\
2.465	0.3825\\
2.47	0.3825\\
2.475	0.3825\\
2.48	0.3825\\
2.485	0.3825\\
2.49	0.3825\\
2.495	0.3825\\
2.5	0.3825\\
2.505	0.3825\\
2.51	0.3825\\
2.515	0.3825\\
2.52	0.3825\\
2.525	0.3825\\
2.53	0.3825\\
2.535	0.3825\\
2.54	0.3825\\
2.545	0.3825\\
2.55	0.3825\\
2.555	0.3825\\
2.56	0.3825\\
2.565	0.3825\\
2.57	0.3825\\
2.575	0.3825\\
2.58	0.3825\\
2.585	0.3825\\
2.59	0.3825\\
2.595	0.3825\\
2.6	0.3825\\
2.605	0.3825\\
2.61	0.3825\\
2.615	0.3825\\
2.62	0.3825\\
2.625	0.3825\\
2.63	0.3825\\
2.635	0.3825\\
2.64	0.3825\\
2.645	0.3825\\
2.65	0.3825\\
2.655	0.3825\\
2.66	0.3825\\
2.665	0.3825\\
2.67	0.3825\\
2.675	0.3825\\
2.68	0.3825\\
2.685	0.3825\\
2.69	0.3825\\
2.695	0.3825\\
2.7	0.3825\\
2.705	0.3825\\
2.71	0.3825\\
2.715	0.3825\\
2.72	0.3825\\
2.725	0.3825\\
2.73	0.3825\\
2.735	0.3825\\
2.74	0.3825\\
2.745	0.3825\\
2.75	0.3825\\
2.755	0.3825\\
2.76	0.3825\\
2.765	0.3825\\
2.77	0.3825\\
2.775	0.3825\\
2.78	0.3825\\
2.785	0.3825\\
2.79	0.3825\\
2.795	0.3825\\
2.8	0.3825\\
2.805	0.3825\\
2.81	0.3825\\
2.815	0.3825\\
2.82	0.3825\\
2.825	0.3825\\
2.83	0.3825\\
2.835	0.3825\\
2.84	0.3825\\
2.845	0.3825\\
2.85	0.3825\\
2.855	0.3825\\
2.86	0.3825\\
2.865	0.3825\\
2.87	0.3825\\
2.875	0.3825\\
2.88	0.3825\\
2.885	0.3825\\
2.89	0.3825\\
2.895	0.3825\\
2.9	0.3825\\
2.905	0.3825\\
2.91	0.3825\\
2.915	0.3825\\
2.92	0.3825\\
2.925	0.3825\\
2.93	0.3825\\
2.935	0.3825\\
2.94	0.3825\\
2.945	0.3825\\
2.95	0.3825\\
2.955	0.3825\\
2.96	0.3825\\
2.965	0.3825\\
2.97	0.3825\\
2.975	0.3825\\
2.98	0.3825\\
2.985	0.3825\\
2.99	0.3825\\
2.995	0.3825\\
3	0.3825\\
3.005	0.3825\\
3.01	0.3825\\
3.015	0.3825\\
3.02	0.3825\\
3.025	0.3825\\
3.03	0.3825\\
3.035	0.3825\\
3.04	0.3825\\
3.045	0.3825\\
3.05	0.3825\\
3.055	0.3825\\
3.06	0.3825\\
3.065	0.3825\\
3.07	0.3825\\
3.075	0.3825\\
3.08	0.3825\\
3.085	0.3825\\
3.09	0.3825\\
3.095	0.3825\\
3.1	0.3825\\
3.105	0.3825\\
3.11	0.3825\\
3.115	0.3825\\
3.12	0.3825\\
3.125	0.3825\\
3.13	0.3825\\
3.135	0.3825\\
3.14	0.3825\\
3.145	0.3825\\
3.15	0.3825\\
3.155	0.3825\\
3.16	0.3825\\
3.165	0.3825\\
3.17	0.3825\\
3.175	0.3825\\
3.18	0.3825\\
3.185	0.3825\\
3.19	0.3825\\
3.195	0.3825\\
3.2	0.3825\\
3.205	0.3825\\
3.21	0.3825\\
3.215	0.3825\\
3.22	0.3825\\
3.225	0.3825\\
3.23	0.3825\\
3.235	0.3825\\
3.24	0.3825\\
3.245	0.3825\\
3.25	0.3825\\
3.255	0.3825\\
3.26	0.3825\\
3.265	0.3825\\
3.27	0.3825\\
3.275	0.3825\\
3.28	0.3825\\
3.285	0.3825\\
3.29	0.3825\\
3.295	0.3825\\
3.3	0.3825\\
3.305	0.3825\\
3.31	0.3825\\
3.315	0.3825\\
3.32	0.3825\\
3.325	0.3825\\
3.33	0.3825\\
3.335	0.3825\\
3.34	0.3825\\
3.345	0.3825\\
3.35	0.3825\\
3.355	0.3825\\
3.36	0.3825\\
3.365	0.3825\\
3.37	0.3825\\
3.375	0.3825\\
3.38	0.3825\\
3.385	0.3825\\
3.39	0.3825\\
3.395	0.3825\\
3.4	0.3825\\
3.405	0.3825\\
3.41	0.3825\\
3.415	0.3825\\
3.42	0.3825\\
3.425	0.3825\\
3.43	0.3825\\
3.435	0.3825\\
3.44	0.3825\\
3.445	0.3825\\
3.45	0.3825\\
3.455	0.3825\\
3.46	0.3825\\
3.465	0.3825\\
3.47	0.3825\\
3.475	0.3825\\
3.48	0.3825\\
3.485	0.3825\\
3.49	0.3825\\
3.495	0.3825\\
3.5	0.3825\\
3.505	0.3825\\
3.51	0.3825\\
3.515	0.3825\\
3.52	0.3825\\
3.525	0.3825\\
3.53	0.3825\\
3.535	0.3825\\
3.54	0.3825\\
3.545	0.3825\\
3.55	0.3825\\
3.555	0.3825\\
3.56	0.3825\\
3.565	0.3825\\
3.57	0.3825\\
3.575	0.3825\\
3.58	0.3825\\
3.585	0.3825\\
3.59	0.3825\\
3.595	0.3825\\
3.6	0.3825\\
3.605	0.3825\\
3.61	0.3825\\
3.615	0.3825\\
3.62	0.3825\\
3.625	0.3825\\
3.63	0.3825\\
3.635	0.3825\\
3.64	0.3825\\
3.645	0.3825\\
3.65	0.3825\\
3.655	0.3825\\
3.66	0.3825\\
3.665	0.3825\\
3.67	0.3825\\
3.675	0.3825\\
3.68	0.3825\\
3.685	0.3825\\
3.69	0.3825\\
3.695	0.3825\\
3.7	0.3825\\
3.705	0.3825\\
3.71	0.3825\\
3.715	0.3825\\
3.72	0.3825\\
3.725	0.3825\\
3.73	0.3825\\
3.735	0.3825\\
3.74	0.3825\\
3.745	0.3825\\
3.75	0.3825\\
3.755	0.3825\\
3.76	0.3825\\
3.765	0.3825\\
3.77	0.3825\\
3.775	0.3825\\
3.78	0.3825\\
3.785	0.3825\\
3.79	0.3825\\
3.795	0.3825\\
3.8	0.3825\\
3.805	0.3825\\
3.81	0.3825\\
3.815	0.3825\\
3.82	0.3825\\
3.825	0.3825\\
3.83	0.3825\\
3.835	0.3825\\
3.84	0.3825\\
3.845	0.3825\\
3.85	0.3825\\
3.855	0.3825\\
3.86	0.3825\\
3.865	0.3825\\
3.87	0.3825\\
3.875	0.3825\\
3.88	0.3825\\
3.885	0.3825\\
3.89	0.3825\\
3.895	0.3825\\
3.9	0.3825\\
3.905	0.3825\\
3.91	0.3825\\
3.915	0.3825\\
3.92	0.3825\\
3.925	0.3825\\
3.93	0.3825\\
3.935	0.3825\\
3.94	0.3825\\
3.945	0.3825\\
3.95	0.3825\\
3.955	0.3825\\
3.96	0.3825\\
3.965	0.3825\\
3.97	0.3825\\
3.975	0.3825\\
3.98	0.3825\\
3.985	0.3825\\
3.99	0.3825\\
3.995	0.3825\\
4	0.3825\\
};
\addlegendentry{$\hat{A} = 1.5$}

\addplot [color=blue, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-4	1.59375\\
-3.995	1.5923452208227\\
-3.99	1.59094338329082\\
-3.985	1.58954448740434\\
-3.98	1.58814853316327\\
-3.975	1.5867555205676\\
-3.97	1.58536544961735\\
-3.965	1.5839783203125\\
-3.96	1.58259413265306\\
-3.955	1.58121288663903\\
-3.95	1.57983458227041\\
-3.945	1.57845921954719\\
-3.94	1.57708679846939\\
-3.935	1.57571731903699\\
-3.93	1.57435078125\\
-3.925	1.57298718510842\\
-3.92	1.57162653061225\\
-3.915	1.57026881776148\\
-3.91	1.56891404655612\\
-3.905	1.56756221699617\\
-3.9	1.56621332908163\\
-3.895	1.5648673828125\\
-3.89	1.56352437818878\\
-3.885	1.56218431521046\\
-3.88	1.56084719387755\\
-3.875	1.55951301419005\\
-3.87	1.55818177614796\\
-3.865	1.55685347975128\\
-3.86	1.555528125\\
-3.855	1.55420571189413\\
-3.85	1.55288624043367\\
-3.845	1.55156971061862\\
-3.84	1.55025612244898\\
-3.835	1.54894547592474\\
-3.83	1.54763777104592\\
-3.825	1.5463330078125\\
-3.82	1.54503118622449\\
-3.815	1.54373230628189\\
-3.81	1.54243636798469\\
-3.805	1.54114337133291\\
-3.8	1.53985331632653\\
-3.795	1.53856620296556\\
-3.79	1.53728203125\\
-3.785	1.53600080117985\\
-3.78	1.5347225127551\\
-3.775	1.53344716597576\\
-3.77	1.53217476084184\\
-3.765	1.53090529735332\\
-3.76	1.5296387755102\\
-3.755	1.5283751953125\\
-3.75	1.5271145567602\\
-3.745	1.52585685985332\\
-3.74	1.52460210459184\\
-3.735	1.52335029097576\\
-3.73	1.5221014190051\\
-3.725	1.52085548867985\\
-3.72	1.5196125\\
-3.715	1.51837245296556\\
-3.71	1.51713534757653\\
-3.705	1.51590118383291\\
-3.7	1.51466996173469\\
-3.695	1.51344168128189\\
-3.69	1.51221634247449\\
-3.685	1.5109939453125\\
-3.68	1.50977448979592\\
-3.675	1.50855797592474\\
-3.67	1.50734440369898\\
-3.665	1.50613377311862\\
-3.66	1.50492608418367\\
-3.655	1.50372133689413\\
-3.65	1.50251953125\\
-3.645	1.50132066725128\\
-3.64	1.50012474489796\\
-3.635	1.49893176419005\\
-3.63	1.49774172512755\\
-3.625	1.49655462771046\\
-3.62	1.49537047193878\\
-3.615	1.4941892578125\\
-3.61	1.49301098533163\\
-3.605	1.49183565449617\\
-3.6	1.49066326530612\\
-3.595	1.48949381776148\\
-3.59	1.48832731186224\\
-3.585	1.48716374760842\\
-3.58	1.486003125\\
-3.575	1.48484544403699\\
-3.57	1.48369070471939\\
-3.565	1.48253890704719\\
-3.56	1.48139005102041\\
-3.555	1.48024413663903\\
-3.55	1.47910116390306\\
-3.545	1.4779611328125\\
-3.54	1.47682404336735\\
-3.535	1.4756898955676\\
-3.53	1.47455868941326\\
-3.525	1.47343042490434\\
-3.52	1.47230510204082\\
-3.515	1.4711827208227\\
-3.51	1.47006328125\\
-3.505	1.4689467833227\\
-3.5	1.46783322704082\\
-3.495	1.46672261240434\\
-3.49	1.46561493941327\\
-3.485	1.4645102080676\\
-3.48	1.46340841836735\\
-3.475	1.4623095703125\\
-3.47	1.46121366390306\\
-3.465	1.46012069913903\\
-3.46	1.45903067602041\\
-3.455	1.45794359454719\\
-3.45	1.45685945471939\\
-3.445	1.45577825653699\\
-3.44	1.4547\\
-3.435	1.45362468510842\\
-3.43	1.45255231186224\\
-3.425	1.45148288026148\\
-3.42	1.45041639030612\\
-3.415	1.44935284199617\\
-3.41	1.44829223533163\\
-3.405	1.4472345703125\\
-3.4	1.44617984693877\\
-3.395	1.44512806521046\\
-3.39	1.44407922512755\\
-3.385	1.44303332669005\\
-3.38	1.44199036989796\\
-3.375	1.44095035475128\\
-3.37	1.43991328125\\
-3.365	1.43887914939413\\
-3.36	1.43784795918367\\
-3.355	1.43681971061862\\
-3.35	1.43579440369898\\
-3.345	1.43477203842475\\
-3.34	1.43375261479592\\
-3.335	1.4327361328125\\
-3.33	1.43172259247449\\
-3.325	1.43071199378189\\
-3.32	1.42970433673469\\
-3.315	1.42869962133291\\
-3.31	1.42769784757653\\
-3.305	1.42669901546556\\
-3.3	1.425703125\\
-3.295	1.42471017617985\\
-3.29	1.4237201690051\\
-3.285	1.42273310347577\\
-3.28	1.42174897959184\\
-3.275	1.42076779735332\\
-3.27	1.4197895567602\\
-3.265	1.4188142578125\\
-3.26	1.4178419005102\\
-3.255	1.41687248485332\\
-3.25	1.41590601084184\\
-3.245	1.41494247847576\\
-3.24	1.4139818877551\\
-3.235	1.41302423867985\\
-3.23	1.41206953125\\
-3.225	1.41111776546556\\
-3.22	1.41016894132653\\
-3.215	1.40922305883291\\
-3.21	1.40828011798469\\
-3.205	1.40734011878189\\
-3.2	1.40640306122449\\
-3.195	1.4054689453125\\
-3.19	1.40453777104592\\
-3.185	1.40360953842474\\
-3.18	1.40268424744898\\
-3.175	1.40176189811862\\
-3.17	1.40084249043367\\
-3.165	1.39992602439413\\
-3.16	1.3990125\\
-3.155	1.39810191725128\\
-3.15	1.39719427614796\\
-3.145	1.39628957669005\\
-3.14	1.39538781887755\\
-3.135	1.39448900271046\\
-3.13	1.39359312818878\\
-3.125	1.3927001953125\\
-3.12	1.39181020408163\\
-3.115	1.39092315449617\\
-3.11	1.39003904655612\\
-3.105	1.38915788026148\\
-3.1	1.38827965561224\\
-3.095	1.38740437260842\\
-3.09	1.38653203125\\
-3.085	1.38566263153699\\
-3.08	1.38479617346939\\
-3.075	1.38393265704719\\
-3.07	1.38307208227041\\
-3.065	1.38221444913903\\
-3.06	1.38135975765306\\
-3.055	1.3805080078125\\
-3.05	1.37965919961735\\
-3.045	1.3788133330676\\
-3.04	1.37797040816327\\
-3.035	1.37713042490434\\
-3.03	1.37629338329082\\
-3.025	1.3754592833227\\
-3.02	1.374628125\\
-3.015	1.3737999083227\\
-3.01	1.37297463329082\\
-3.005	1.37215229990434\\
-3	1.37133290816327\\
-2.995	1.3705164580676\\
-2.99	1.36970294961735\\
-2.985	1.3688923828125\\
-2.98	1.36808475765306\\
-2.975	1.36728007413903\\
-2.97	1.36647833227041\\
-2.965	1.36567953204719\\
-2.96	1.36488367346939\\
-2.955	1.36409075653699\\
-2.95	1.36330078125\\
-2.945	1.36251374760842\\
-2.94	1.36172965561225\\
-2.935	1.36094850526148\\
-2.93	1.36017029655612\\
-2.925	1.35939502949617\\
-2.92	1.35862270408163\\
-2.915	1.3578533203125\\
-2.91	1.35708687818878\\
-2.905	1.35632337771046\\
-2.9	1.35556281887755\\
-2.895	1.35480520169005\\
-2.89	1.35405052614796\\
-2.885	1.35329879225128\\
-2.88	1.35255\\
-2.875	1.35180414939413\\
-2.87	1.35106124043367\\
-2.865	1.35032127311862\\
-2.86	1.34958424744898\\
-2.855	1.34885016342474\\
-2.85	1.34811902104592\\
-2.845	1.3473908203125\\
-2.84	1.34666556122449\\
-2.835	1.34594324378189\\
-2.83	1.34522386798469\\
-2.825	1.34450743383291\\
-2.82	1.34379394132653\\
-2.815	1.34308339046556\\
-2.81	1.34237578125\\
-2.805	1.34167111367985\\
-2.8	1.3409693877551\\
-2.795	1.34027060347577\\
-2.79	1.33957476084184\\
-2.785	1.33888185985332\\
-2.78	1.3381919005102\\
-2.775	1.3375048828125\\
-2.77	1.3368208067602\\
-2.765	1.33613967235332\\
-2.76	1.33546147959184\\
-2.755	1.33478622847577\\
-2.75	1.3341139190051\\
-2.745	1.33344455117985\\
-2.74	1.332778125\\
-2.735	1.33211464046556\\
-2.73	1.33145409757653\\
-2.725	1.33079649633291\\
-2.72	1.33014183673469\\
-2.715	1.32949011878189\\
-2.71	1.32884134247449\\
-2.705	1.3281955078125\\
-2.7	1.32755261479592\\
-2.695	1.32691266342475\\
-2.69	1.32627565369898\\
-2.685	1.32564158561862\\
-2.68	1.32501045918367\\
-2.675	1.32438227439413\\
-2.67	1.32375703125\\
-2.665	1.32313472975128\\
-2.66	1.32251536989796\\
-2.655	1.32189895169005\\
-2.65	1.32128547512755\\
-2.645	1.32067494021046\\
-2.64	1.32006734693877\\
-2.635	1.3194626953125\\
-2.63	1.31886098533163\\
-2.625	1.31826221699617\\
-2.62	1.31766639030612\\
-2.615	1.31707350526148\\
-2.61	1.31648356186224\\
-2.605	1.31589656010842\\
-2.6	1.3153125\\
-2.595	1.31473138153699\\
-2.59	1.31415320471939\\
-2.585	1.31357796954719\\
-2.58	1.31300567602041\\
-2.575	1.31243632413903\\
-2.57	1.31186991390306\\
-2.565	1.3113064453125\\
-2.56	1.31074591836735\\
-2.555	1.3101883330676\\
-2.55	1.30963368941326\\
-2.545	1.30908198740434\\
-2.54	1.30853322704082\\
-2.535	1.3079874083227\\
-2.53	1.30744453125\\
-2.525	1.3069045958227\\
-2.52	1.30636760204082\\
-2.515	1.30583354990434\\
-2.51	1.30530243941327\\
-2.505	1.3047742705676\\
-2.5	1.30424904336735\\
-2.495	1.3037267578125\\
-2.49	1.30320741390306\\
-2.485	1.30269101163903\\
-2.48	1.30217755102041\\
-2.475	1.30166703204719\\
-2.47	1.30115945471939\\
-2.465	1.30065481903699\\
-2.46	1.300153125\\
-2.455	1.29965437260842\\
-2.45	1.29915856186224\\
-2.445	1.29866569276148\\
-2.44	1.29817576530612\\
-2.435	1.29768877949617\\
-2.43	1.29720473533163\\
-2.425	1.2967236328125\\
-2.42	1.29624547193877\\
-2.415	1.29577025271046\\
-2.41	1.29529797512755\\
-2.405	1.29482863919005\\
-2.4	1.29436224489796\\
-2.395	1.29389879225128\\
-2.39	1.29343828125\\
-2.385	1.29298071189413\\
-2.38	1.29252608418367\\
-2.375	1.29207439811862\\
-2.37	1.29162565369898\\
-2.365	1.29117985092475\\
-2.36	1.29073698979592\\
-2.355	1.2902970703125\\
-2.35	1.28986009247449\\
-2.345	1.28942605628189\\
-2.34	1.28899496173469\\
-2.335	1.28856680883291\\
-2.33	1.28814159757653\\
-2.325	1.28771932796556\\
-2.32	1.2873\\
-2.315	1.28688361367985\\
-2.31	1.2864701690051\\
-2.305	1.28605966597576\\
-2.3	1.28565210459184\\
-2.295	1.28524748485332\\
-2.29	1.2848458067602\\
-2.285	1.2844470703125\\
-2.28	1.2840512755102\\
-2.275	1.28365842235332\\
-2.27	1.28326851084184\\
-2.265	1.28288154097577\\
-2.26	1.2824975127551\\
-2.255	1.28211642617985\\
-2.25	1.28173828125\\
-2.245	1.28136307796556\\
-2.24	1.28099081632653\\
-2.235	1.28062149633291\\
-2.23	1.28025511798469\\
-2.225	1.27989168128189\\
-2.22	1.27953118622449\\
-2.215	1.2791736328125\\
-2.21	1.27881902104592\\
-2.205	1.27846735092474\\
-2.2	1.27811862244898\\
-2.195	1.27777283561862\\
-2.19	1.27742999043367\\
-2.185	1.27709008689413\\
-2.18	1.276753125\\
-2.175	1.27641910475127\\
-2.17	1.27608802614796\\
-2.165	1.27575988919005\\
-2.16	1.27543469387755\\
-2.155	1.27511244021046\\
-2.15	1.27479312818877\\
-2.145	1.2744767578125\\
-2.14	1.27416332908163\\
-2.135	1.27385284199617\\
-2.13	1.27354529655612\\
-2.125	1.27324069276148\\
-2.12	1.27293903061224\\
-2.115	1.27264031010842\\
-2.11	1.27234453125\\
-2.105	1.27205169403699\\
-2.1	1.27176179846939\\
-2.095	1.27147484454719\\
-2.09	1.27119083227041\\
-2.085	1.27090976163903\\
-2.08	1.27063163265306\\
-2.075	1.2703564453125\\
-2.07	1.27008419961735\\
-2.065	1.2698148955676\\
-2.06	1.26954853316327\\
-2.055	1.26928511240434\\
-2.05	1.26902463329081\\
-2.045	1.26876709582271\\
-2.04	1.2685125\\
-2.035	1.26826084582271\\
-2.03	1.26801213329081\\
-2.025	1.26776636240433\\
-2.02	1.26752353316326\\
-2.015	1.2672836455676\\
-2.01	1.26704669961734\\
-2.005	1.26681269531252\\
-2	nan\\
-1.995	1.26635351163902\\
-1.99	1.26612833227042\\
-1.985	1.2659060945472\\
-1.98	1.26568679846939\\
-1.975	1.26547044403699\\
-1.97	1.26525703125\\
-1.965	1.26504656010842\\
-1.96	1.26483903061224\\
-1.955	1.26463444276148\\
-1.95	1.26443279655612\\
-1.945	1.26423409199617\\
-1.94	1.26403832908163\\
-1.935	1.2638455078125\\
-1.93	1.26365562818878\\
-1.925	1.26346869021046\\
-1.92	1.26328469387755\\
-1.915	1.26310363919005\\
-1.91	1.26292552614796\\
-1.905	1.26275035475128\\
-1.9	1.262578125\\
-1.895	1.26240883689413\\
-1.89	1.26224249043367\\
-1.885	1.26207908561862\\
-1.88	1.26191862244898\\
-1.875	1.26176110092475\\
-1.87	1.26160652104592\\
-1.865	1.2614548828125\\
-1.86	1.26130618622449\\
-1.855	1.26116043128189\\
-1.85	1.26101761798469\\
-1.845	1.26087774633291\\
-1.84	1.26074081632653\\
-1.835	1.26060682796556\\
-1.83	1.26047578125\\
-1.825	1.26034767617985\\
-1.82	1.2602225127551\\
-1.815	1.26010029097577\\
-1.81	1.25998101084184\\
-1.805	1.25986467235332\\
-1.8	1.2597512755102\\
-1.795	1.2596408203125\\
-1.79	1.2595333067602\\
-1.785	1.25942873485332\\
-1.78	1.25932710459184\\
-1.775	1.25922841597577\\
-1.77	1.2591326690051\\
-1.765	1.25903986367985\\
-1.76	1.25895\\
-1.755	1.25886307796556\\
-1.75	1.25877909757653\\
-1.745	1.25869805883291\\
-1.74	1.25861996173469\\
-1.735	1.25854480628189\\
-1.73	1.25847259247449\\
-1.725	1.2584033203125\\
-1.72	1.25833698979592\\
-1.715	1.25827360092474\\
-1.71	1.25821315369898\\
-1.705	1.25815564811862\\
-1.7	1.25810108418367\\
-1.695	1.25804946189413\\
-1.69	1.25800078125\\
-1.685	1.25795504225128\\
-1.68	1.25791224489796\\
-1.675	1.25787238919005\\
-1.67	1.25783547512755\\
-1.665	1.25780150271046\\
-1.66	1.25777047193878\\
-1.655	1.2577423828125\\
-1.65	1.25771723533163\\
-1.645	1.25769502949617\\
-1.64	1.25767576530612\\
-1.635	1.25765944276148\\
-1.63	1.25764606186224\\
-1.625	1.25763562260842\\
-1.62	1.257628125\\
-1.615	1.25762356903699\\
-1.61	1.25762195471939\\
-1.605	1.25762328204719\\
-1.6	1.25762755102041\\
-1.595	1.25763476163903\\
-1.59	1.25764491390306\\
-1.585	1.2576580078125\\
-1.58	1.25767404336735\\
-1.575	1.2576930205676\\
-1.57	1.25771493941327\\
-1.565	1.25773979990434\\
-1.56	1.25776760204082\\
-1.555	1.2577983458227\\
-1.55	1.25783203125\\
-1.545	1.2578686583227\\
-1.54	1.25790822704082\\
-1.535	1.25795073740434\\
-1.53	1.25799618941327\\
-1.525	1.2580445830676\\
-1.52	1.25809591836735\\
-1.515	1.2581501953125\\
-1.51	1.25820741390306\\
-1.505	1.25826757413903\\
-1.5	1.25833067602041\\
-1.495	1.25839671954719\\
-1.49	1.25846570471939\\
-1.485	1.25853763153699\\
-1.48	1.2586125\\
-1.475	1.25869031010842\\
-1.47	1.25877106186224\\
-1.465	1.25885475526148\\
-1.46	1.25894139030612\\
-1.455	1.25903096699617\\
-1.45	1.25912348533163\\
-1.445	1.2592189453125\\
-1.44	1.25931734693878\\
-1.435	1.25941869021046\\
-1.43	1.25952297512755\\
-1.425	1.25963020169005\\
-1.42	1.25974036989796\\
-1.415	1.25985347975128\\
-1.41	1.25996953125\\
-1.405	1.26008852439413\\
-1.4	1.26021045918367\\
-1.395	1.26033533561862\\
-1.39	1.26046315369898\\
-1.385	1.26059391342474\\
-1.38	1.26072761479592\\
-1.375	1.2608642578125\\
-1.37	1.26100384247449\\
-1.365	1.26114636878189\\
-1.36	1.26129183673469\\
-1.355	1.26144024633291\\
-1.35	1.26159159757653\\
-1.345	1.26174589046556\\
-1.34	1.261903125\\
-1.335	1.26206330117985\\
-1.33	1.2622264190051\\
-1.325	1.26239247847577\\
-1.32	1.26256147959184\\
-1.315	1.26273342235332\\
-1.31	1.2629083067602\\
-1.305	1.2630861328125\\
-1.3	1.2632669005102\\
-1.295	1.26345060985332\\
-1.29	1.26363726084184\\
-1.285	1.26382685347577\\
-1.28	1.2640193877551\\
-1.275	1.26421486367985\\
-1.27	1.26441328125\\
-1.265	1.26461464046556\\
-1.26	1.26481894132653\\
-1.255	1.26502618383291\\
-1.25	1.26523636798469\\
-1.245	1.26544949378189\\
-1.24	1.26566556122449\\
-1.235	1.2658845703125\\
-1.23	1.26610652104592\\
-1.225	1.26633141342474\\
-1.22	1.26655924744898\\
-1.215	1.26679002311862\\
-1.21	1.26702374043367\\
-1.205	1.26726039939413\\
-1.2	1.2675\\
-1.195	1.26774254225128\\
-1.19	1.26798802614796\\
-1.185	1.26823645169005\\
-1.18	1.26848781887755\\
-1.175	1.26874212771046\\
-1.17	1.26899937818878\\
-1.165	1.2692595703125\\
-1.16	1.26952270408163\\
-1.155	1.26978877949617\\
-1.15	1.27005779655612\\
-1.145	1.27032975526148\\
-1.14	1.27060465561224\\
-1.135	1.27088249760842\\
-1.13	1.27116328125\\
-1.125	1.27144700653699\\
-1.12	1.27173367346939\\
-1.115	1.27202328204719\\
-1.11	1.27231583227041\\
-1.105	1.27261132413903\\
-1.1	1.27290975765306\\
-1.095	1.2732111328125\\
-1.09	1.27351544961735\\
-1.085	1.2738227080676\\
-1.08	1.27413290816327\\
-1.075	1.27444604990434\\
-1.07	1.27476213329082\\
-1.065	1.2750811583227\\
-1.06	1.275403125\\
-1.055	1.2757280333227\\
-1.05	1.27605588329082\\
-1.045	1.27638667490434\\
-1.04	1.27672040816327\\
-1.035	1.2770570830676\\
-1.03	1.27739669961735\\
-1.025	1.2777392578125\\
-1.02	1.27808475765306\\
-1.015	1.27843319913903\\
-1.01	1.27878458227041\\
-1.005	1.27913890704719\\
-1	1.27949617346939\\
-0.995	1.27985638153699\\
-0.99	1.28021953125\\
-0.985	1.28058562260842\\
-0.98	1.28095465561225\\
-0.975	1.28132663026148\\
-0.97	1.28170154655612\\
-0.965	1.28207940449617\\
-0.96	1.28246020408163\\
-0.955	1.2828439453125\\
-0.95	1.28323062818878\\
-0.945	1.28362025271046\\
-0.94	1.28401281887755\\
-0.935	1.28440832669005\\
-0.93	1.28480677614796\\
-0.925	1.28520816725128\\
-0.92	1.2856125\\
-0.915	1.28601977439413\\
-0.91	1.28642999043367\\
-0.905	1.28684314811862\\
-0.9	1.28725924744898\\
-0.895	1.28767828842474\\
-0.89	1.28810027104592\\
-0.885	1.2885251953125\\
-0.88	1.28895306122449\\
-0.875	1.28938386878189\\
-0.87	1.28981761798469\\
-0.865	1.29025430883291\\
-0.86	1.29069394132653\\
-0.855	1.29113651546556\\
-0.85	1.29158203125\\
-0.845	1.29203048867985\\
-0.84	1.2924818877551\\
-0.835	1.29293622847577\\
-0.83	1.29339351084184\\
-0.825	1.29385373485332\\
-0.82	1.2943169005102\\
-0.815	1.2947830078125\\
-0.81	1.2952520567602\\
-0.805	1.29572404735332\\
-0.8	1.29619897959184\\
-0.795	1.29667685347577\\
-0.79	1.2971576690051\\
-0.785	1.29764142617985\\
-0.78	1.298128125\\
-0.775	1.29861776546556\\
-0.77	1.29911034757653\\
-0.765	1.29960587133291\\
-0.76	1.30010433673469\\
-0.755	1.30060574378189\\
-0.75	1.30111009247449\\
-0.745	1.3016173828125\\
-0.74	1.30212761479592\\
-0.735	1.30264078842475\\
-0.73	1.30315690369898\\
-0.725	1.30367596061862\\
-0.72	1.30419795918367\\
-0.715	1.30472289939413\\
-0.71	1.30525078125\\
-0.705	1.30578160475128\\
-0.7	1.30631536989796\\
-0.695	1.30685207669005\\
-0.69	1.30739172512755\\
-0.685	1.30793431521046\\
-0.68	1.30847984693878\\
-0.675	1.3090283203125\\
-0.67	1.30957973533163\\
-0.665	1.31013409199617\\
-0.66	1.31069139030612\\
-0.655	1.31125163026148\\
-0.65	1.31181481186225\\
-0.645	1.31238093510842\\
-0.64	1.31295\\
-0.635	1.31352200653699\\
-0.63	1.31409695471939\\
-0.625	1.31467484454719\\
-0.62	1.31525567602041\\
-0.615	1.31583944913903\\
-0.61	1.31642616390306\\
-0.605	1.3170158203125\\
-0.6	1.31760841836735\\
-0.595	1.3182039580676\\
-0.59	1.31880243941327\\
-0.585	1.31940386240434\\
-0.58	1.32000822704082\\
-0.575	1.3206155333227\\
-0.57	1.32122578125\\
-0.565	1.3218389708227\\
-0.56	1.32245510204082\\
-0.555	1.32307417490434\\
-0.55	1.32369618941327\\
-0.545	1.3243211455676\\
-0.54	1.32494904336735\\
-0.535	1.3255798828125\\
-0.53	1.32621366390306\\
-0.525	1.32685038663903\\
-0.52	1.32749005102041\\
-0.515	1.32813265704719\\
-0.51	1.32877820471939\\
-0.505	1.32942669403699\\
-0.5	1.330078125\\
-0.495	1.33073249760842\\
-0.49	1.33138981186225\\
-0.485	1.33205006776148\\
-0.48	1.33271326530612\\
-0.475	1.33337940449617\\
-0.47	1.33404848533163\\
-0.465	1.3347205078125\\
-0.46	1.33539547193878\\
-0.455	1.33607337771046\\
-0.45	1.33675422512755\\
-0.445	1.33743801419005\\
-0.44	1.33812474489796\\
-0.435	1.33881441725128\\
-0.43	1.33950703125\\
-0.425	1.34020258689413\\
-0.42	1.34090108418367\\
-0.415	1.34160252311862\\
-0.41	1.34230690369898\\
-0.405	1.34301422592475\\
-0.4	1.34372448979592\\
-0.395	1.3444376953125\\
-0.39	1.34515384247449\\
-0.385	1.34587293128189\\
-0.38	1.34659496173469\\
-0.375	1.34731993383291\\
-0.37	1.34804784757653\\
-0.365	1.34877870296556\\
-0.36	1.3495125\\
-0.355	1.35024923867985\\
-0.35	1.3509889190051\\
-0.345	1.35173154097577\\
-0.34	1.35247710459184\\
-0.335	1.35322560985332\\
-0.33	1.3539770567602\\
-0.325	1.3547314453125\\
-0.32	1.3554887755102\\
-0.315	1.35624904735332\\
-0.31	1.35701226084184\\
-0.305	1.35777841597577\\
-0.3	1.3585475127551\\
-0.295	1.35931955117985\\
-0.29	1.36009453125\\
-0.285	1.36087245296556\\
-0.28	1.36165331632653\\
-0.275	1.36243712133291\\
-0.27	1.36322386798469\\
-0.265	1.36401355628189\\
-0.26	1.36480618622449\\
-0.255	1.3656017578125\\
-0.25	1.36640027104592\\
-0.245	1.36720172592474\\
-0.24	1.36800612244898\\
-0.235	1.36881346061862\\
-0.23	1.36962374043367\\
-0.225	1.37043696189413\\
-0.22	1.371253125\\
-0.215	1.37207222975128\\
-0.21	1.37289427614796\\
-0.205	1.37371926419005\\
-0.2	1.37454719387755\\
-0.195	1.37537806521046\\
-0.19	1.37621187818878\\
-0.185	1.3770486328125\\
-0.18	1.37788832908163\\
-0.175	1.37873096699617\\
-0.17	1.37957654655612\\
-0.165	1.38042506776148\\
-0.16	1.38127653061224\\
-0.155	1.38213093510842\\
-0.15	1.38298828125\\
-0.145	1.38384856903699\\
-0.14	1.38471179846939\\
-0.135	1.38557796954719\\
-0.13	1.38644708227041\\
-0.125	1.38731913663903\\
-0.12	1.38819413265306\\
-0.115	1.3890720703125\\
-0.11	1.38995294961735\\
-0.105	1.3908367705676\\
-0.1	1.39172353316326\\
-0.0949999999999998	1.39261323740434\\
-0.0899999999999999	1.39350588329082\\
-0.085	1.3944014708227\\
-0.0800000000000001	1.3953\\
-0.0749999999999997	1.3962014708227\\
-0.0699999999999998	1.39710588329082\\
-0.0649999999999999	1.39801323740434\\
-0.0600000000000001	1.39892353316327\\
-0.0549999999999997	1.3998367705676\\
-0.0499999999999998	1.40075294961735\\
-0.0449999999999999	1.4016720703125\\
-0.04	1.40259413265306\\
-0.0349999999999997	1.40351913663903\\
-0.0299999999999998	1.40444708227041\\
-0.0249999999999999	1.40537796954719\\
-0.02	1.40631179846939\\
-0.0150000000000001	1.40724856903699\\
-0.00999999999999979	1.40818828125\\
-0.00499999999999989	1.40913093510842\\
0	1.41007653061224\\
0.00499999999999989	1.41102506776148\\
0.00999999999999979	1.41197654655612\\
0.0150000000000001	1.41293096699617\\
0.02	1.41388832908163\\
0.0249999999999999	1.4148486328125\\
0.0299999999999998	1.41581187818878\\
0.0349999999999997	1.41677806521046\\
0.04	1.41774719387755\\
0.0449999999999999	1.41871926419005\\
0.0499999999999998	1.41969427614796\\
0.0549999999999997	1.42067222975128\\
0.0600000000000001	1.421653125\\
0.0649999999999999	1.42263696189413\\
0.0699999999999998	1.42362374043367\\
0.0749999999999997	1.42461346061862\\
0.0800000000000001	1.42560612244898\\
0.085	1.42660172592475\\
0.0899999999999999	1.42760027104592\\
0.0949999999999998	1.4286017578125\\
0.1	1.42960618622449\\
0.105	1.43061355628189\\
0.11	1.43162386798469\\
0.115	1.43263712133291\\
0.12	1.43365331632653\\
0.125	1.43467245296556\\
0.13	1.43569453125\\
0.135	1.43671955117985\\
0.14	1.4377475127551\\
0.145	1.43877841597577\\
0.15	1.43981226084184\\
0.155	1.44084904735332\\
0.16	1.4418887755102\\
0.165	1.4429314453125\\
0.17	1.4439770567602\\
0.175	1.44502560985332\\
0.18	1.44607710459184\\
0.185	1.44713154097577\\
0.19	1.4481889190051\\
0.195	1.44924923867985\\
0.2	1.4503125\\
0.205	1.45137870296556\\
0.21	1.45244784757653\\
0.215	1.45351993383291\\
0.22	1.45459496173469\\
0.225	1.45567293128189\\
0.23	1.45675384247449\\
0.235	1.4578376953125\\
0.24	1.45892448979592\\
0.245	1.46001422592475\\
0.25	1.46110690369898\\
0.255	1.46220252311862\\
0.26	1.46330108418367\\
0.265	1.46440258689413\\
0.27	1.46550703125\\
0.275	1.46661441725128\\
0.28	1.46772474489796\\
0.285	1.46883801419005\\
0.29	1.46995422512755\\
0.295	1.47107337771046\\
0.3	1.47219547193878\\
0.305	1.4733205078125\\
0.31	1.47444848533163\\
0.315	1.47557940449617\\
0.32	1.47671326530612\\
0.325	1.47785006776148\\
0.33	1.47898981186225\\
0.335	1.48013249760842\\
0.34	1.481278125\\
0.345	1.48242669403699\\
0.35	1.48357820471939\\
0.355	1.48473265704719\\
0.36	1.48589005102041\\
0.365	1.48705038663903\\
0.37	1.48821366390306\\
0.375	1.4893798828125\\
0.38	1.49054904336735\\
0.385	1.4917211455676\\
0.39	1.49289618941327\\
0.395	1.49407417490434\\
0.4	1.49525510204082\\
0.405	1.4964389708227\\
0.41	1.49762578125\\
0.415	1.4988155333227\\
0.42	1.50000822704082\\
0.425	1.50120386240434\\
0.43	1.50240243941327\\
0.435	1.5036039580676\\
0.44	1.50480841836735\\
0.445	1.5060158203125\\
0.45	1.50722616390306\\
0.455	1.50843944913903\\
0.46	1.50965567602041\\
0.465	1.51087484454719\\
0.47	1.51209695471939\\
0.475	1.51332200653699\\
0.48	1.51455\\
0.485	1.51578093510842\\
0.49	1.51701481186224\\
0.495	1.51825163026148\\
0.5	1.51949139030612\\
0.505	1.52073409199617\\
0.51	1.52197973533163\\
0.515	1.5232283203125\\
0.52	1.52447984693878\\
0.525	1.52573431521046\\
0.53	1.52699172512755\\
0.535	1.52825207669005\\
0.54	1.52951536989796\\
0.545	1.53078160475128\\
0.55	1.53205078125\\
0.555	1.53332289939413\\
0.56	1.53459795918367\\
0.565	1.53587596061862\\
0.57	1.53715690369898\\
0.575	1.53844078842475\\
0.58	1.53972761479592\\
0.585	1.5410173828125\\
0.59	1.54231009247449\\
0.595	1.54360574378189\\
0.6	1.54490433673469\\
0.605	1.54620587133291\\
0.61	1.54751034757653\\
0.615	1.54881776546556\\
0.62	1.550128125\\
0.625	1.55144142617985\\
0.63	1.5527576690051\\
0.635	1.55407685347576\\
0.64	1.55539897959184\\
0.645	1.55672404735332\\
0.65	1.5580520567602\\
0.655	1.5593830078125\\
0.66	1.5607169005102\\
0.665	1.56205373485332\\
0.67	1.56339351084184\\
0.675	1.56473622847577\\
0.68	1.5660818877551\\
0.685	1.56743048867985\\
0.69	1.56878203125\\
0.695	1.57013651546556\\
0.7	1.57149394132653\\
0.705	1.57285430883291\\
0.71	1.57421761798469\\
0.715	1.57558386878189\\
0.72	1.57695306122449\\
0.725	1.5783251953125\\
0.73	1.57970027104592\\
0.735	1.58107828842474\\
0.74	1.58245924744898\\
0.745	1.58384314811862\\
0.75	1.58522999043367\\
0.755	1.58661977439413\\
0.76	1.5880125\\
0.765	1.58940816725128\\
0.77	1.59080677614796\\
0.775	1.59220832669005\\
0.78	1.59361281887755\\
0.785	1.59502025271046\\
0.79	1.59643062818878\\
0.795	1.5978439453125\\
0.8	1.59926020408163\\
0.805	1.60067940449617\\
0.81	1.60210154655612\\
0.815	1.60352663026148\\
0.82	1.60495465561225\\
0.825	1.60638562260842\\
0.83	1.60781953125\\
0.835	1.60925638153699\\
0.84	1.61069617346939\\
0.845	1.61213890704719\\
0.85	1.61358458227041\\
0.855	1.61503319913903\\
0.86	1.61648475765306\\
0.865	1.6179392578125\\
0.87	1.61939669961735\\
0.875	1.6208570830676\\
0.88	1.62232040816326\\
0.885	1.62378667490434\\
0.89	1.62525588329082\\
0.895	1.6267280333227\\
0.9	1.628203125\\
0.905	1.6296811583227\\
0.91	1.63116213329082\\
0.915	1.63264604990434\\
0.92	1.63413290816327\\
0.925	1.6356227080676\\
0.93	1.63711544961735\\
0.935	1.6386111328125\\
0.94	1.64010975765306\\
0.945	1.64161132413903\\
0.95	1.64311583227041\\
0.955	1.64462328204719\\
0.96	1.64613367346939\\
0.965	1.64764700653699\\
0.97	1.64916328125\\
0.975	1.65068249760842\\
0.98	1.65220465561225\\
0.985	1.65372975526148\\
0.99	1.65525779655612\\
0.995	1.65678877949617\\
1	1.65832270408163\\
1.005	1.6598595703125\\
1.01	1.66139937818878\\
1.015	1.66294212771046\\
1.02	1.66448781887755\\
1.025	1.66603645169005\\
1.03	1.66758802614796\\
1.035	1.66914254225128\\
1.04	1.6707\\
1.045	1.67226039939413\\
1.05	1.67382374043367\\
1.055	1.67539002311862\\
1.06	1.67695924744898\\
1.065	1.67853141342474\\
1.07	1.68010652104592\\
1.075	1.6816845703125\\
1.08	1.68326556122449\\
1.085	1.68484949378189\\
1.09	1.68643636798469\\
1.095	1.68802618383291\\
1.1	1.68961894132653\\
1.105	1.69121464046556\\
1.11	1.69281328125\\
1.115	1.69441486367985\\
1.12	1.6960193877551\\
1.125	1.69762685347577\\
1.13	1.69923726084184\\
1.135	1.70085060985332\\
1.14	1.7024669005102\\
1.145	1.7040861328125\\
1.15	1.7057083067602\\
1.155	1.70733342235332\\
1.16	1.70896147959184\\
1.165	1.71059247847576\\
1.17	1.7122264190051\\
1.175	1.71386330117985\\
1.18	1.715503125\\
1.185	1.71714589046556\\
1.19	1.71879159757653\\
1.195	1.72044024633291\\
1.2	1.72209183673469\\
1.205	1.72374636878189\\
1.21	1.72540384247449\\
1.215	1.7270642578125\\
1.22	1.72872761479592\\
1.225	1.73039391342474\\
1.23	1.73206315369898\\
1.235	1.73373533561862\\
1.24	1.73541045918367\\
1.245	1.73708852439413\\
1.25	1.73876953125\\
1.255	1.74045347975127\\
1.26	1.74214036989796\\
1.265	1.74383020169005\\
1.27	1.74552297512755\\
1.275	1.74721869021046\\
1.28	1.74891734693878\\
1.285	1.7506189453125\\
1.29	1.75232348533163\\
1.295	1.75403096699617\\
1.3	1.75574139030612\\
1.305	1.75745475526148\\
1.31	1.75917106186225\\
1.315	1.76089031010842\\
1.32	1.7626125\\
1.325	1.76433763153699\\
1.33	1.76606570471939\\
1.335	1.76779671954719\\
1.34	1.76953067602041\\
1.345	1.77126757413903\\
1.35	1.77300741390306\\
1.355	1.7747501953125\\
1.36	1.77649591836735\\
1.365	1.7782445830676\\
1.37	1.77999618941327\\
1.375	1.78175073740434\\
1.38	1.78350822704082\\
1.385	1.7852686583227\\
1.39	1.78703203125\\
1.395	1.7887983458227\\
1.4	1.79056760204082\\
1.405	1.79233979990434\\
1.41	1.79411493941327\\
1.415	1.7958930205676\\
1.42	1.79767404336735\\
1.425	1.7994580078125\\
1.43	1.80124491390306\\
1.435	1.80303476163903\\
1.44	1.80482755102041\\
1.445	1.80662328204719\\
1.45	1.80842195471939\\
1.455	1.81022356903699\\
1.46	1.812028125\\
1.465	1.81383562260842\\
1.47	1.81564606186224\\
1.475	1.81745944276148\\
1.48	1.81927576530612\\
1.485	1.82109502949617\\
1.49	1.82291723533163\\
1.495	1.8247423828125\\
1.5	1.82657047193878\\
1.505	1.82840150271046\\
1.51	1.83023547512755\\
1.515	1.83207238919005\\
1.52	1.83391224489796\\
1.525	1.83575504225128\\
1.53	1.83760078125\\
1.535	1.83944946189413\\
1.54	1.84130108418367\\
1.545	1.84315564811862\\
1.55	1.84501315369898\\
1.555	1.84687360092474\\
1.56	1.84873698979592\\
1.565	1.8506033203125\\
1.57	1.85247259247449\\
1.575	1.85434480628189\\
1.58	1.85621996173469\\
1.585	1.85809805883291\\
1.59	1.85997909757653\\
1.595	1.86186307796556\\
1.6	1.86375\\
1.605	1.86563986367985\\
1.61	1.8675326690051\\
1.615	1.86942841597576\\
1.62	1.87132710459184\\
1.625	1.87322873485332\\
1.63	1.8751333067602\\
1.635	1.8770408203125\\
1.64	1.8789512755102\\
1.645	1.88086467235332\\
1.65	1.88278101084184\\
1.655	1.88470029097576\\
1.66	1.8866225127551\\
1.665	1.88854767617985\\
1.67	1.89047578125\\
1.675	1.89240682796556\\
1.68	1.89434081632653\\
1.685	1.89627774633291\\
1.69	1.89821761798469\\
1.695	1.90016043128189\\
1.7	1.90210618622449\\
1.705	1.9040548828125\\
1.71	1.90600652104592\\
1.715	1.90796110092475\\
1.72	1.90991862244898\\
1.725	1.91187908561862\\
1.73	1.91384249043367\\
1.735	1.91580883689413\\
1.74	1.917778125\\
1.745	1.91975035475128\\
1.75	1.92172552614796\\
1.755	1.92370363919005\\
1.76	1.92568469387755\\
1.765	1.92766869021046\\
1.77	1.92965562818878\\
1.775	1.9316455078125\\
1.78	1.93363832908163\\
1.785	1.93563409199617\\
1.79	1.93763279655612\\
1.795	1.93963444276148\\
1.8	1.94163903061225\\
1.805	1.94364656010842\\
1.81	1.94565703125\\
1.815	1.94767044403699\\
1.82	1.94968679846939\\
1.825	1.95170609454719\\
1.83	1.95372833227041\\
1.835	1.95575351163903\\
1.84	1.95778163265306\\
1.845	1.9598126953125\\
1.85	1.96184669961735\\
1.855	1.9638836455676\\
1.86	1.96592353316327\\
1.865	1.96796636240434\\
1.87	1.97001213329082\\
1.875	1.9720608458227\\
1.88	1.9741125\\
1.885	1.9761670958227\\
1.89	1.97822463329082\\
1.895	1.98028511240434\\
1.9	1.98234853316327\\
1.905	1.9844148955676\\
1.91	1.98648419961735\\
1.915	1.9885564453125\\
1.92	1.99063163265306\\
1.925	1.99270976163903\\
1.93	1.99479083227041\\
1.935	1.99687484454719\\
1.94	1.99896179846939\\
1.945	2.00105169403699\\
1.95	2.00314453125\\
1.955	2.00524031010842\\
1.96	2.00733903061224\\
1.965	2.00944069276148\\
1.97	2.01154529655612\\
1.975	2.01365284199617\\
1.98	2.01576332908163\\
1.985	2.0178767578125\\
1.99	2.01999312818878\\
1.995	2.02211244021046\\
2	2.02423469387755\\
2.005	2.02635988919005\\
2.01	2.02848802614796\\
2.015	2.03061910475128\\
2.02	2.032753125\\
2.025	2.03489008689413\\
2.03	2.03702999043367\\
2.035	2.03917283561862\\
2.04	2.04131862244898\\
2.045	2.04346735092475\\
2.05	2.04561902104592\\
2.055	2.0477736328125\\
2.06	2.04993118622449\\
2.065	2.05209168128189\\
2.07	2.05425511798469\\
2.075	2.05642149633291\\
2.08	2.05859081632653\\
2.085	2.06076307796556\\
2.09	2.06293828125\\
2.095	2.06511642617985\\
2.1	2.0672975127551\\
2.105	2.06948154097576\\
2.11	2.07166851084184\\
2.115	2.07385842235332\\
2.12	2.0760512755102\\
2.125	2.0782470703125\\
2.13	2.0804458067602\\
2.135	2.08264748485332\\
2.14	2.08485210459184\\
2.145	2.08705966597577\\
2.15	2.0892701690051\\
2.155	2.09148361367985\\
2.16	2.0937\\
2.165	2.09591932796556\\
2.17	2.09814159757653\\
2.175	2.10036680883291\\
2.18	2.10259496173469\\
2.185	2.10482605628189\\
2.19	2.10706009247449\\
2.195	2.1092970703125\\
2.2	2.11153698979592\\
2.205	2.11377985092474\\
2.21	2.11602565369898\\
2.215	2.11827439811862\\
2.22	2.12052608418367\\
2.225	2.12278071189413\\
2.23	2.12503828125\\
2.235	2.12729879225128\\
2.24	2.12956224489796\\
2.245	2.13182863919005\\
2.25	2.13409797512755\\
2.255	2.13637025271046\\
2.26	2.13864547193878\\
2.265	2.1409236328125\\
2.27	2.14320473533163\\
2.275	2.14548877949617\\
2.28	2.14777576530612\\
2.285	2.15006569276148\\
2.29	2.15235856186225\\
2.295	2.15465437260842\\
2.3	2.156953125\\
2.305	2.15925481903699\\
2.31	2.16155945471939\\
2.315	2.16386703204719\\
2.32	2.16617755102041\\
2.325	2.16849101163903\\
2.33	2.17080741390306\\
2.335	2.1731267578125\\
2.34	2.17544904336735\\
2.345	2.1777742705676\\
2.35	2.18010243941327\\
2.355	2.18243354990434\\
2.36	2.18476760204082\\
2.365	2.1871045958227\\
2.37	2.18944453125\\
2.375	2.1917874083227\\
2.38	2.19413322704082\\
2.385	2.19648198740434\\
2.39	2.19883368941326\\
2.395	2.2011883330676\\
2.4	2.20354591836735\\
2.405	2.2059064453125\\
2.41	2.20826991390306\\
2.415	2.21063632413903\\
2.42	2.21300567602041\\
2.425	2.21537796954719\\
2.43	2.21775320471939\\
2.435	2.22013138153699\\
2.44	2.2225125\\
2.445	2.22489656010842\\
2.45	2.22728356186224\\
2.455	2.22967350526148\\
2.46	2.23206639030612\\
2.465	2.23446221699617\\
2.47	2.23686098533163\\
2.475	2.2392626953125\\
2.48	2.24166734693877\\
2.485	2.24407494021046\\
2.49	2.24648547512755\\
2.495	2.24889895169005\\
2.5	2.25131536989796\\
2.505	2.25373472975128\\
2.51	2.25615703125\\
2.515	2.25858227439413\\
2.52	2.26101045918367\\
2.525	2.26344158561862\\
2.53	2.26587565369898\\
2.535	2.26831266342475\\
2.54	2.27075261479592\\
2.545	2.2731955078125\\
2.55	2.27564134247449\\
2.555	2.27809011878189\\
2.56	2.28054183673469\\
2.565	2.28299649633291\\
2.57	2.28545409757653\\
2.575	2.28791464046556\\
2.58	2.290378125\\
2.585	2.29284455117985\\
2.59	2.2953139190051\\
2.595	2.29778622847577\\
2.6	2.30026147959184\\
2.605	2.30273967235332\\
2.61	2.3052208067602\\
2.615	2.3077048828125\\
2.62	2.3101919005102\\
2.625	2.31268185985332\\
2.63	2.31517476084184\\
2.635	2.31767060347577\\
2.64	2.3201693877551\\
2.645	2.32267111367985\\
2.65	2.32517578125\\
2.655	2.32768339046556\\
2.66	2.33019394132653\\
2.665	2.33270743383291\\
2.67	2.33522386798469\\
2.675	2.33774324378189\\
2.68	2.34026556122449\\
2.685	2.3427908203125\\
2.69	2.34531902104592\\
2.695	2.34785016342475\\
2.7	2.35038424744898\\
2.705	2.35292127311862\\
2.71	2.35546124043367\\
2.715	2.35800414939413\\
2.72	2.36055\\
2.725	2.36309879225128\\
2.73	2.36565052614796\\
2.735	2.36820520169005\\
2.74	2.37076281887755\\
2.745	2.37332337771046\\
2.75	2.37588687818877\\
2.755	2.3784533203125\\
2.76	2.38102270408163\\
2.765	2.38359502949617\\
2.77	2.38617029655612\\
2.775	2.38874850526148\\
2.78	2.39132965561224\\
2.785	2.39391374760842\\
2.79	2.39650078125\\
2.795	2.39909075653699\\
2.8	2.40168367346939\\
2.805	2.40427953204719\\
2.81	2.40687833227041\\
2.815	2.40948007413903\\
2.82	2.41208475765306\\
2.825	2.4146923828125\\
2.83	2.41730294961735\\
2.835	2.4199164580676\\
2.84	2.42253290816327\\
2.845	2.42515229990434\\
2.85	2.42777463329082\\
2.855	2.4303999083227\\
2.86	2.433028125\\
2.865	2.4356592833227\\
2.87	2.43829338329082\\
2.875	2.44093042490434\\
2.88	2.44357040816327\\
2.885	2.4462133330676\\
2.89	2.44885919961735\\
2.895	2.4515080078125\\
2.9	2.45415975765306\\
2.905	2.45681444913903\\
2.91	2.45947208227041\\
2.915	2.46213265704719\\
2.92	2.46479617346939\\
2.925	2.46746263153699\\
2.93	2.47013203125\\
2.935	2.47280437260842\\
2.94	2.47547965561224\\
2.945	2.47815788026148\\
2.95	2.48083904655612\\
2.955	2.48352315449617\\
2.96	2.48621020408163\\
2.965	2.4889001953125\\
2.97	2.49159312818877\\
2.975	2.49428900271046\\
2.98	2.49698781887755\\
2.985	2.49968957669005\\
2.99	2.50239427614796\\
2.995	2.50510191725128\\
3	2.5078125\\
3.005	2.51052602439413\\
3.01	2.51324249043367\\
3.015	2.51596189811862\\
3.02	2.51868424744898\\
3.025	2.52140953842475\\
3.03	2.52413777104592\\
3.035	2.5268689453125\\
3.04	2.52960306122449\\
3.045	2.53234011878189\\
3.05	2.53508011798469\\
3.055	2.53782305883291\\
3.06	2.54056894132653\\
3.065	2.54331776546556\\
3.07	2.54606953125\\
3.075	2.54882423867985\\
3.08	2.5515818877551\\
3.085	2.55434247847577\\
3.09	2.55710601084184\\
3.095	2.55987248485332\\
3.1	2.5626419005102\\
3.105	2.5654142578125\\
3.11	2.5681895567602\\
3.115	2.57096779735332\\
3.12	2.57374897959184\\
3.125	2.57653310347577\\
3.13	2.5793201690051\\
3.135	2.58211017617985\\
3.14	2.584903125\\
3.145	2.58769901546556\\
3.15	2.59049784757653\\
3.155	2.59329962133291\\
3.16	2.59610433673469\\
3.165	2.59891199378189\\
3.17	2.60172259247449\\
3.175	2.6045361328125\\
3.18	2.60735261479592\\
3.185	2.61017203842475\\
3.19	2.61299440369898\\
3.195	2.61581971061862\\
3.2	2.61864795918367\\
3.205	2.62147914939413\\
3.21	2.62431328125\\
3.215	2.62715035475128\\
3.22	2.62999036989796\\
3.225	2.63283332669005\\
3.23	2.63567922512755\\
3.235	2.63852806521046\\
3.24	2.64137984693878\\
3.245	2.6442345703125\\
3.25	2.64709223533163\\
3.255	2.64995284199617\\
3.26	2.65281639030612\\
3.265	2.65568288026148\\
3.27	2.65855231186224\\
3.275	2.66142468510842\\
3.28	2.6643\\
3.285	2.66717825653699\\
3.29	2.67005945471939\\
3.295	2.67294359454719\\
3.3	2.67583067602041\\
3.305	2.67872069913903\\
3.31	2.68161366390306\\
3.315	2.6845095703125\\
3.32	2.68740841836735\\
3.325	2.6903102080676\\
3.33	2.69321493941327\\
3.335	2.69612261240434\\
3.34	2.69903322704082\\
3.345	2.7019467833227\\
3.35	2.70486328125\\
3.355	2.7077827208227\\
3.36	2.71070510204082\\
3.365	2.71363042490434\\
3.37	2.71655868941327\\
3.375	2.7194898955676\\
3.38	2.72242404336735\\
3.385	2.7253611328125\\
3.39	2.72830116390306\\
3.395	2.73124413663903\\
3.4	2.73419005102041\\
3.405	2.73713890704719\\
3.41	2.74009070471939\\
3.415	2.74304544403699\\
3.42	2.746003125\\
3.425	2.74896374760842\\
3.43	2.75192731186224\\
3.435	2.75489381776148\\
3.44	2.75786326530612\\
3.445	2.76083565449617\\
3.45	2.76381098533163\\
3.455	2.7667892578125\\
3.46	2.76977047193877\\
3.465	2.77275462771046\\
3.47	2.77574172512755\\
3.475	2.77873176419005\\
3.48	2.78172474489796\\
3.485	2.78472066725127\\
3.49	2.78771953125\\
3.495	2.79072133689413\\
3.5	2.79372608418367\\
3.505	2.79673377311862\\
3.51	2.79974440369898\\
3.515	2.80275797592474\\
3.52	2.80577448979592\\
3.525	2.8087939453125\\
3.53	2.81181634247449\\
3.535	2.81484168128189\\
3.54	2.81786996173469\\
3.545	2.82090118383291\\
3.55	2.82393534757653\\
3.555	2.82697245296556\\
3.56	2.8300125\\
3.565	2.83305548867985\\
3.57	2.8361014190051\\
3.575	2.83915029097576\\
3.58	2.84220210459184\\
3.585	2.84525685985332\\
3.59	2.8483145567602\\
3.595	2.8513751953125\\
3.6	2.8544387755102\\
3.605	2.85750529735332\\
3.61	2.86057476084184\\
3.615	2.86364716597577\\
3.62	2.8667225127551\\
3.625	2.86980080117985\\
3.63	2.87288203125\\
3.635	2.87596620296556\\
3.64	2.87905331632653\\
3.645	2.88214337133291\\
3.65	2.88523636798469\\
3.655	2.88833230628189\\
3.66	2.89143118622449\\
3.665	2.8945330078125\\
3.67	2.89763777104592\\
3.675	2.90074547592474\\
3.68	2.90385612244898\\
3.685	2.90696971061862\\
3.69	2.91008624043367\\
3.695	2.91320571189413\\
3.7	2.916328125\\
3.705	2.91945347975128\\
3.71	2.92258177614796\\
3.715	2.92571301419005\\
3.72	2.92884719387755\\
3.725	2.93198431521046\\
3.73	2.93512437818878\\
3.735	2.9382673828125\\
3.74	2.94141332908163\\
3.745	2.94456221699617\\
3.75	2.94771404655612\\
3.755	2.95086881776148\\
3.76	2.95402653061224\\
3.765	2.95718718510842\\
3.77	2.96035078125\\
3.775	2.96351731903699\\
3.78	2.96668679846939\\
3.785	2.96985921954719\\
3.79	2.97303458227041\\
3.795	2.97621288663903\\
3.8	2.97939413265306\\
3.805	2.9825783203125\\
3.81	2.98576544961735\\
3.815	2.9889555205676\\
3.82	2.99214853316326\\
3.825	2.99534448740434\\
3.83	2.99854338329082\\
3.835	3.0017452208227\\
3.84	3.00495\\
3.845	3.0081577208227\\
3.85	3.01136838329082\\
3.855	3.01458198740434\\
3.86	3.01779853316326\\
3.865	3.0210180205676\\
3.87	3.02424044961735\\
3.875	3.0274658203125\\
3.88	3.03069413265306\\
3.885	3.03392538663903\\
3.89	3.03715958227041\\
3.895	3.04039671954719\\
3.9	3.04363679846939\\
3.905	3.04687981903699\\
3.91	3.05012578125\\
3.915	3.05337468510842\\
3.92	3.05662653061224\\
3.925	3.05988131776148\\
3.93	3.06313904655612\\
3.935	3.06639971699617\\
3.94	3.06966332908163\\
3.945	3.0729298828125\\
3.95	3.07619937818878\\
3.955	3.07947181521046\\
3.96	3.08274719387755\\
3.965	3.08602551419005\\
3.97	3.08930677614796\\
3.975	3.09259097975128\\
3.98	3.095878125\\
3.985	3.09916821189413\\
3.99	3.10246124043367\\
3.995	3.10575721061862\\
4	3.10905612244898\\
};
\addplot [color=blue, line width=2.5pt]
  table[row sep=crcr]{%
-4	1.25762195121951\\
-3.995	1.25762195121951\\
-3.99	1.25762195121951\\
-3.985	1.25762195121951\\
-3.98	1.25762195121951\\
-3.975	1.25762195121951\\
-3.97	1.25762195121951\\
-3.965	1.25762195121951\\
-3.96	1.25762195121951\\
-3.955	1.25762195121951\\
-3.95	1.25762195121951\\
-3.945	1.25762195121951\\
-3.94	1.25762195121951\\
-3.935	1.25762195121951\\
-3.93	1.25762195121951\\
-3.925	1.25762195121951\\
-3.92	1.25762195121951\\
-3.915	1.25762195121951\\
-3.91	1.25762195121951\\
-3.905	1.25762195121951\\
-3.9	1.25762195121951\\
-3.895	1.25762195121951\\
-3.89	1.25762195121951\\
-3.885	1.25762195121951\\
-3.88	1.25762195121951\\
-3.875	1.25762195121951\\
-3.87	1.25762195121951\\
-3.865	1.25762195121951\\
-3.86	1.25762195121951\\
-3.855	1.25762195121951\\
-3.85	1.25762195121951\\
-3.845	1.25762195121951\\
-3.84	1.25762195121951\\
-3.835	1.25762195121951\\
-3.83	1.25762195121951\\
-3.825	1.25762195121951\\
-3.82	1.25762195121951\\
-3.815	1.25762195121951\\
-3.81	1.25762195121951\\
-3.805	1.25762195121951\\
-3.8	1.25762195121951\\
-3.795	1.25762195121951\\
-3.79	1.25762195121951\\
-3.785	1.25762195121951\\
-3.78	1.25762195121951\\
-3.775	1.25762195121951\\
-3.77	1.25762195121951\\
-3.765	1.25762195121951\\
-3.76	1.25762195121951\\
-3.755	1.25762195121951\\
-3.75	1.25762195121951\\
-3.745	1.25762195121951\\
-3.74	1.25762195121951\\
-3.735	1.25762195121951\\
-3.73	1.25762195121951\\
-3.725	1.25762195121951\\
-3.72	1.25762195121951\\
-3.715	1.25762195121951\\
-3.71	1.25762195121951\\
-3.705	1.25762195121951\\
-3.7	1.25762195121951\\
-3.695	1.25762195121951\\
-3.69	1.25762195121951\\
-3.685	1.25762195121951\\
-3.68	1.25762195121951\\
-3.675	1.25762195121951\\
-3.67	1.25762195121951\\
-3.665	1.25762195121951\\
-3.66	1.25762195121951\\
-3.655	1.25762195121951\\
-3.65	1.25762195121951\\
-3.645	1.25762195121951\\
-3.64	1.25762195121951\\
-3.635	1.25762195121951\\
-3.63	1.25762195121951\\
-3.625	1.25762195121951\\
-3.62	1.25762195121951\\
-3.615	1.25762195121951\\
-3.61	1.25762195121951\\
-3.605	1.25762195121951\\
-3.6	1.25762195121951\\
-3.595	1.25762195121951\\
-3.59	1.25762195121951\\
-3.585	1.25762195121951\\
-3.58	1.25762195121951\\
-3.575	1.25762195121951\\
-3.57	1.25762195121951\\
-3.565	1.25762195121951\\
-3.56	1.25762195121951\\
-3.555	1.25762195121951\\
-3.55	1.25762195121951\\
-3.545	1.25762195121951\\
-3.54	1.25762195121951\\
-3.535	1.25762195121951\\
-3.53	1.25762195121951\\
-3.525	1.25762195121951\\
-3.52	1.25762195121951\\
-3.515	1.25762195121951\\
-3.51	1.25762195121951\\
-3.505	1.25762195121951\\
-3.5	1.25762195121951\\
-3.495	1.25762195121951\\
-3.49	1.25762195121951\\
-3.485	1.25762195121951\\
-3.48	1.25762195121951\\
-3.475	1.25762195121951\\
-3.47	1.25762195121951\\
-3.465	1.25762195121951\\
-3.46	1.25762195121951\\
-3.455	1.25762195121951\\
-3.45	1.25762195121951\\
-3.445	1.25762195121951\\
-3.44	1.25762195121951\\
-3.435	1.25762195121951\\
-3.43	1.25762195121951\\
-3.425	1.25762195121951\\
-3.42	1.25762195121951\\
-3.415	1.25762195121951\\
-3.41	1.25762195121951\\
-3.405	1.25762195121951\\
-3.4	1.25762195121951\\
-3.395	1.25762195121951\\
-3.39	1.25762195121951\\
-3.385	1.25762195121951\\
-3.38	1.25762195121951\\
-3.375	1.25762195121951\\
-3.37	1.25762195121951\\
-3.365	1.25762195121951\\
-3.36	1.25762195121951\\
-3.355	1.25762195121951\\
-3.35	1.25762195121951\\
-3.345	1.25762195121951\\
-3.34	1.25762195121951\\
-3.335	1.25762195121951\\
-3.33	1.25762195121951\\
-3.325	1.25762195121951\\
-3.32	1.25762195121951\\
-3.315	1.25762195121951\\
-3.31	1.25762195121951\\
-3.305	1.25762195121951\\
-3.3	1.25762195121951\\
-3.295	1.25762195121951\\
-3.29	1.25762195121951\\
-3.285	1.25762195121951\\
-3.28	1.25762195121951\\
-3.275	1.25762195121951\\
-3.27	1.25762195121951\\
-3.265	1.25762195121951\\
-3.26	1.25762195121951\\
-3.255	1.25762195121951\\
-3.25	1.25762195121951\\
-3.245	1.25762195121951\\
-3.24	1.25762195121951\\
-3.235	1.25762195121951\\
-3.23	1.25762195121951\\
-3.225	1.25762195121951\\
-3.22	1.25762195121951\\
-3.215	1.25762195121951\\
-3.21	1.25762195121951\\
-3.205	1.25762195121951\\
-3.2	1.25762195121951\\
-3.195	1.25762195121951\\
-3.19	1.25762195121951\\
-3.185	1.25762195121951\\
-3.18	1.25762195121951\\
-3.175	1.25762195121951\\
-3.17	1.25762195121951\\
-3.165	1.25762195121951\\
-3.16	1.25762195121951\\
-3.155	1.25762195121951\\
-3.15	1.25762195121951\\
-3.145	1.25762195121951\\
-3.14	1.25762195121951\\
-3.135	1.25762195121951\\
-3.13	1.25762195121951\\
-3.125	1.25762195121951\\
-3.12	1.25762195121951\\
-3.115	1.25762195121951\\
-3.11	1.25762195121951\\
-3.105	1.25762195121951\\
-3.1	1.25762195121951\\
-3.095	1.25762195121951\\
-3.09	1.25762195121951\\
-3.085	1.25762195121951\\
-3.08	1.25762195121951\\
-3.075	1.25762195121951\\
-3.07	1.25762195121951\\
-3.065	1.25762195121951\\
-3.06	1.25762195121951\\
-3.055	1.25762195121951\\
-3.05	1.25762195121951\\
-3.045	1.25762195121951\\
-3.04	1.25762195121951\\
-3.035	1.25762195121951\\
-3.03	1.25762195121951\\
-3.025	1.25762195121951\\
-3.02	1.25762195121951\\
-3.015	1.25762195121951\\
-3.01	1.25762195121951\\
-3.005	1.25762195121951\\
-3	1.25762195121951\\
-2.995	1.25762195121951\\
-2.99	1.25762195121951\\
-2.985	1.25762195121951\\
-2.98	1.25762195121951\\
-2.975	1.25762195121951\\
-2.97	1.25762195121951\\
-2.965	1.25762195121951\\
-2.96	1.25762195121951\\
-2.955	1.25762195121951\\
-2.95	1.25762195121951\\
-2.945	1.25762195121951\\
-2.94	1.25762195121951\\
-2.935	1.25762195121951\\
-2.93	1.25762195121951\\
-2.925	1.25762195121951\\
-2.92	1.25762195121951\\
-2.915	1.25762195121951\\
-2.91	1.25762195121951\\
-2.905	1.25762195121951\\
-2.9	1.25762195121951\\
-2.895	1.25762195121951\\
-2.89	1.25762195121951\\
-2.885	1.25762195121951\\
-2.88	1.25762195121951\\
-2.875	1.25762195121951\\
-2.87	1.25762195121951\\
-2.865	1.25762195121951\\
-2.86	1.25762195121951\\
-2.855	1.25762195121951\\
-2.85	1.25762195121951\\
-2.845	1.25762195121951\\
-2.84	1.25762195121951\\
-2.835	1.25762195121951\\
-2.83	1.25762195121951\\
-2.825	1.25762195121951\\
-2.82	1.25762195121951\\
-2.815	1.25762195121951\\
-2.81	1.25762195121951\\
-2.805	1.25762195121951\\
-2.8	1.25762195121951\\
-2.795	1.25762195121951\\
-2.79	1.25762195121951\\
-2.785	1.25762195121951\\
-2.78	1.25762195121951\\
-2.775	1.25762195121951\\
-2.77	1.25762195121951\\
-2.765	1.25762195121951\\
-2.76	1.25762195121951\\
-2.755	1.25762195121951\\
-2.75	1.25762195121951\\
-2.745	1.25762195121951\\
-2.74	1.25762195121951\\
-2.735	1.25762195121951\\
-2.73	1.25762195121951\\
-2.725	1.25762195121951\\
-2.72	1.25762195121951\\
-2.715	1.25762195121951\\
-2.71	1.25762195121951\\
-2.705	1.25762195121951\\
-2.7	1.25762195121951\\
-2.695	1.25762195121951\\
-2.69	1.25762195121951\\
-2.685	1.25762195121951\\
-2.68	1.25762195121951\\
-2.675	1.25762195121951\\
-2.67	1.25762195121951\\
-2.665	1.25762195121951\\
-2.66	1.25762195121951\\
-2.655	1.25762195121951\\
-2.65	1.25762195121951\\
-2.645	1.25762195121951\\
-2.64	1.25762195121951\\
-2.635	1.25762195121951\\
-2.63	1.25762195121951\\
-2.625	1.25762195121951\\
-2.62	1.25762195121951\\
-2.615	1.25762195121951\\
-2.61	1.25762195121951\\
-2.605	1.25762195121951\\
-2.6	1.25762195121951\\
-2.595	1.25762195121951\\
-2.59	1.25762195121951\\
-2.585	1.25762195121951\\
-2.58	1.25762195121951\\
-2.575	1.25762195121951\\
-2.57	1.25762195121951\\
-2.565	1.25762195121951\\
-2.56	1.25762195121951\\
-2.555	1.25762195121951\\
-2.55	1.25762195121951\\
-2.545	1.25762195121951\\
-2.54	1.25762195121951\\
-2.535	1.25762195121951\\
-2.53	1.25762195121951\\
-2.525	1.25762195121951\\
-2.52	1.25762195121951\\
-2.515	1.25762195121951\\
-2.51	1.25762195121951\\
-2.505	1.25762195121951\\
-2.5	1.25762195121951\\
-2.495	1.25762195121951\\
-2.49	1.25762195121951\\
-2.485	1.25762195121951\\
-2.48	1.25762195121951\\
-2.475	1.25762195121951\\
-2.47	1.25762195121951\\
-2.465	1.25762195121951\\
-2.46	1.25762195121951\\
-2.455	1.25762195121951\\
-2.45	1.25762195121951\\
-2.445	1.25762195121951\\
-2.44	1.25762195121951\\
-2.435	1.25762195121951\\
-2.43	1.25762195121951\\
-2.425	1.25762195121951\\
-2.42	1.25762195121951\\
-2.415	1.25762195121951\\
-2.41	1.25762195121951\\
-2.405	1.25762195121951\\
-2.4	1.25762195121951\\
-2.395	1.25762195121951\\
-2.39	1.25762195121951\\
-2.385	1.25762195121951\\
-2.38	1.25762195121951\\
-2.375	1.25762195121951\\
-2.37	1.25762195121951\\
-2.365	1.25762195121951\\
-2.36	1.25762195121951\\
-2.355	1.25762195121951\\
-2.35	1.25762195121951\\
-2.345	1.25762195121951\\
-2.34	1.25762195121951\\
-2.335	1.25762195121951\\
-2.33	1.25762195121951\\
-2.325	1.25762195121951\\
-2.32	1.25762195121951\\
-2.315	1.25762195121951\\
-2.31	1.25762195121951\\
-2.305	1.25762195121951\\
-2.3	1.25762195121951\\
-2.295	1.25762195121951\\
-2.29	1.25762195121951\\
-2.285	1.25762195121951\\
-2.28	1.25762195121951\\
-2.275	1.25762195121951\\
-2.27	1.25762195121951\\
-2.265	1.25762195121951\\
-2.26	1.25762195121951\\
-2.255	1.25762195121951\\
-2.25	1.25762195121951\\
-2.245	1.25762195121951\\
-2.24	1.25762195121951\\
-2.235	1.25762195121951\\
-2.23	1.25762195121951\\
-2.225	1.25762195121951\\
-2.22	1.25762195121951\\
-2.215	1.25762195121951\\
-2.21	1.25762195121951\\
-2.205	1.25762195121951\\
-2.2	1.25762195121951\\
-2.195	1.25762195121951\\
-2.19	1.25762195121951\\
-2.185	1.25762195121951\\
-2.18	1.25762195121951\\
-2.175	1.25762195121951\\
-2.17	1.25762195121951\\
-2.165	1.25762195121951\\
-2.16	1.25762195121951\\
-2.155	1.25762195121951\\
-2.15	1.25762195121951\\
-2.145	1.25762195121951\\
-2.14	1.25762195121951\\
-2.135	1.25762195121951\\
-2.13	1.25762195121951\\
-2.125	1.25762195121951\\
-2.12	1.25762195121951\\
-2.115	1.25762195121951\\
-2.11	1.25762195121951\\
-2.105	1.25762195121951\\
-2.1	1.25762195121951\\
-2.095	1.25762195121951\\
-2.09	1.25762195121951\\
-2.085	1.25762195121951\\
-2.08	1.25762195121951\\
-2.075	1.25762195121951\\
-2.07	1.25762195121951\\
-2.065	1.25762195121951\\
-2.06	1.25762195121951\\
-2.055	1.25762195121951\\
-2.05	1.25762195121951\\
-2.045	1.25762195121951\\
-2.04	1.25762195121951\\
-2.035	1.25762195121951\\
-2.03	1.25762195121951\\
-2.025	1.25762195121951\\
-2.02	1.25762195121951\\
-2.015	1.25762195121951\\
-2.01	1.25762195121951\\
-2.005	1.25762195121951\\
-2	1.25762195121951\\
-1.995	1.25762195121951\\
-1.99	1.25762195121951\\
-1.985	1.25762195121951\\
-1.98	1.25762195121951\\
-1.975	1.25762195121951\\
-1.97	1.25762195121951\\
-1.965	1.25762195121951\\
-1.96	1.25762195121951\\
-1.955	1.25762195121951\\
-1.95	1.25762195121951\\
-1.945	1.25762195121951\\
-1.94	1.25762195121951\\
-1.935	1.25762195121951\\
-1.93	1.25762195121951\\
-1.925	1.25762195121951\\
-1.92	1.25762195121951\\
-1.915	1.25762195121951\\
-1.91	1.25762195121951\\
-1.905	1.25762195121951\\
-1.9	1.25762195121951\\
-1.895	1.25762195121951\\
-1.89	1.25762195121951\\
-1.885	1.25762195121951\\
-1.88	1.25762195121951\\
-1.875	1.25762195121951\\
-1.87	1.25762195121951\\
-1.865	1.25762195121951\\
-1.86	1.25762195121951\\
-1.855	1.25762195121951\\
-1.85	1.25762195121951\\
-1.845	1.25762195121951\\
-1.84	1.25762195121951\\
-1.835	1.25762195121951\\
-1.83	1.25762195121951\\
-1.825	1.25762195121951\\
-1.82	1.25762195121951\\
-1.815	1.25762195121951\\
-1.81	1.25762195121951\\
-1.805	1.25762195121951\\
-1.8	1.25762195121951\\
-1.795	1.25762195121951\\
-1.79	1.25762195121951\\
-1.785	1.25762195121951\\
-1.78	1.25762195121951\\
-1.775	1.25762195121951\\
-1.77	1.25762195121951\\
-1.765	1.25762195121951\\
-1.76	1.25762195121951\\
-1.755	1.25762195121951\\
-1.75	1.25762195121951\\
-1.745	1.25762195121951\\
-1.74	1.25762195121951\\
-1.735	1.25762195121951\\
-1.73	1.25762195121951\\
-1.725	1.25762195121951\\
-1.72	1.25762195121951\\
-1.715	1.25762195121951\\
-1.71	1.25762195121951\\
-1.705	1.25762195121951\\
-1.7	1.25762195121951\\
-1.695	1.25762195121951\\
-1.69	1.25762195121951\\
-1.685	1.25762195121951\\
-1.68	1.25762195121951\\
-1.675	1.25762195121951\\
-1.67	1.25762195121951\\
-1.665	1.25762195121951\\
-1.66	1.25762195121951\\
-1.655	1.25762195121951\\
-1.65	1.25762195121951\\
-1.645	1.25762195121951\\
-1.64	1.25762195121951\\
-1.635	1.25762195121951\\
-1.63	1.25762195121951\\
-1.625	1.25762195121951\\
-1.62	1.25762195121951\\
-1.615	1.25762195121951\\
-1.61	1.25762195121951\\
-1.605	1.25762195121951\\
-1.6	1.25762195121951\\
-1.595	1.25762195121951\\
-1.59	1.25762195121951\\
-1.585	1.25762195121951\\
-1.58	1.25762195121951\\
-1.575	1.25762195121951\\
-1.57	1.25762195121951\\
-1.565	1.25762195121951\\
-1.56	1.25762195121951\\
-1.555	1.25762195121951\\
-1.55	1.25762195121951\\
-1.545	1.25762195121951\\
-1.54	1.25762195121951\\
-1.535	1.25762195121951\\
-1.53	1.25762195121951\\
-1.525	1.25762195121951\\
-1.52	1.25762195121951\\
-1.515	1.25762195121951\\
-1.51	1.25762195121951\\
-1.505	1.25762195121951\\
-1.5	1.25762195121951\\
-1.495	1.25762195121951\\
-1.49	1.25762195121951\\
-1.485	1.25762195121951\\
-1.48	1.25762195121951\\
-1.475	1.25762195121951\\
-1.47	1.25762195121951\\
-1.465	1.25762195121951\\
-1.46	1.25762195121951\\
-1.455	1.25762195121951\\
-1.45	1.25762195121951\\
-1.445	1.25762195121951\\
-1.44	1.25762195121951\\
-1.435	1.25762195121951\\
-1.43	1.25762195121951\\
-1.425	1.25762195121951\\
-1.42	1.25762195121951\\
-1.415	1.25762195121951\\
-1.41	1.25762195121951\\
-1.405	1.25762195121951\\
-1.4	1.25762195121951\\
-1.395	1.25762195121951\\
-1.39	1.25762195121951\\
-1.385	1.25762195121951\\
-1.38	1.25762195121951\\
-1.375	1.25762195121951\\
-1.37	1.25762195121951\\
-1.365	1.25762195121951\\
-1.36	1.25762195121951\\
-1.355	1.25762195121951\\
-1.35	1.25762195121951\\
-1.345	1.25762195121951\\
-1.34	1.25762195121951\\
-1.335	1.25762195121951\\
-1.33	1.25762195121951\\
-1.325	1.25762195121951\\
-1.32	1.25762195121951\\
-1.315	1.25762195121951\\
-1.31	1.25762195121951\\
-1.305	1.25762195121951\\
-1.3	1.25762195121951\\
-1.295	1.25762195121951\\
-1.29	1.25762195121951\\
-1.285	1.25762195121951\\
-1.28	1.25762195121951\\
-1.275	1.25762195121951\\
-1.27	1.25762195121951\\
-1.265	1.25762195121951\\
-1.26	1.25762195121951\\
-1.255	1.25762195121951\\
-1.25	1.25762195121951\\
-1.245	1.25762195121951\\
-1.24	1.25762195121951\\
-1.235	1.25762195121951\\
-1.23	1.25762195121951\\
-1.225	1.25762195121951\\
-1.22	1.25762195121951\\
-1.215	1.25762195121951\\
-1.21	1.25762195121951\\
-1.205	1.25762195121951\\
-1.2	1.25762195121951\\
-1.195	1.25762195121951\\
-1.19	1.25762195121951\\
-1.185	1.25762195121951\\
-1.18	1.25762195121951\\
-1.175	1.25762195121951\\
-1.17	1.25762195121951\\
-1.165	1.25762195121951\\
-1.16	1.25762195121951\\
-1.155	1.25762195121951\\
-1.15	1.25762195121951\\
-1.145	1.25762195121951\\
-1.14	1.25762195121951\\
-1.135	1.25762195121951\\
-1.13	1.25762195121951\\
-1.125	1.25762195121951\\
-1.12	1.25762195121951\\
-1.115	1.25762195121951\\
-1.11	1.25762195121951\\
-1.105	1.25762195121951\\
-1.1	1.25762195121951\\
-1.095	1.25762195121951\\
-1.09	1.25762195121951\\
-1.085	1.25762195121951\\
-1.08	1.25762195121951\\
-1.075	1.25762195121951\\
-1.07	1.25762195121951\\
-1.065	1.25762195121951\\
-1.06	1.25762195121951\\
-1.055	1.25762195121951\\
-1.05	1.25762195121951\\
-1.045	1.25762195121951\\
-1.04	1.25762195121951\\
-1.035	1.25762195121951\\
-1.03	1.25762195121951\\
-1.025	1.25762195121951\\
-1.02	1.25762195121951\\
-1.015	1.25762195121951\\
-1.01	1.25762195121951\\
-1.005	1.25762195121951\\
-1	1.25762195121951\\
-0.995	1.25762195121951\\
-0.99	1.25762195121951\\
-0.985	1.25762195121951\\
-0.98	1.25762195121951\\
-0.975	1.25762195121951\\
-0.97	1.25762195121951\\
-0.965	1.25762195121951\\
-0.96	1.25762195121951\\
-0.955	1.25762195121951\\
-0.95	1.25762195121951\\
-0.945	1.25762195121951\\
-0.94	1.25762195121951\\
-0.935	1.25762195121951\\
-0.93	1.25762195121951\\
-0.925	1.25762195121951\\
-0.92	1.25762195121951\\
-0.915	1.25762195121951\\
-0.91	1.25762195121951\\
-0.905	1.25762195121951\\
-0.9	1.25762195121951\\
-0.895	1.25762195121951\\
-0.89	1.25762195121951\\
-0.885	1.25762195121951\\
-0.88	1.25762195121951\\
-0.875	1.25762195121951\\
-0.87	1.25762195121951\\
-0.865	1.25762195121951\\
-0.86	1.25762195121951\\
-0.855	1.25762195121951\\
-0.85	1.25762195121951\\
-0.845	1.25762195121951\\
-0.84	1.25762195121951\\
-0.835	1.25762195121951\\
-0.83	1.25762195121951\\
-0.825	1.25762195121951\\
-0.82	1.25762195121951\\
-0.815	1.25762195121951\\
-0.81	1.25762195121951\\
-0.805	1.25762195121951\\
-0.8	1.25762195121951\\
-0.795	1.25762195121951\\
-0.79	1.25762195121951\\
-0.785	1.25762195121951\\
-0.78	1.25762195121951\\
-0.775	1.25762195121951\\
-0.77	1.25762195121951\\
-0.765	1.25762195121951\\
-0.76	1.25762195121951\\
-0.755	1.25762195121951\\
-0.75	1.25762195121951\\
-0.745	1.25762195121951\\
-0.74	1.25762195121951\\
-0.735	1.25762195121951\\
-0.73	1.25762195121951\\
-0.725	1.25762195121951\\
-0.72	1.25762195121951\\
-0.715	1.25762195121951\\
-0.71	1.25762195121951\\
-0.705	1.25762195121951\\
-0.7	1.25762195121951\\
-0.695	1.25762195121951\\
-0.69	1.25762195121951\\
-0.685	1.25762195121951\\
-0.68	1.25762195121951\\
-0.675	1.25762195121951\\
-0.67	1.25762195121951\\
-0.665	1.25762195121951\\
-0.66	1.25762195121951\\
-0.655	1.25762195121951\\
-0.65	1.25762195121951\\
-0.645	1.25762195121951\\
-0.64	1.25762195121951\\
-0.635	1.25762195121951\\
-0.63	1.25762195121951\\
-0.625	1.25762195121951\\
-0.62	1.25762195121951\\
-0.615	1.25762195121951\\
-0.61	1.25762195121951\\
-0.605	1.25762195121951\\
-0.6	1.25762195121951\\
-0.595	1.25762195121951\\
-0.59	1.25762195121951\\
-0.585	1.25762195121951\\
-0.58	1.25762195121951\\
-0.575	1.25762195121951\\
-0.57	1.25762195121951\\
-0.565	1.25762195121951\\
-0.56	1.25762195121951\\
-0.555	1.25762195121951\\
-0.55	1.25762195121951\\
-0.545	1.25762195121951\\
-0.54	1.25762195121951\\
-0.535	1.25762195121951\\
-0.53	1.25762195121951\\
-0.525	1.25762195121951\\
-0.52	1.25762195121951\\
-0.515	1.25762195121951\\
-0.51	1.25762195121951\\
-0.505	1.25762195121951\\
-0.5	1.25762195121951\\
-0.495	1.25762195121951\\
-0.49	1.25762195121951\\
-0.485	1.25762195121951\\
-0.48	1.25762195121951\\
-0.475	1.25762195121951\\
-0.47	1.25762195121951\\
-0.465	1.25762195121951\\
-0.46	1.25762195121951\\
-0.455	1.25762195121951\\
-0.45	1.25762195121951\\
-0.445	1.25762195121951\\
-0.44	1.25762195121951\\
-0.435	1.25762195121951\\
-0.43	1.25762195121951\\
-0.425	1.25762195121951\\
-0.42	1.25762195121951\\
-0.415	1.25762195121951\\
-0.41	1.25762195121951\\
-0.405	1.25762195121951\\
-0.4	1.25762195121951\\
-0.395	1.25762195121951\\
-0.39	1.25762195121951\\
-0.385	1.25762195121951\\
-0.38	1.25762195121951\\
-0.375	1.25762195121951\\
-0.37	1.25762195121951\\
-0.365	1.25762195121951\\
-0.36	1.25762195121951\\
-0.355	1.25762195121951\\
-0.35	1.25762195121951\\
-0.345	1.25762195121951\\
-0.34	1.25762195121951\\
-0.335	1.25762195121951\\
-0.33	1.25762195121951\\
-0.325	1.25762195121951\\
-0.32	1.25762195121951\\
-0.315	1.25762195121951\\
-0.31	1.25762195121951\\
-0.305	1.25762195121951\\
-0.3	1.25762195121951\\
-0.295	1.25762195121951\\
-0.29	1.25762195121951\\
-0.285	1.25762195121951\\
-0.28	1.25762195121951\\
-0.275	1.25762195121951\\
-0.27	1.25762195121951\\
-0.265	1.25762195121951\\
-0.26	1.25762195121951\\
-0.255	1.25762195121951\\
-0.25	1.25762195121951\\
-0.245	1.25762195121951\\
-0.24	1.25762195121951\\
-0.235	1.25762195121951\\
-0.23	1.25762195121951\\
-0.225	1.25762195121951\\
-0.22	1.25762195121951\\
-0.215	1.25762195121951\\
-0.21	1.25762195121951\\
-0.205	1.25762195121951\\
-0.2	1.25762195121951\\
-0.195	1.25762195121951\\
-0.19	1.25762195121951\\
-0.185	1.25762195121951\\
-0.18	1.25762195121951\\
-0.175	1.25762195121951\\
-0.17	1.25762195121951\\
-0.165	1.25762195121951\\
-0.16	1.25762195121951\\
-0.155	1.25762195121951\\
-0.15	1.25762195121951\\
-0.145	1.25762195121951\\
-0.14	1.25762195121951\\
-0.135	1.25762195121951\\
-0.13	1.25762195121951\\
-0.125	1.25762195121951\\
-0.12	1.25762195121951\\
-0.115	1.25762195121951\\
-0.11	1.25762195121951\\
-0.105	1.25762195121951\\
-0.1	1.25762195121951\\
-0.0949999999999998	1.25762195121951\\
-0.0899999999999999	1.25762195121951\\
-0.085	1.25762195121951\\
-0.0800000000000001	1.25762195121951\\
-0.0749999999999997	1.25762195121951\\
-0.0699999999999998	1.25762195121951\\
-0.0649999999999999	1.25762195121951\\
-0.0600000000000001	1.25762195121951\\
-0.0549999999999997	1.25762195121951\\
-0.0499999999999998	1.25762195121951\\
-0.0449999999999999	1.25762195121951\\
-0.04	1.25762195121951\\
-0.0349999999999997	1.25762195121951\\
-0.0299999999999998	1.25762195121951\\
-0.0249999999999999	1.25762195121951\\
-0.02	1.25762195121951\\
-0.0150000000000001	1.25762195121951\\
-0.00999999999999979	1.25762195121951\\
-0.00499999999999989	1.25762195121951\\
0	1.25762195121951\\
0.00499999999999989	1.25762195121951\\
0.00999999999999979	1.25762195121951\\
0.0150000000000001	1.25762195121951\\
0.02	1.25762195121951\\
0.0249999999999999	1.25762195121951\\
0.0299999999999998	1.25762195121951\\
0.0349999999999997	1.25762195121951\\
0.04	1.25762195121951\\
0.0449999999999999	1.25762195121951\\
0.0499999999999998	1.25762195121951\\
0.0549999999999997	1.25762195121951\\
0.0600000000000001	1.25762195121951\\
0.0649999999999999	1.25762195121951\\
0.0699999999999998	1.25762195121951\\
0.0749999999999997	1.25762195121951\\
0.0800000000000001	1.25762195121951\\
0.085	1.25762195121951\\
0.0899999999999999	1.25762195121951\\
0.0949999999999998	1.25762195121951\\
0.1	1.25762195121951\\
0.105	1.25762195121951\\
0.11	1.25762195121951\\
0.115	1.25762195121951\\
0.12	1.25762195121951\\
0.125	1.25762195121951\\
0.13	1.25762195121951\\
0.135	1.25762195121951\\
0.14	1.25762195121951\\
0.145	1.25762195121951\\
0.15	1.25762195121951\\
0.155	1.25762195121951\\
0.16	1.25762195121951\\
0.165	1.25762195121951\\
0.17	1.25762195121951\\
0.175	1.25762195121951\\
0.18	1.25762195121951\\
0.185	1.25762195121951\\
0.19	1.25762195121951\\
0.195	1.25762195121951\\
0.2	1.25762195121951\\
0.205	1.25762195121951\\
0.21	1.25762195121951\\
0.215	1.25762195121951\\
0.22	1.25762195121951\\
0.225	1.25762195121951\\
0.23	1.25762195121951\\
0.235	1.25762195121951\\
0.24	1.25762195121951\\
0.245	1.25762195121951\\
0.25	1.25762195121951\\
0.255	1.25762195121951\\
0.26	1.25762195121951\\
0.265	1.25762195121951\\
0.27	1.25762195121951\\
0.275	1.25762195121951\\
0.28	1.25762195121951\\
0.285	1.25762195121951\\
0.29	1.25762195121951\\
0.295	1.25762195121951\\
0.3	1.25762195121951\\
0.305	1.25762195121951\\
0.31	1.25762195121951\\
0.315	1.25762195121951\\
0.32	1.25762195121951\\
0.325	1.25762195121951\\
0.33	1.25762195121951\\
0.335	1.25762195121951\\
0.34	1.25762195121951\\
0.345	1.25762195121951\\
0.35	1.25762195121951\\
0.355	1.25762195121951\\
0.36	1.25762195121951\\
0.365	1.25762195121951\\
0.37	1.25762195121951\\
0.375	1.25762195121951\\
0.38	1.25762195121951\\
0.385	1.25762195121951\\
0.39	1.25762195121951\\
0.395	1.25762195121951\\
0.4	1.25762195121951\\
0.405	1.25762195121951\\
0.41	1.25762195121951\\
0.415	1.25762195121951\\
0.42	1.25762195121951\\
0.425	1.25762195121951\\
0.43	1.25762195121951\\
0.435	1.25762195121951\\
0.44	1.25762195121951\\
0.445	1.25762195121951\\
0.45	1.25762195121951\\
0.455	1.25762195121951\\
0.46	1.25762195121951\\
0.465	1.25762195121951\\
0.47	1.25762195121951\\
0.475	1.25762195121951\\
0.48	1.25762195121951\\
0.485	1.25762195121951\\
0.49	1.25762195121951\\
0.495	1.25762195121951\\
0.5	1.25762195121951\\
0.505	1.25762195121951\\
0.51	1.25762195121951\\
0.515	1.25762195121951\\
0.52	1.25762195121951\\
0.525	1.25762195121951\\
0.53	1.25762195121951\\
0.535	1.25762195121951\\
0.54	1.25762195121951\\
0.545	1.25762195121951\\
0.55	1.25762195121951\\
0.555	1.25762195121951\\
0.56	1.25762195121951\\
0.565	1.25762195121951\\
0.57	1.25762195121951\\
0.575	1.25762195121951\\
0.58	1.25762195121951\\
0.585	1.25762195121951\\
0.59	1.25762195121951\\
0.595	1.25762195121951\\
0.6	1.25762195121951\\
0.605	1.25762195121951\\
0.61	1.25762195121951\\
0.615	1.25762195121951\\
0.62	1.25762195121951\\
0.625	1.25762195121951\\
0.63	1.25762195121951\\
0.635	1.25762195121951\\
0.64	1.25762195121951\\
0.645	1.25762195121951\\
0.65	1.25762195121951\\
0.655	1.25762195121951\\
0.66	1.25762195121951\\
0.665	1.25762195121951\\
0.67	1.25762195121951\\
0.675	1.25762195121951\\
0.68	1.25762195121951\\
0.685	1.25762195121951\\
0.69	1.25762195121951\\
0.695	1.25762195121951\\
0.7	1.25762195121951\\
0.705	1.25762195121951\\
0.71	1.25762195121951\\
0.715	1.25762195121951\\
0.72	1.25762195121951\\
0.725	1.25762195121951\\
0.73	1.25762195121951\\
0.735	1.25762195121951\\
0.74	1.25762195121951\\
0.745	1.25762195121951\\
0.75	1.25762195121951\\
0.755	1.25762195121951\\
0.76	1.25762195121951\\
0.765	1.25762195121951\\
0.77	1.25762195121951\\
0.775	1.25762195121951\\
0.78	1.25762195121951\\
0.785	1.25762195121951\\
0.79	1.25762195121951\\
0.795	1.25762195121951\\
0.8	1.25762195121951\\
0.805	1.25762195121951\\
0.81	1.25762195121951\\
0.815	1.25762195121951\\
0.82	1.25762195121951\\
0.825	1.25762195121951\\
0.83	1.25762195121951\\
0.835	1.25762195121951\\
0.84	1.25762195121951\\
0.845	1.25762195121951\\
0.85	1.25762195121951\\
0.855	1.25762195121951\\
0.86	1.25762195121951\\
0.865	1.25762195121951\\
0.87	1.25762195121951\\
0.875	1.25762195121951\\
0.88	1.25762195121951\\
0.885	1.25762195121951\\
0.89	1.25762195121951\\
0.895	1.25762195121951\\
0.9	1.25762195121951\\
0.905	1.25762195121951\\
0.91	1.25762195121951\\
0.915	1.25762195121951\\
0.92	1.25762195121951\\
0.925	1.25762195121951\\
0.93	1.25762195121951\\
0.935	1.25762195121951\\
0.94	1.25762195121951\\
0.945	1.25762195121951\\
0.95	1.25762195121951\\
0.955	1.25762195121951\\
0.96	1.25762195121951\\
0.965	1.25762195121951\\
0.97	1.25762195121951\\
0.975	1.25762195121951\\
0.98	1.25762195121951\\
0.985	1.25762195121951\\
0.99	1.25762195121951\\
0.995	1.25762195121951\\
1	1.25762195121951\\
1.005	1.25762195121951\\
1.01	1.25762195121951\\
1.015	1.25762195121951\\
1.02	1.25762195121951\\
1.025	1.25762195121951\\
1.03	1.25762195121951\\
1.035	1.25762195121951\\
1.04	1.25762195121951\\
1.045	1.25762195121951\\
1.05	1.25762195121951\\
1.055	1.25762195121951\\
1.06	1.25762195121951\\
1.065	1.25762195121951\\
1.07	1.25762195121951\\
1.075	1.25762195121951\\
1.08	1.25762195121951\\
1.085	1.25762195121951\\
1.09	1.25762195121951\\
1.095	1.25762195121951\\
1.1	1.25762195121951\\
1.105	1.25762195121951\\
1.11	1.25762195121951\\
1.115	1.25762195121951\\
1.12	1.25762195121951\\
1.125	1.25762195121951\\
1.13	1.25762195121951\\
1.135	1.25762195121951\\
1.14	1.25762195121951\\
1.145	1.25762195121951\\
1.15	1.25762195121951\\
1.155	1.25762195121951\\
1.16	1.25762195121951\\
1.165	1.25762195121951\\
1.17	1.25762195121951\\
1.175	1.25762195121951\\
1.18	1.25762195121951\\
1.185	1.25762195121951\\
1.19	1.25762195121951\\
1.195	1.25762195121951\\
1.2	1.25762195121951\\
1.205	1.25762195121951\\
1.21	1.25762195121951\\
1.215	1.25762195121951\\
1.22	1.25762195121951\\
1.225	1.25762195121951\\
1.23	1.25762195121951\\
1.235	1.25762195121951\\
1.24	1.25762195121951\\
1.245	1.25762195121951\\
1.25	1.25762195121951\\
1.255	1.25762195121951\\
1.26	1.25762195121951\\
1.265	1.25762195121951\\
1.27	1.25762195121951\\
1.275	1.25762195121951\\
1.28	1.25762195121951\\
1.285	1.25762195121951\\
1.29	1.25762195121951\\
1.295	1.25762195121951\\
1.3	1.25762195121951\\
1.305	1.25762195121951\\
1.31	1.25762195121951\\
1.315	1.25762195121951\\
1.32	1.25762195121951\\
1.325	1.25762195121951\\
1.33	1.25762195121951\\
1.335	1.25762195121951\\
1.34	1.25762195121951\\
1.345	1.25762195121951\\
1.35	1.25762195121951\\
1.355	1.25762195121951\\
1.36	1.25762195121951\\
1.365	1.25762195121951\\
1.37	1.25762195121951\\
1.375	1.25762195121951\\
1.38	1.25762195121951\\
1.385	1.25762195121951\\
1.39	1.25762195121951\\
1.395	1.25762195121951\\
1.4	1.25762195121951\\
1.405	1.25762195121951\\
1.41	1.25762195121951\\
1.415	1.25762195121951\\
1.42	1.25762195121951\\
1.425	1.25762195121951\\
1.43	1.25762195121951\\
1.435	1.25762195121951\\
1.44	1.25762195121951\\
1.445	1.25762195121951\\
1.45	1.25762195121951\\
1.455	1.25762195121951\\
1.46	1.25762195121951\\
1.465	1.25762195121951\\
1.47	1.25762195121951\\
1.475	1.25762195121951\\
1.48	1.25762195121951\\
1.485	1.25762195121951\\
1.49	1.25762195121951\\
1.495	1.25762195121951\\
1.5	1.25762195121951\\
1.505	1.25762195121951\\
1.51	1.25762195121951\\
1.515	1.25762195121951\\
1.52	1.25762195121951\\
1.525	1.25762195121951\\
1.53	1.25762195121951\\
1.535	1.25762195121951\\
1.54	1.25762195121951\\
1.545	1.25762195121951\\
1.55	1.25762195121951\\
1.555	1.25762195121951\\
1.56	1.25762195121951\\
1.565	1.25762195121951\\
1.57	1.25762195121951\\
1.575	1.25762195121951\\
1.58	1.25762195121951\\
1.585	1.25762195121951\\
1.59	1.25762195121951\\
1.595	1.25762195121951\\
1.6	1.25762195121951\\
1.605	1.25762195121951\\
1.61	1.25762195121951\\
1.615	1.25762195121951\\
1.62	1.25762195121951\\
1.625	1.25762195121951\\
1.63	1.25762195121951\\
1.635	1.25762195121951\\
1.64	1.25762195121951\\
1.645	1.25762195121951\\
1.65	1.25762195121951\\
1.655	1.25762195121951\\
1.66	1.25762195121951\\
1.665	1.25762195121951\\
1.67	1.25762195121951\\
1.675	1.25762195121951\\
1.68	1.25762195121951\\
1.685	1.25762195121951\\
1.69	1.25762195121951\\
1.695	1.25762195121951\\
1.7	1.25762195121951\\
1.705	1.25762195121951\\
1.71	1.25762195121951\\
1.715	1.25762195121951\\
1.72	1.25762195121951\\
1.725	1.25762195121951\\
1.73	1.25762195121951\\
1.735	1.25762195121951\\
1.74	1.25762195121951\\
1.745	1.25762195121951\\
1.75	1.25762195121951\\
1.755	1.25762195121951\\
1.76	1.25762195121951\\
1.765	1.25762195121951\\
1.77	1.25762195121951\\
1.775	1.25762195121951\\
1.78	1.25762195121951\\
1.785	1.25762195121951\\
1.79	1.25762195121951\\
1.795	1.25762195121951\\
1.8	1.25762195121951\\
1.805	1.25762195121951\\
1.81	1.25762195121951\\
1.815	1.25762195121951\\
1.82	1.25762195121951\\
1.825	1.25762195121951\\
1.83	1.25762195121951\\
1.835	1.25762195121951\\
1.84	1.25762195121951\\
1.845	1.25762195121951\\
1.85	1.25762195121951\\
1.855	1.25762195121951\\
1.86	1.25762195121951\\
1.865	1.25762195121951\\
1.87	1.25762195121951\\
1.875	1.25762195121951\\
1.88	1.25762195121951\\
1.885	1.25762195121951\\
1.89	1.25762195121951\\
1.895	1.25762195121951\\
1.9	1.25762195121951\\
1.905	1.25762195121951\\
1.91	1.25762195121951\\
1.915	1.25762195121951\\
1.92	1.25762195121951\\
1.925	1.25762195121951\\
1.93	1.25762195121951\\
1.935	1.25762195121951\\
1.94	1.25762195121951\\
1.945	1.25762195121951\\
1.95	1.25762195121951\\
1.955	1.25762195121951\\
1.96	1.25762195121951\\
1.965	1.25762195121951\\
1.97	1.25762195121951\\
1.975	1.25762195121951\\
1.98	1.25762195121951\\
1.985	1.25762195121951\\
1.99	1.25762195121951\\
1.995	1.25762195121951\\
2	1.25762195121951\\
2.005	1.25762195121951\\
2.01	1.25762195121951\\
2.015	1.25762195121951\\
2.02	1.25762195121951\\
2.025	1.25762195121951\\
2.03	1.25762195121951\\
2.035	1.25762195121951\\
2.04	1.25762195121951\\
2.045	1.25762195121951\\
2.05	1.25762195121951\\
2.055	1.25762195121951\\
2.06	1.25762195121951\\
2.065	1.25762195121951\\
2.07	1.25762195121951\\
2.075	1.25762195121951\\
2.08	1.25762195121951\\
2.085	1.25762195121951\\
2.09	1.25762195121951\\
2.095	1.25762195121951\\
2.1	1.25762195121951\\
2.105	1.25762195121951\\
2.11	1.25762195121951\\
2.115	1.25762195121951\\
2.12	1.25762195121951\\
2.125	1.25762195121951\\
2.13	1.25762195121951\\
2.135	1.25762195121951\\
2.14	1.25762195121951\\
2.145	1.25762195121951\\
2.15	1.25762195121951\\
2.155	1.25762195121951\\
2.16	1.25762195121951\\
2.165	1.25762195121951\\
2.17	1.25762195121951\\
2.175	1.25762195121951\\
2.18	1.25762195121951\\
2.185	1.25762195121951\\
2.19	1.25762195121951\\
2.195	1.25762195121951\\
2.2	1.25762195121951\\
2.205	1.25762195121951\\
2.21	1.25762195121951\\
2.215	1.25762195121951\\
2.22	1.25762195121951\\
2.225	1.25762195121951\\
2.23	1.25762195121951\\
2.235	1.25762195121951\\
2.24	1.25762195121951\\
2.245	1.25762195121951\\
2.25	1.25762195121951\\
2.255	1.25762195121951\\
2.26	1.25762195121951\\
2.265	1.25762195121951\\
2.27	1.25762195121951\\
2.275	1.25762195121951\\
2.28	1.25762195121951\\
2.285	1.25762195121951\\
2.29	1.25762195121951\\
2.295	1.25762195121951\\
2.3	1.25762195121951\\
2.305	1.25762195121951\\
2.31	1.25762195121951\\
2.315	1.25762195121951\\
2.32	1.25762195121951\\
2.325	1.25762195121951\\
2.33	1.25762195121951\\
2.335	1.25762195121951\\
2.34	1.25762195121951\\
2.345	1.25762195121951\\
2.35	1.25762195121951\\
2.355	1.25762195121951\\
2.36	1.25762195121951\\
2.365	1.25762195121951\\
2.37	1.25762195121951\\
2.375	1.25762195121951\\
2.38	1.25762195121951\\
2.385	1.25762195121951\\
2.39	1.25762195121951\\
2.395	1.25762195121951\\
2.4	1.25762195121951\\
2.405	1.25762195121951\\
2.41	1.25762195121951\\
2.415	1.25762195121951\\
2.42	1.25762195121951\\
2.425	1.25762195121951\\
2.43	1.25762195121951\\
2.435	1.25762195121951\\
2.44	1.25762195121951\\
2.445	1.25762195121951\\
2.45	1.25762195121951\\
2.455	1.25762195121951\\
2.46	1.25762195121951\\
2.465	1.25762195121951\\
2.47	1.25762195121951\\
2.475	1.25762195121951\\
2.48	1.25762195121951\\
2.485	1.25762195121951\\
2.49	1.25762195121951\\
2.495	1.25762195121951\\
2.5	1.25762195121951\\
2.505	1.25762195121951\\
2.51	1.25762195121951\\
2.515	1.25762195121951\\
2.52	1.25762195121951\\
2.525	1.25762195121951\\
2.53	1.25762195121951\\
2.535	1.25762195121951\\
2.54	1.25762195121951\\
2.545	1.25762195121951\\
2.55	1.25762195121951\\
2.555	1.25762195121951\\
2.56	1.25762195121951\\
2.565	1.25762195121951\\
2.57	1.25762195121951\\
2.575	1.25762195121951\\
2.58	1.25762195121951\\
2.585	1.25762195121951\\
2.59	1.25762195121951\\
2.595	1.25762195121951\\
2.6	1.25762195121951\\
2.605	1.25762195121951\\
2.61	1.25762195121951\\
2.615	1.25762195121951\\
2.62	1.25762195121951\\
2.625	1.25762195121951\\
2.63	1.25762195121951\\
2.635	1.25762195121951\\
2.64	1.25762195121951\\
2.645	1.25762195121951\\
2.65	1.25762195121951\\
2.655	1.25762195121951\\
2.66	1.25762195121951\\
2.665	1.25762195121951\\
2.67	1.25762195121951\\
2.675	1.25762195121951\\
2.68	1.25762195121951\\
2.685	1.25762195121951\\
2.69	1.25762195121951\\
2.695	1.25762195121951\\
2.7	1.25762195121951\\
2.705	1.25762195121951\\
2.71	1.25762195121951\\
2.715	1.25762195121951\\
2.72	1.25762195121951\\
2.725	1.25762195121951\\
2.73	1.25762195121951\\
2.735	1.25762195121951\\
2.74	1.25762195121951\\
2.745	1.25762195121951\\
2.75	1.25762195121951\\
2.755	1.25762195121951\\
2.76	1.25762195121951\\
2.765	1.25762195121951\\
2.77	1.25762195121951\\
2.775	1.25762195121951\\
2.78	1.25762195121951\\
2.785	1.25762195121951\\
2.79	1.25762195121951\\
2.795	1.25762195121951\\
2.8	1.25762195121951\\
2.805	1.25762195121951\\
2.81	1.25762195121951\\
2.815	1.25762195121951\\
2.82	1.25762195121951\\
2.825	1.25762195121951\\
2.83	1.25762195121951\\
2.835	1.25762195121951\\
2.84	1.25762195121951\\
2.845	1.25762195121951\\
2.85	1.25762195121951\\
2.855	1.25762195121951\\
2.86	1.25762195121951\\
2.865	1.25762195121951\\
2.87	1.25762195121951\\
2.875	1.25762195121951\\
2.88	1.25762195121951\\
2.885	1.25762195121951\\
2.89	1.25762195121951\\
2.895	1.25762195121951\\
2.9	1.25762195121951\\
2.905	1.25762195121951\\
2.91	1.25762195121951\\
2.915	1.25762195121951\\
2.92	1.25762195121951\\
2.925	1.25762195121951\\
2.93	1.25762195121951\\
2.935	1.25762195121951\\
2.94	1.25762195121951\\
2.945	1.25762195121951\\
2.95	1.25762195121951\\
2.955	1.25762195121951\\
2.96	1.25762195121951\\
2.965	1.25762195121951\\
2.97	1.25762195121951\\
2.975	1.25762195121951\\
2.98	1.25762195121951\\
2.985	1.25762195121951\\
2.99	1.25762195121951\\
2.995	1.25762195121951\\
3	1.25762195121951\\
3.005	1.25762195121951\\
3.01	1.25762195121951\\
3.015	1.25762195121951\\
3.02	1.25762195121951\\
3.025	1.25762195121951\\
3.03	1.25762195121951\\
3.035	1.25762195121951\\
3.04	1.25762195121951\\
3.045	1.25762195121951\\
3.05	1.25762195121951\\
3.055	1.25762195121951\\
3.06	1.25762195121951\\
3.065	1.25762195121951\\
3.07	1.25762195121951\\
3.075	1.25762195121951\\
3.08	1.25762195121951\\
3.085	1.25762195121951\\
3.09	1.25762195121951\\
3.095	1.25762195121951\\
3.1	1.25762195121951\\
3.105	1.25762195121951\\
3.11	1.25762195121951\\
3.115	1.25762195121951\\
3.12	1.25762195121951\\
3.125	1.25762195121951\\
3.13	1.25762195121951\\
3.135	1.25762195121951\\
3.14	1.25762195121951\\
3.145	1.25762195121951\\
3.15	1.25762195121951\\
3.155	1.25762195121951\\
3.16	1.25762195121951\\
3.165	1.25762195121951\\
3.17	1.25762195121951\\
3.175	1.25762195121951\\
3.18	1.25762195121951\\
3.185	1.25762195121951\\
3.19	1.25762195121951\\
3.195	1.25762195121951\\
3.2	1.25762195121951\\
3.205	1.25762195121951\\
3.21	1.25762195121951\\
3.215	1.25762195121951\\
3.22	1.25762195121951\\
3.225	1.25762195121951\\
3.23	1.25762195121951\\
3.235	1.25762195121951\\
3.24	1.25762195121951\\
3.245	1.25762195121951\\
3.25	1.25762195121951\\
3.255	1.25762195121951\\
3.26	1.25762195121951\\
3.265	1.25762195121951\\
3.27	1.25762195121951\\
3.275	1.25762195121951\\
3.28	1.25762195121951\\
3.285	1.25762195121951\\
3.29	1.25762195121951\\
3.295	1.25762195121951\\
3.3	1.25762195121951\\
3.305	1.25762195121951\\
3.31	1.25762195121951\\
3.315	1.25762195121951\\
3.32	1.25762195121951\\
3.325	1.25762195121951\\
3.33	1.25762195121951\\
3.335	1.25762195121951\\
3.34	1.25762195121951\\
3.345	1.25762195121951\\
3.35	1.25762195121951\\
3.355	1.25762195121951\\
3.36	1.25762195121951\\
3.365	1.25762195121951\\
3.37	1.25762195121951\\
3.375	1.25762195121951\\
3.38	1.25762195121951\\
3.385	1.25762195121951\\
3.39	1.25762195121951\\
3.395	1.25762195121951\\
3.4	1.25762195121951\\
3.405	1.25762195121951\\
3.41	1.25762195121951\\
3.415	1.25762195121951\\
3.42	1.25762195121951\\
3.425	1.25762195121951\\
3.43	1.25762195121951\\
3.435	1.25762195121951\\
3.44	1.25762195121951\\
3.445	1.25762195121951\\
3.45	1.25762195121951\\
3.455	1.25762195121951\\
3.46	1.25762195121951\\
3.465	1.25762195121951\\
3.47	1.25762195121951\\
3.475	1.25762195121951\\
3.48	1.25762195121951\\
3.485	1.25762195121951\\
3.49	1.25762195121951\\
3.495	1.25762195121951\\
3.5	1.25762195121951\\
3.505	1.25762195121951\\
3.51	1.25762195121951\\
3.515	1.25762195121951\\
3.52	1.25762195121951\\
3.525	1.25762195121951\\
3.53	1.25762195121951\\
3.535	1.25762195121951\\
3.54	1.25762195121951\\
3.545	1.25762195121951\\
3.55	1.25762195121951\\
3.555	1.25762195121951\\
3.56	1.25762195121951\\
3.565	1.25762195121951\\
3.57	1.25762195121951\\
3.575	1.25762195121951\\
3.58	1.25762195121951\\
3.585	1.25762195121951\\
3.59	1.25762195121951\\
3.595	1.25762195121951\\
3.6	1.25762195121951\\
3.605	1.25762195121951\\
3.61	1.25762195121951\\
3.615	1.25762195121951\\
3.62	1.25762195121951\\
3.625	1.25762195121951\\
3.63	1.25762195121951\\
3.635	1.25762195121951\\
3.64	1.25762195121951\\
3.645	1.25762195121951\\
3.65	1.25762195121951\\
3.655	1.25762195121951\\
3.66	1.25762195121951\\
3.665	1.25762195121951\\
3.67	1.25762195121951\\
3.675	1.25762195121951\\
3.68	1.25762195121951\\
3.685	1.25762195121951\\
3.69	1.25762195121951\\
3.695	1.25762195121951\\
3.7	1.25762195121951\\
3.705	1.25762195121951\\
3.71	1.25762195121951\\
3.715	1.25762195121951\\
3.72	1.25762195121951\\
3.725	1.25762195121951\\
3.73	1.25762195121951\\
3.735	1.25762195121951\\
3.74	1.25762195121951\\
3.745	1.25762195121951\\
3.75	1.25762195121951\\
3.755	1.25762195121951\\
3.76	1.25762195121951\\
3.765	1.25762195121951\\
3.77	1.25762195121951\\
3.775	1.25762195121951\\
3.78	1.25762195121951\\
3.785	1.25762195121951\\
3.79	1.25762195121951\\
3.795	1.25762195121951\\
3.8	1.25762195121951\\
3.805	1.25762195121951\\
3.81	1.25762195121951\\
3.815	1.25762195121951\\
3.82	1.25762195121951\\
3.825	1.25762195121951\\
3.83	1.25762195121951\\
3.835	1.25762195121951\\
3.84	1.25762195121951\\
3.845	1.25762195121951\\
3.85	1.25762195121951\\
3.855	1.25762195121951\\
3.86	1.25762195121951\\
3.865	1.25762195121951\\
3.87	1.25762195121951\\
3.875	1.25762195121951\\
3.88	1.25762195121951\\
3.885	1.25762195121951\\
3.89	1.25762195121951\\
3.895	1.25762195121951\\
3.9	1.25762195121951\\
3.905	1.25762195121951\\
3.91	1.25762195121951\\
3.915	1.25762195121951\\
3.92	1.25762195121951\\
3.925	1.25762195121951\\
3.93	1.25762195121951\\
3.935	1.25762195121951\\
3.94	1.25762195121951\\
3.945	1.25762195121951\\
3.95	1.25762195121951\\
3.955	1.25762195121951\\
3.96	1.25762195121951\\
3.965	1.25762195121951\\
3.97	1.25762195121951\\
3.975	1.25762195121951\\
3.98	1.25762195121951\\
3.985	1.25762195121951\\
3.99	1.25762195121951\\
3.995	1.25762195121951\\
4	1.25762195121951\\
};
\addlegendentry{$\hat{A} = 2.5$}

\end{axis}
\end{tikzpicture}%

==> figures/learning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=0.8\columnwidth,
  height=0.5\columnwidth,
  scale only axis,
  xmin=1, xmax=21,
  xlabel={Iterations},
  xlabel style={font=\large, color=black},
  ymin=-1.6, ymax=2,
  ylabel={$\beta_{1}$},
  ylabel style={font=\large, color=black},
  ticklabel style={font=\normalsize},
  title style={font=\Large},
  legend style={
    legend cell align=left,
    align=left,
    draw=black,
    font=\normalsize
  },
  axis background/.style={fill=white},
  axis lines=box
]
\addplot [color=red, dashed, line width=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	2\\
2	1.3775\\
3	0.852499999999999\\
4	0.592499999999998\\
5	0.217499999999999\\
6	-0.110000000000001\\
7	-0.365000000000002\\
8	-0.560000000000002\\
9	-0.725000000000002\\
10	-0.860000000000002\\
11	-0.957500000000002\\
12	-1.0625\\
13	-1.1375\\
14	-1.1825\\
15	-1.275\\
16	-1.32\\
17	-1.2975\\
18	-1.3\\
19	-1.3025\\
20	-1.305\\
21	-1.28\\
};
\addlegendentry{$\beta_1$}

\addplot [color=red, line width=2.5pt]
  table[row sep=crcr]{%
1	-1.5\\
2	-1.5\\
3	-1.5\\
4	-1.5\\
5	-1.5\\
6	-1.5\\
7	-1.5\\
8	-1.5\\
9	-1.5\\
10	-1.5\\
11	-1.5\\
12	-1.5\\
13	-1.5\\
14	-1.5\\
15	-1.5\\
16	-1.5\\
17	-1.5\\
18	-1.5\\
19	-1.5\\
20	-1.5\\
21	-1.5\\
};
\addlegendentry{$\beta_1^{*}$}

\end{axis}
\end{tikzpicture}%
